On Learning-Based Traffic Monitoring With a Swarm of Drones

Efficient traffic monitoring is crucial for managing urban transportation networks, especially under congested and dynamically changing traffic conditions. Drones offer a scalable and cost-effective alternative to fixed sensor networks. However, deploying fleets of low-cost drones for traffic monitoring poses challenges in adaptability, scalability, and real-time operation. To address these issues, we propose a learning-based framework for decentralized traffic monitoring with drone swarms, targeting the uneven and unpredictable distribution of monitoring needs across urban areas. Our approach introduces a semi-decentralized reinforcement learning model, which trains a single Q-function using the collective experience of the swarm. This model supports full scalability, flexible deployment, and, when hardware allows, the online adaptation of each drone's action-selection mechanism. We first train and evaluate the model in a synthetic traffic environment, followed by a case study using real traffic data from Shenzhen, China, to validate its performance and demonstrate its potential for real-world applications in complex urban monitoring tasks.

==> figures/metrics.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=0.8, draw=white!90!black,at={(0.35,0.99)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
y grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{R}^k$},
ymajorgrids,
ymin=-100, ymax=2900,
ytick style={color=black},
height=4cm,
width=8cm,
%title={Performance metrics}
]
\addplot [semithick, color0]
table {%
0 0.366364211244605
1 0.322924868448151
2 1.19032472198522
3 0.745391212921444
4 3.26814590970389
5 3.33004914660099
6 3.68035589745938
7 6.0449368396238
8 7.53883287700941
9 9.76875207228469
10 8.33164929014301
11 9.21765670836168
12 8.93835055635345
13 11.3088061415536
14 10.0630135558702
15 10.7968397348969
16 10.9193330671566
17 13.1078347604596
18 12.9437349785225
19 12.8750250369586
20 12.8718523016907
21 14.9668524678615
22 16.1911403677852
23 15.8826197343811
24 16.7498562658152
25 15.2507893613054
26 16.8405234788935
27 17.8013572440246
28 19.2700114572735
29 19.7895174295208
30 19.3557652307473
31 20.4498414452022
32 20.3129219048565
33 20.5546602604621
34 20.4345235372967
35 21.7765691937811
36 20.8786789415773
37 22.6257245126786
38 23.7382563830149
39 24.4133440478208
40 24.501054415169
41 25.5081394843408
42 26.4244259862934
43 26.9574409786951
44 27.0987409671018
45 28.2836351006604
46 28.0012512140709
47 30.1189556536974
48 29.8802079700865
49 30.2802872556519
50 31.0337080995025
51 30.5776580696311
52 31.2831099741518
53 31.9448299703304
54 33.5276204695634
55 33.0369414766288
56 34.5545953069308
57 34.4515561632727
58 35.9701597648896
59 38.0606752600518
60 38.6230220257647
61 38.3940861313118
62 38.5232316316161
63 38.7941509339932
64 39.685325827216
65 38.6377469366089
66 40.7695966046269
67 41.8552147502371
68 42.5636092937758
69 43.0671953558471
70 43.9710137907695
71 43.7538658517237
72 46.5337968021358
73 46.8720701662272
74 47.7868404808891
75 48.2828767787272
76 48.4422239246438
77 48.8026503812974
78 50.8006103316191
79 52.0325122339616
80 50.8288217919294
81 50.9913504194109
82 52.5416763915865
83 54.3595341047989
84 55.2748017572172
85 54.5805249075138
86 54.8217816035672
87 55.1673756506607
88 55.6457962174613
89 56.2380682230494
90 58.7232427583505
91 59.5559660018476
92 59.1399762406503
93 60.6071725120111
94 62.4570754948561
95 64.2315397196834
96 65.4724280825886
97 64.9122494793673
98 64.0673216601695
99 64.6022879177257
100 66.2404597634457
101 65.3725693398032
102 66.7110737940923
103 67.617650559062
104 67.3717415333072
105 70.2794746972075
106 72.2611189034603
107 72.1966649603555
108 72.8483682705378
109 72.811276369444
110 72.5021375596638
111 72.6528323976573
112 73.5692364116253
113 75.5999855904072
114 74.7232124995352
115 75.3066447954346
116 74.6470791817357
117 75.4338894239579
118 78.0671428929594
119 76.2275648250991
120 78.0880350160461
121 79.4998415936173
122 79.5456030162124
123 80.6534243169401
124 80.4131019055074
125 82.4318917158616
126 81.2835826800404
127 81.9578982155907
128 81.5142895520368
129 81.7357292649837
130 83.6312220497598
131 85.1591955202261
132 85.4832025881931
133 85.6341579788205
134 87.4457648682171
135 87.3218923473373
136 88.5590069432165
137 88.8263759159027
138 89.3207693844214
139 90.8265042034341
140 90.7759475597231
141 92.537350577148
142 93.2742167820774
143 93.5972977295191
144 93.8014868640435
145 93.7442473395177
146 94.781210415293
147 95.4793425006342
148 96.8359211618308
149 97.5669464851666
150 97.0876770267374
151 97.6353547021119
152 100.092864750705
153 99.8338048859254
154 99.7668227810242
155 100.10355801437
156 100.543923645155
157 103.246114005006
158 104.028637099502
159 105.146971927837
160 105.607317567504
161 107.582726124365
162 108.471753146795
163 108.709421365012
164 110.025646692813
165 112.460540396808
166 113.431619172964
167 113.356643873359
168 112.192206579579
169 112.725113695906
170 112.84504239032
171 114.348015625563
172 114.649542892905
173 117.301282856423
174 117.156052949518
175 116.984808845547
176 118.202381305784
177 117.950615973561
178 119.309130675468
179 119.16435287519
180 119.322328897056
181 120.495668690038
182 120.836544281255
183 121.970684431975
184 122.080296804846
185 122.255618775271
186 122.219863297224
187 123.799849823371
188 123.432465852337
189 126.59978796797
190 126.305062830594
191 127.738418564865
192 128.671941762713
193 129.949194699937
194 130.029414576765
195 130.898105830367
196 130.858514108121
197 130.80912658033
198 133.028107812024
199 134.713957453575
200 134.596519399997
201 136.588011436486
202 135.854018900966
203 137.439833743947
204 137.2646057832
205 137.530809865174
206 137.643306165641
207 138.199370432673
208 138.933903117005
209 140.566086637175
210 139.767235398369
211 139.653480974925
212 139.699827834142
213 140.719830195349
214 142.239144951096
215 143.340724091949
216 144.46043674677
217 145.427802500425
218 144.204651748008
219 144.452680233747
220 145.052433089812
221 146.526868428846
222 147.295776659908
223 147.691465649808
224 146.362464698865
225 149.443112442804
226 148.176677823747
227 149.016126443145
228 151.252637021051
229 151.213806141161
230 152.00100961114
231 151.827826951582
232 152.515499315848
233 150.690429818065
234 150.967048268747
235 153.346923134506
236 152.494103828369
237 153.910282946429
238 154.009652516926
239 153.841287639894
240 154.981368935389
241 154.298605181365
242 153.821188880514
243 154.32010057262
244 155.429182782169
245 155.666213093439
246 156.113150651262
247 157.962531437395
248 157.844138041883
249 160.548934560793
250 161.506667911775
251 158.921579404134
252 159.435239582929
253 160.031387249999
254 159.156611809397
255 159.340741852464
256 159.900411731954
257 160.871357496995
258 161.639243583072
259 161.903153382059
260 162.643111029894
261 163.274137377939
262 162.440465212599
263 162.67341100444
264 162.783847234422
265 163.628925861027
266 164.800904941738
267 167.081533295513
268 168.678657637453
269 167.304350435511
270 166.387602097847
271 167.006560217319
272 167.604109499032
273 168.952134744761
274 169.73381146479
275 170.688681448147
276 171.85460519854
277 173.561099993591
278 173.301609546074
279 175.033674783582
280 175.817440397412
281 175.575359055195
282 175.852885085039
283 177.559095997603
284 178.653617311007
285 179.301826244394
286 179.66268654464
287 178.350965799416
288 180.365990698338
289 180.848504417703
290 183.555586597092
291 183.157572829365
292 183.685071623798
293 184.69301486267
294 184.064956418359
295 183.65751762638
296 183.915047681643
297 184.272198226717
298 185.445192843349
299 187.156037306019
300 186.91237539319
301 189.104427017103
302 189.538976940181
303 188.858808375762
304 189.274502082857
305 190.962728923019
306 191.084417622763
307 189.344265808559
308 191.986925440066
309 190.152393449928
310 191.311797490809
311 191.780922144675
312 191.407693859431
313 191.860550284365
314 193.05778705356
315 191.99686051243
316 192.580628309544
317 193.165374488697
318 194.102381386754
319 193.743701144828
320 194.826189033029
321 194.269293248428
322 194.897821902454
323 195.667645142726
324 195.946317632838
325 196.140428017433
326 196.180278264157
327 196.711733008047
328 197.480253609779
329 196.594208566641
330 198.306336092843
331 199.421679118339
332 198.9785941597
333 198.134155693662
334 198.587944297194
335 199.934356390923
336 200.551688589454
337 202.479726744153
338 202.363869565152
339 201.57003722085
340 202.480200590099
341 205.043418492715
342 205.474466120775
343 206.074950157412
344 206.076358065452
345 206.514591629837
346 209.058038509969
347 208.523923565903
348 210.803095926944
349 211.87941467157
350 214.127385286011
351 214.219985698587
352 214.487157611885
353 215.289440271688
354 216.045390540532
355 217.393870435851
356 218.593904625838
357 218.497073752252
358 219.685491939892
359 222.229315271763
360 220.308947468539
361 222.272728618394
362 222.870556513297
363 223.256774500697
364 223.262255665252
365 224.499840090127
366 225.607207120071
367 226.504010096866
368 226.715165476983
369 225.575026143187
370 226.379700656342
371 227.123906800347
372 227.022431096955
373 228.546961804377
374 229.051825330841
375 231.020432803861
376 232.628862448868
377 232.635976722495
378 233.857845334511
379 234.148269351795
380 235.547721728859
381 236.367129172211
382 238.09576789062
383 236.789919952457
384 238.531213796822
385 237.016730638042
386 238.100449723411
387 238.919214799313
388 239.572365768602
389 241.455544570299
390 240.060859690068
391 242.279172020501
392 241.344071998443
393 244.999264185632
394 243.414329892085
395 244.824656311524
396 245.780751351652
397 245.377183710796
398 246.000688494113
399 246.392135389031
400 245.679550278963
401 247.420919865706
402 247.925046002713
403 249.412229859112
404 248.521815687019
405 249.471955649381
406 249.301838046981
407 250.175524150415
408 248.596282260853
409 252.04341113077
410 252.013386684161
411 253.777667751164
412 255.562130232738
413 258.334214742673
414 257.95000264556
415 258.081765262198
416 260.08428977612
417 258.830318578298
418 260.077944504082
419 261.714958775016
420 261.282577665313
421 262.56409176659
422 263.804106990064
423 264.930152873365
424 263.965563004094
425 265.071795887665
426 265.534905316814
427 265.745794257295
428 266.495858957431
429 266.19521865738
430 266.923326029592
431 267.734391123332
432 268.033608107227
433 270.433646438906
434 270.315938203919
435 271.575549383934
436 273.571421730827
437 273.631170375854
438 272.718242178411
439 274.493899264097
440 275.000717294172
441 276.669820454139
442 277.296020247298
443 278.537419117338
444 278.552107859057
445 280.03778711778
446 280.514506185328
447 280.726623685321
448 281.358236885773
449 281.514265461431
450 282.925294502665
451 282.442678563203
452 282.200519586083
453 282.205994918494
454 284.218153656259
455 285.616768339421
456 287.771104464116
457 286.10086871084
458 286.083953013209
459 287.425026525438
460 289.113884611126
461 291.197473420391
462 291.446222520809
463 290.627380483128
464 292.525122449804
465 294.676658850419
466 295.624806464907
467 294.026798624328
468 296.074838169597
469 295.760664099596
470 295.153624567193
471 297.182184405625
472 294.981346707295
473 295.836797672194
474 295.675420653621
475 297.896053384808
476 298.22550747837
477 299.304341442373
478 301.179991614593
479 299.02119019298
480 299.441448048926
481 301.36345882538
482 301.662761041608
483 301.468783765494
484 303.858007527917
485 303.699197878395
486 305.301093483217
487 304.300781417273
488 305.441512240893
489 305.916108799896
490 308.317986230957
491 308.59146626333
492 309.330293538017
493 309.035654182301
494 310.320814757294
495 308.386908501804
496 311.02493550675
497 312.335071682154
498 314.251135082253
499 311.601546574865
500 312.122693854848
501 311.274091058377
502 312.053679627752
503 313.599986597667
504 314.465132376209
505 315.304854543775
506 314.701388326103
507 316.195313431982
508 316.367171642382
509 317.967613242205
510 316.338273640818
511 315.658048003329
512 319.29942834403
513 319.909204113833
514 320.702322406456
515 320.659466805035
516 321.705995299958
517 321.254902102088
518 320.948707509072
519 322.550977701796
520 324.999604953152
521 325.861397457629
522 327.061842978831
523 326.548361580593
524 326.849652344338
525 328.301260820097
526 327.231024215061
527 327.981626589444
528 329.921456249237
529 332.155711212892
530 329.44398599275
531 333.090426636696
532 333.152435560914
533 334.656006496601
534 336.264732311773
535 335.628343252165
536 336.106529160145
537 334.844946671046
538 335.749735081561
539 336.13265913367
540 337.694992023472
541 338.616644234296
542 338.075768962342
543 340.604483982376
544 343.929670581728
545 342.007770254838
546 343.227209903462
547 343.374365065315
548 344.467252771774
549 345.531695446059
550 345.331121307103
551 347.165654370403
552 348.602844229984
553 348.908277671689
554 350.556644737838
555 350.872210139739
556 350.522227048274
557 351.05214437679
558 351.813670767539
559 352.862066495823
560 353.019174918026
561 352.515528536399
562 351.734573683015
563 352.234858924503
564 353.794307820198
565 352.166671549986
566 354.922556803871
567 356.014243943116
568 356.416890357411
569 357.09433317926
570 357.480571800077
571 359.139789434392
572 359.843275545054
573 359.295074695673
574 361.590660085047
575 362.785908632297
576 363.594882125104
577 364.128049043875
578 366.481973129239
579 367.26665906644
580 366.852736140215
581 366.897693288679
582 366.991254111662
583 367.450733347755
584 369.19485687622
585 369.178336676131
586 370.240065656182
587 370.543639759674
588 370.569554208749
589 372.574539623189
590 372.853370878927
591 374.295108129491
592 373.857933021014
593 375.108974270092
594 377.540886398512
595 375.730481662261
596 377.789239113197
597 377.183613264883
598 378.237046990824
599 378.32505177942
600 377.776127305501
601 378.257357023335
602 379.839661631765
603 379.80269315533
604 378.993780484773
605 381.129865869468
606 381.169010572744
607 382.224048088643
608 384.698233881528
609 384.449786901406
610 386.542274880449
611 388.089159188848
612 388.504054586731
613 387.858324465983
614 388.568152916516
615 390.193247763688
616 389.651152061182
617 390.509981772758
618 389.697185851767
619 389.562952034471
620 391.13297019784
621 391.279886105536
622 392.232390635733
623 393.208090586967
624 393.075264511247
625 393.709649139521
626 395.925277188817
627 394.633743843482
628 399.040761057085
629 398.455460717496
630 400.202455117923
631 400.109563883901
632 400.824189232232
633 401.251240247295
634 401.202383132454
635 402.645880984241
636 403.3640584619
637 403.864600967021
638 403.981567827426
639 405.30826300233
640 405.245131766439
641 404.787714926773
642 405.229610304011
643 405.780668726016
644 405.418491942231
645 406.245119951154
646 407.694220498174
647 408.317154102905
648 409.491195760033
649 409.622338852514
650 409.392418281892
651 410.096562104175
652 411.681733193145
653 413.64548418063
654 413.713266873906
655 414.520446993871
656 415.374954154995
657 416.363336892594
658 416.695728541816
659 417.615931811596
660 420.056266380796
661 420.423460843683
662 420.366311902556
663 419.669604316668
664 420.669752816491
665 422.385013923998
666 424.628898965539
667 424.07186439537
668 425.022370999289
669 425.555726100992
670 425.715582331224
671 425.385415099896
672 426.018100651287
673 427.063562709921
674 427.025359489408
675 427.374852284888
676 428.088200589655
677 430.187039989497
678 430.097323124905
679 431.790781293801
680 431.61413627526
681 431.254861009772
682 431.592635349438
683 432.859284433184
684 432.586823921296
685 432.332168659128
686 434.06342846954
687 434.635603580743
688 433.772167365247
689 434.283335506847
690 435.583485551984
691 436.333380110936
692 437.184340246584
693 437.027466692914
694 437.691519535927
695 437.693825311552
696 436.714429385577
697 437.821337541842
698 437.463452578882
699 438.776950026296
700 440.062656015738
701 438.661886346399
702 440.102429948476
703 441.093053490378
704 442.448335307722
705 443.624565414748
706 443.893158775692
707 443.568171763235
708 444.092892766052
709 445.665354899216
710 444.386337113409
711 445.60231763249
712 447.131383563066
713 448.387811013899
714 449.850529327433
715 450.377307638311
716 452.471735130746
717 452.0168979236
718 452.979790209353
719 452.075079480588
720 454.167899181897
721 454.378828857015
722 456.307450664993
723 457.28768656503
724 458.552547090396
725 457.241530819873
726 459.744598332837
727 461.365705958364
728 461.842586505717
729 462.808807241854
730 463.235598746448
731 462.060036779478
732 462.50464168017
733 462.973198890298
734 463.120452873831
735 463.8458948152
736 463.478733512795
737 464.871023355328
738 466.207321114318
739 467.981670000577
740 467.439638662137
741 467.595864760219
742 467.914818643459
743 467.969400487748
744 468.267754354933
745 468.478178517186
746 467.995242062954
747 468.238329913305
748 469.220312712773
749 468.809072575712
750 469.598328220655
751 470.371768562083
752 470.654745641942
753 471.384429457886
754 470.945926508436
755 472.38294002558
756 473.761768862451
757 473.900946416903
758 474.577990548862
759 474.810427261476
760 473.140645928582
761 475.162394717161
762 473.243880229884
763 475.307488028107
764 476.213320349399
765 477.936771750941
766 478.151735968662
767 478.504073742377
768 480.180968806763
769 480.337288966802
770 480.748154819897
771 481.121666553227
772 482.132749425886
773 484.016810008682
774 484.959511305932
775 486.064894290521
776 488.230317841124
777 488.846472579291
778 490.119227225582
779 492.248186387592
780 492.326989902358
781 492.709204237691
782 492.252193841983
783 492.56730685542
784 493.203782048832
785 493.254811646177
786 494.412007715929
787 495.693335311166
788 496.123889458708
789 497.470116794053
790 498.533854843559
791 497.92710627529
792 498.585820903094
793 499.917412943933
794 500.736924700416
795 500.261496097466
796 500.639153898745
797 502.038235070831
798 501.694812626281
799 502.346586440795
800 501.510092066565
801 501.963616825352
802 503.649708689673
803 504.222146239511
804 503.267816249741
805 504.460214111844
806 505.115902289741
807 504.61700068937
808 507.214300024305
809 508.920923069759
810 510.076012535607
811 512.185624857037
812 511.882528957561
813 513.443682296517
814 512.712559257854
815 512.265627039027
816 513.455982228799
817 514.203994469881
818 516.670127837193
819 514.895143269761
820 516.945824697593
821 517.028749768736
822 518.593184561684
823 520.021562028605
824 520.630157921318
825 520.902686876675
826 521.51515396635
827 520.919607451878
828 521.517850343268
829 520.841676059431
830 522.405712630522
831 522.65684732412
832 523.667127877371
833 523.646086979919
834 526.087302098533
835 528.06082660896
836 528.485354579236
837 528.176151001425
838 530.537974324162
839 530.304943953007
840 531.975262014807
841 533.237917365681
842 533.066586378832
843 534.600333376377
844 533.876603181369
845 534.491117911766
846 534.483495274424
847 535.118860622935
848 534.917067737522
849 537.24962861499
850 538.490163316215
851 540.52898421293
852 540.439181974499
853 542.089986357209
854 541.941959343211
855 543.828540654068
856 544.254415763467
857 542.306226617903
858 546.288614379155
859 546.418363119399
860 544.591095773694
861 544.936337554764
862 545.384600687326
863 545.557315772579
864 548.605281786211
865 549.511918215669
866 549.84043640895
867 550.696235357607
868 550.87281061985
869 551.703554454968
870 553.116519022602
871 552.167788358001
872 553.845638058775
873 554.44435451761
874 554.87546653738
875 555.916650043966
876 557.585718721021
877 558.765203426465
878 558.577404944873
879 558.431004018836
880 559.924819158475
881 559.779352246224
882 562.054911294945
883 563.381894746433
884 562.248688237651
885 564.558026404014
886 564.752569116625
887 564.721535033034
888 564.944965332522
889 567.299737465483
890 565.463553705368
891 564.316408726954
892 566.392516688831
893 565.724547970789
894 566.883852161781
895 567.352154250955
896 569.909732001082
897 573.002530735459
898 575.059170930865
899 574.706757538965
900 573.818869082857
901 576.769594394052
902 577.621176944808
903 578.453266604361
904 578.673811134681
905 579.8460128367
906 580.846983936673
907 581.198772808177
908 583.848734837377
909 583.426316212327
910 582.167928523863
911 582.317307537837
912 583.480050278453
913 583.416649221638
914 584.482571009027
915 584.86491383874
916 585.095907720837
917 585.42405855269
918 586.009656419039
919 586.921330050271
920 586.604824878861
921 588.193168924079
922 589.534003776217
923 592.201587038718
924 592.531363770803
925 592.878257475789
926 594.261327891371
927 593.508474205987
928 594.658663452195
929 592.590767217914
930 594.558918230167
931 594.945135597107
932 595.825138437984
933 596.165602278253
934 596.404501732587
935 598.082235911569
936 598.922622241096
937 599.32814948645
938 601.52228260083
939 600.656848410829
940 600.868166271497
941 601.326079226402
942 603.556163112112
943 604.806116047954
944 603.767090753964
945 604.689183197951
946 603.417866592858
947 606.86383795757
948 607.703738727734
949 608.292992044863
950 609.838466179384
951 609.631211766867
952 610.599076466564
953 612.288224177187
954 613.776183374501
955 612.183806359641
956 614.080426752458
957 615.792902032079
958 613.897034386804
959 615.850354637051
960 615.977339942004
961 616.465769553882
962 617.382649706309
963 618.491379767145
964 619.886727423445
965 622.202219993015
966 622.972883546114
967 623.951468707629
968 624.011522478263
969 624.58342942643
970 626.465632471542
971 626.632993725502
972 626.313580587404
973 628.050072981707
974 628.36011407596
975 630.028577910196
976 628.974067655291
977 631.101714995281
978 632.839716226942
979 633.422109867079
980 634.319120940855
981 634.667467722692
982 635.208907546636
983 638.233016628411
984 638.130049948336
985 639.348105497472
986 638.481398896701
987 637.764282708176
988 639.720331645673
989 640.924201396656
990 641.52212297243
991 643.559303766071
992 643.411150641893
993 642.961304929743
994 643.800425133185
995 646.548032576036
996 646.894191172342
997 647.360406796023
998 648.768131656094
999 648.531154938052
1000 650.282569874743
1001 651.228845953596
1002 652.01800548409
1003 652.011684287243
1004 652.88433847315
1005 654.439777480981
1006 656.042317573878
1007 656.958910179563
1008 657.097724644552
1009 658.532629212556
1010 657.533202391765
1011 659.136254037607
1012 659.103887320692
1013 659.075268104752
1014 661.628330458439
1015 663.007218820004
1016 663.026232411537
1017 663.133531817384
1018 663.970917475846
1019 666.054627189155
1020 667.616120872973
1021 667.952298968801
1022 666.811532248364
1023 668.208655445975
1024 665.854353455906
1025 667.995559066507
1026 667.618626130048
1027 669.409119935175
1028 669.675782612171
1029 669.264912073603
1030 671.060349566597
1031 673.32241481057
1032 673.579539764358
1033 675.389795200564
1034 674.535491959942
1035 675.700227436893
1036 676.405670391088
1037 677.236604844711
1038 677.044244251111
1039 677.311911173515
1040 676.876671544006
1041 679.072061638565
1042 677.993629748646
1043 678.990135083087
1044 677.720241234678
1045 678.741297271203
1046 678.809738340766
1047 678.9491905165
1048 681.872101076007
1049 681.544374609694
1050 681.05559596322
1051 681.492979259406
1052 682.373515172706
1053 684.789307892092
1054 685.595586970077
1055 686.950707902212
1056 688.262804560784
1057 687.285379402235
1058 687.652237928697
1059 690.206893507865
1060 690.39463670258
1061 691.43251677339
1062 691.195518635689
1063 691.654330226051
1064 692.027341368918
1065 691.71283812989
1066 692.934000350532
1067 693.293509331373
1068 692.880850168284
1069 694.7624437112
1070 695.327893320344
1071 698.18233461295
1072 697.838328215609
1073 697.694316287884
1074 699.401847982369
1075 699.330511380138
1076 699.816888864601
1077 701.178231331443
1078 702.41781546526
1079 702.624044611563
1080 703.377109523936
1081 704.097874837158
1082 703.512026345134
1083 705.50759803099
1084 707.563346572408
1085 709.594160696616
1086 711.878424794852
1087 710.275764108025
1088 711.531448963938
1089 712.035375032921
1090 713.466539391578
1091 713.758016018384
1092 714.953500463695
1093 714.924668260602
1094 714.968307563407
1095 715.161002403882
1096 716.238019941694
1097 717.839298496289
1098 719.024209599964
1099 721.543113285764
1100 720.651938543418
1101 722.196111643333
1102 723.092505039801
1103 724.919312968164
1104 726.360946762371
1105 725.060113163359
1106 725.881594450102
1107 726.796625706179
1108 727.646397129057
1109 728.032885846724
1110 728.441043163328
1111 729.203428906173
1112 730.655488070966
1113 731.430911999539
1114 731.758601751123
1115 731.734796154523
1116 731.767121520049
1117 732.223232700808
1118 731.379960517744
1119 731.497069604254
1120 732.694068598146
1121 733.844944852412
1122 733.767483644826
1123 734.68042661099
1124 736.430531634723
1125 738.06334573591
1126 737.911713771975
1127 738.386637382019
1128 739.73411881642
1129 739.899291934023
1130 742.195646156368
1131 743.372517687637
1132 742.501784235675
1133 742.230053263294
1134 743.283087678169
1135 745.675025957965
1136 747.327343310201
1137 747.883859192936
1138 747.885805330049
1139 748.463097607608
1140 749.744289639652
1141 752.352426373288
1142 750.918039400547
1143 752.917581003911
1144 753.268789562861
1145 753.977667279293
1146 752.720153888718
1147 754.33384297936
1148 754.519237150352
1149 755.54404135723
1150 757.394627650997
1151 757.452212279986
1152 758.27991476066
1153 759.248464291433
1154 760.148629604358
1155 759.930436137608
1156 759.882309306825
1157 760.030640744706
1158 761.811718139111
1159 762.187725823698
1160 761.473374585792
1161 762.457821119625
1162 762.99085032218
1163 765.674605240904
1164 764.790636318947
1165 765.472420497402
1166 766.123842304902
1167 765.932276758546
1168 766.93980958585
1169 768.837631425788
1170 768.223893897841
1171 768.040462002977
1172 769.498106203781
1173 768.732667077241
1174 768.915823444631
1175 769.152765524933
1176 769.365748613115
1177 768.849091224553
1178 769.864995099506
1179 770.175307696531
1180 771.921291274584
1181 773.627461125917
1182 773.240715085857
1183 771.357866106037
1184 771.660291440479
1185 773.39529750824
1186 775.058980890198
1187 775.287734816568
1188 775.416270304707
1189 776.360072847848
1190 776.405015462883
1191 777.895869167266
1192 777.520951025627
1193 777.267597681628
1194 778.858997626183
1195 778.740266024783
1196 780.638412521495
1197 780.862014534973
1198 782.368485476497
1199 782.06410152872
1200 783.357550836279
1201 783.452526061282
1202 783.493952192724
1203 784.121756120144
1204 786.138209927502
1205 786.488893508751
1206 784.953021911557
1207 785.433164334928
1208 787.443875606052
1209 787.828449127223
1210 789.555130992394
1211 790.419890480235
1212 792.964315597389
1213 793.621944024734
1214 794.240739701878
1215 795.085212641401
1216 796.059759970512
1217 795.667879841448
1218 796.129216469572
1219 795.783407581018
1220 796.637393255232
1221 799.787098559177
1222 799.592299765693
1223 801.339283919226
1224 802.171777658036
1225 803.733109137098
1226 800.84406244778
1227 802.631764001252
1228 802.640047967734
1229 804.388275902472
1230 804.968505910483
1231 805.819081391526
1232 807.152968225645
1233 808.164974802399
1234 808.096005127072
1235 809.500499934012
1236 809.402074651758
1237 811.115724510917
1238 810.376454561381
1239 811.944900786494
1240 812.341306188536
1241 814.54095197219
1242 816.622849562196
1243 816.821293161724
1244 817.265614048863
1245 817.860705056965
1246 818.283229326315
1247 819.435263948192
1248 819.663113351076
1249 821.149480989144
1250 822.726219981569
1251 823.624682504586
1252 824.679003105906
1253 824.319790043528
1254 826.657922054564
1255 828.133152605995
1256 829.505855991432
1257 828.661521520182
1258 827.01576011762
1259 829.032974057883
1260 828.643869968164
1261 830.488340530981
1262 830.776594927353
1263 831.42449018614
1264 831.790741499246
1265 832.673035991693
1266 833.437367697006
1267 834.147721243498
1268 835.261044400497
1269 835.220178301723
1270 835.42347811845
1271 835.689355221076
1272 835.933926935133
1273 836.291739460032
1274 836.639962625336
1275 838.939255612841
1276 839.033231265436
1277 839.010606384069
1278 838.686502056094
1279 839.373951415742
1280 839.639731275395
1281 841.151650658959
1282 841.843482173374
1283 843.881986684368
1284 844.225993124375
1285 846.000390351624
1286 847.283631897636
1287 847.416513509677
1288 847.144390363261
1289 848.031181241532
1290 847.137728737968
1291 847.722212719687
1292 848.468104661166
1293 848.175832466644
1294 848.543181954422
1295 848.932971933105
1296 850.192858676728
1297 851.410751958356
1298 852.753249637473
1299 852.932976363065
1300 853.330835120717
1301 853.174606419139
1302 854.557427686268
1303 853.834600690817
1304 854.66216357546
1305 856.128838915277
1306 855.657284012655
1307 856.583624322179
1308 856.579752954032
1309 858.236774702347
1310 860.262795765243
1311 861.720443348895
1312 860.524732150479
1313 862.056616326246
1314 863.116227432003
1315 862.504623027252
1316 864.063904219983
1317 864.752600257253
1318 866.00110189353
1319 866.417462771569
1320 868.977721740013
1321 867.555775737853
1322 867.947316321815
1323 868.708368852775
1324 869.519742627309
1325 870.486772798205
1326 870.434006386311
1327 872.388806074311
1328 872.697591284958
1329 875.307467647251
1330 875.126021536342
1331 876.173894865073
1332 875.282252341468
1333 876.069354514065
1334 877.682584992701
1335 877.088685585719
1336 878.651477621234
1337 878.545783765833
1338 879.07907412309
1339 879.38461014684
1340 881.099056256181
1341 884.408267842684
1342 885.238949042335
1343 885.173799648852
1344 887.135982744057
1345 886.041669192416
1346 886.586434489108
1347 887.077795441577
1348 888.672626488276
1349 888.974473083347
1350 887.584678094261
1351 889.277124869302
1352 891.245246439486
1353 891.591949470243
1354 893.180336349191
1355 892.417135664652
1356 892.48561189715
1357 892.99746406795
1358 892.670150537643
1359 894.751862276211
1360 894.032692246214
1361 896.610112361615
1362 898.586681617134
1363 898.553490266767
1364 898.835050645447
1365 902.284704588107
1366 902.729503210692
1367 903.898428508465
1368 906.376152208741
1369 907.59147027293
1370 907.615327746579
1371 909.054348703182
1372 909.518096566743
1373 910.068785027914
1374 910.085720613033
1375 910.796590924556
1376 912.716384767118
1377 912.799586468088
1378 914.028928337215
1379 913.608834371506
1380 915.059443393164
1381 915.737018010333
1382 914.895495439742
1383 915.391760484219
1384 916.786193047312
1385 916.276913045353
1386 916.760967353854
1387 919.461091404141
1388 920.598064952156
1389 920.273090682784
1390 919.117614552357
1391 921.679237893843
1392 922.34228260433
1393 923.080476619375
1394 922.200538719888
1395 922.900621201424
1396 924.595920765889
1397 926.198584594241
1398 927.995992246626
1399 927.326169446724
1400 927.614115753736
1401 930.112420486821
1402 931.084967773095
1403 930.817220469069
1404 931.73559061068
1405 933.68933886439
1406 933.73288231043
1407 935.17166756882
1408 935.619891295442
1409 935.563787261962
1410 936.813229397091
1411 937.570787174238
1412 938.215958382058
1413 938.697931784046
1414 939.512398745994
1415 942.071444908092
1416 940.678639734762
1417 941.508300129973
1418 942.624278878128
1419 942.163039976723
1420 942.300627887233
1421 942.868447599949
1422 942.299200949743
1423 942.894316651377
1424 943.834492346795
1425 944.18767674609
1426 943.574658828266
1427 944.784649518269
1428 945.080982241242
1429 945.60763834696
1430 946.78438499027
1431 946.500330013937
1432 948.621026952679
1433 947.752969416278
1434 948.391017061793
1435 947.440100874109
1436 949.931816692609
1437 949.434732765505
1438 948.309103545253
1439 949.679139872076
1440 950.276968772966
1441 950.792680264268
1442 950.783673280239
1443 952.285043688233
1444 950.542776381304
1445 951.656759402148
1446 951.551083422813
1447 952.981599071231
1448 955.207469035963
1449 956.519788261582
1450 955.743824274548
1451 957.518952304471
1452 957.154198940553
1453 959.74944197085
1454 960.537220571734
1455 959.656816763482
1456 962.284550866508
1457 963.071868480096
1458 961.38744834611
1459 962.38614056926
1460 964.353862524019
1461 963.122319490963
1462 963.420012087922
1463 963.318068035044
1464 963.067210642326
1465 963.435102415644
1466 965.863269553883
1467 965.093760329534
1468 964.322091644663
1469 966.425808007803
1470 964.627712765367
1471 966.445450696751
1472 968.27271226628
1473 967.438756350218
1474 968.898086526894
1475 968.882635579259
1476 971.547348482384
1477 971.508727528314
1478 968.976836656051
1479 970.245663370813
1480 969.677147313401
1481 971.229600213425
1482 972.237558284198
1483 973.551590071989
1484 974.422160381706
1485 973.695530047072
1486 973.395211020138
1487 974.972891912823
1488 974.860765898154
1489 974.32978733991
1490 976.671101022028
1491 977.660323391617
1492 977.686716238301
1493 979.873126590912
1494 979.701524503343
1495 979.487850740912
1496 980.7915229633
1497 981.60663362729
1498 981.459561034429
1499 981.606055564665
1500 982.209550942867
1501 982.261403112585
1502 982.467484995175
1503 984.924830202499
1504 984.645251120729
1505 985.574291725248
1506 986.896322045526
1507 986.669646268227
1508 986.284681636537
1509 987.351498177906
1510 987.725749699891
1511 989.751345322882
1512 991.083255574674
1513 991.22824426903
1514 993.395846262125
1515 994.326382463008
1516 995.114138961164
1517 995.17230807589
1518 995.539991309332
1519 996.880922569781
1520 997.772243122408
1521 999.361320345657
1522 999.244147472191
1523 999.913954888275
1524 1001.22018235587
1525 1001.06988013239
1526 1001.54253706487
1527 1002.88163204624
1528 1002.12798228112
1529 1003.61900990139
1530 1002.64912396588
1531 1003.72255542929
1532 1006.27877714203
1533 1006.90127022137
1534 1009.25405188164
1535 1010.43163228521
1536 1010.39732623963
1537 1009.78942309626
1538 1010.06528980899
1539 1010.77162708986
1540 1010.46706874304
1541 1011.59220772656
1542 1011.08036514473
1543 1013.55779739999
1544 1012.63001375595
1545 1015.05445962189
1546 1015.22821400561
1547 1016.74233157102
1548 1014.9039503941
1549 1016.89622230436
1550 1016.97700180341
1551 1018.04119322551
1552 1018.57789019829
1553 1019.95070863448
1554 1019.99730906055
1555 1021.17722449426
1556 1021.98858851297
1557 1021.42837125332
1558 1024.54116370493
1559 1023.61391057247
1560 1023.51202459978
1561 1025.99602753455
1562 1026.76207675872
1563 1025.78931237755
1564 1028.33834941697
1565 1028.91036179561
1566 1028.18851418388
1567 1029.02117404525
1568 1029.58313455842
1569 1029.1701811914
1570 1031.82801270516
1571 1031.67774228741
1572 1031.95914290669
1573 1031.57950310092
1574 1033.51094992425
1575 1033.16657296191
1576 1033.69468092623
1577 1036.41475238322
1578 1035.89532972512
1579 1035.08448288564
1580 1035.20387381229
1581 1036.90310796383
1582 1038.04788476714
1583 1038.60942279125
1584 1038.95835350508
1585 1038.91073678626
1586 1039.1266567015
1587 1038.8673833928
1588 1040.22862988581
1589 1040.80770564872
1590 1040.70192467021
1591 1040.2086958071
1592 1041.02926286514
1593 1040.08756170107
1594 1040.89590039127
1595 1041.40840020566
1596 1041.74531781748
1597 1039.79770533781
1598 1041.84670899683
1599 1043.57410324172
1600 1043.11997125325
1601 1044.29129525438
1602 1045.31892259279
1603 1045.53163170707
1604 1046.34884077697
1605 1046.49074461148
1606 1045.5200626785
1607 1046.12040984595
1608 1045.78659646738
1609 1046.5402999027
1610 1046.27612802045
1611 1045.8188286189
1612 1046.87558146338
1613 1048.16528835632
1614 1048.98882203638
1615 1049.99363397474
1616 1049.71585245306
1617 1049.98927281125
1618 1051.59969556178
1619 1051.61251751938
1620 1051.9633643307
1621 1051.97578508007
1622 1054.42329708421
1623 1055.98516918323
1624 1056.76292625581
1625 1058.80041626558
1626 1059.29217433012
1627 1059.5515103763
1628 1062.44444044236
1629 1061.83348778971
1630 1062.93124047165
1631 1065.78912399687
1632 1065.66812324357
1633 1066.47315711521
1634 1067.31702669152
1635 1068.50327577265
1636 1068.86574520798
1637 1068.73602271137
1638 1069.18272353519
1639 1070.33442396961
1640 1069.30230402029
1641 1070.40021580028
1642 1072.64747085711
1643 1073.22479549906
1644 1075.01002799875
1645 1074.48722304429
1646 1075.63294693208
1647 1076.86319404497
1648 1078.73245715205
1649 1080.75317148266
1650 1082.13517052883
1651 1081.13327986774
1652 1081.49618433362
1653 1082.88963947531
1654 1085.07821464167
1655 1084.26805740447
1656 1085.03644722268
1657 1085.12451708851
1658 1086.38592332901
1659 1087.81667342794
1660 1088.87994776669
1661 1088.21789340167
1662 1089.65163856361
1663 1089.34066386793
1664 1090.78526155717
1665 1090.60857205627
1666 1091.70341519197
1667 1092.41273376101
1668 1091.77684107035
1669 1093.37286282874
1670 1093.97120805992
1671 1093.9415380974
1672 1096.22442813862
1673 1095.83506729704
1674 1096.87190036941
1675 1097.72624516526
1676 1096.93129048517
1677 1097.40793833745
1678 1097.71447773101
1679 1098.54505987463
1680 1099.14561789098
1681 1099.04515290184
1682 1099.33412607851
1683 1101.35530007496
1684 1101.01120324726
1685 1100.378576369
1686 1103.62198637106
1687 1104.87940392692
1688 1104.38068050472
1689 1104.72408805655
1690 1104.74168526302
1691 1103.56935425458
1692 1105.48484330185
1693 1105.29440750847
1694 1107.57478170589
1695 1108.56936032798
1696 1109.07743710679
1697 1110.15402035722
1698 1111.42180443405
1699 1110.76719498771
1700 1113.45693417138
1701 1114.86397908315
1702 1115.58192245196
1703 1115.44151970409
1704 1115.18137745715
1705 1115.77924415415
1706 1116.22145163255
1707 1117.30763605315
1708 1117.43768889593
1709 1118.83631739976
1710 1119.39352437858
1711 1120.75351714858
1712 1120.89179880626
1713 1121.044856435
1714 1121.62453700133
1715 1123.3382586176
1716 1123.35819574248
1717 1123.270270149
1718 1124.08093284811
1719 1123.51296482102
1720 1124.48745041955
1721 1125.19111571439
1722 1126.6026390911
1723 1126.84004427546
1724 1129.60272248198
1725 1130.48058100081
1726 1131.07271387049
1727 1132.38017819208
1728 1132.69933391245
1729 1130.93110937456
1730 1131.11137609315
1731 1131.30638096083
1732 1131.07237640779
1733 1132.7156824998
1734 1133.68343880058
1735 1134.00292386668
1736 1134.66725642167
1737 1134.2133688355
1738 1134.28125915876
1739 1135.92595252402
1740 1136.01321875393
1741 1138.25594538206
1742 1137.87760277526
1743 1140.84589196192
1744 1139.74450592808
1745 1139.95871777286
1746 1141.12453336718
1747 1140.34166452263
1748 1142.77172760096
1749 1143.19067834329
1750 1143.60831080044
1751 1145.06765122473
1752 1145.7700505769
1753 1146.26953805819
1754 1147.64261627605
1755 1147.06560650076
1756 1146.74285041217
1757 1148.57365238398
1758 1148.63596448611
1759 1151.46166680781
1760 1151.25026908289
1761 1151.82573615639
1762 1152.39877740901
1763 1152.94616759654
1764 1154.38474656594
1765 1156.28282762932
1766 1158.97553161254
1767 1158.53541517167
1768 1158.30577357728
1769 1159.83598097593
1770 1159.79510161383
1771 1160.23761911219
1772 1161.47942446806
1773 1161.09618425754
1774 1161.31242899859
1775 1162.81181445727
1776 1164.34913518849
1777 1165.41872266559
1778 1166.11804480766
1779 1167.51157033259
1780 1169.05808235978
1781 1169.68193772036
1782 1169.277282741
1783 1170.04079987101
1784 1171.77143544912
1785 1171.14225102065
1786 1171.02495611777
1787 1173.023960855
1788 1171.86050654592
1789 1174.25313148732
1790 1172.76529015364
1791 1174.94290274519
1792 1174.18445992867
1793 1174.92453937887
1794 1174.38776474382
1795 1176.61630647616
1796 1177.40085655913
1797 1179.32619206741
1798 1178.47285926457
1799 1179.32928079812
1800 1181.49748935046
1801 1180.54878163888
1802 1183.10211799354
1803 1183.17344081704
1804 1184.61631700401
1805 1186.8750209864
1806 1186.56897079098
1807 1186.43871263254
1808 1188.95768848537
1809 1187.98044713673
1810 1189.07928062764
1811 1189.867226526
1812 1191.27076204155
1813 1192.42551098748
1814 1192.12660074518
1815 1192.41825166952
1816 1193.81555519939
1817 1194.50642799247
1818 1194.86601221933
1819 1196.04787734089
1820 1197.68223273666
1821 1197.80475245135
1822 1197.64033116793
1823 1197.468221294
1824 1198.31114388842
1825 1198.82957955954
1826 1201.06493452297
1827 1202.44648070126
1828 1203.47726841096
1829 1204.21971165331
1830 1205.24798479119
1831 1206.4713433084
1832 1206.93529141232
1833 1208.41975303685
1834 1210.32666492034
1835 1211.1820565723
1836 1210.98500470009
1837 1211.50893948803
1838 1211.04378508093
1839 1211.91398273911
1840 1213.45971681465
1841 1214.1929945605
1842 1213.26705505893
1843 1213.50697340726
1844 1215.63883561178
1845 1215.31247447097
1846 1216.09882846869
1847 1216.13098890901
1848 1216.39564400296
1849 1217.80131160266
1850 1216.79436630085
1851 1218.73305865501
1852 1219.92561478329
1853 1220.23865716497
1854 1221.22056285454
1855 1220.01199447901
1856 1221.26526658171
1857 1220.37790675282
1858 1219.55452980081
1859 1220.86737840902
1860 1219.83969658129
1861 1221.71254722864
1862 1221.31817793015
1863 1223.70687308639
1864 1224.26196910748
1865 1224.26402230293
1866 1223.58795981326
1867 1225.7339917872
1868 1224.65353191102
1869 1226.24657280824
1870 1227.4259845594
1871 1227.78092835674
1872 1228.20050539376
1873 1230.42036877518
1874 1230.50771853525
1875 1232.05408156596
1876 1233.03078975907
1877 1233.83898710367
1878 1232.46827266867
1879 1233.90831721509
1880 1233.98878443471
1881 1234.74959799468
1882 1234.90311909715
1883 1236.72018815201
1884 1237.71567736696
1885 1236.75158929361
1886 1237.69721491208
1887 1239.20747205993
1888 1239.56395155466
1889 1241.58257169152
1890 1242.50621064808
1891 1243.35165818958
1892 1241.79022353872
1893 1243.05546788924
1894 1243.19463007591
1895 1244.34880706567
1896 1244.7350400405
1897 1244.67285444235
1898 1245.19517650391
1899 1244.81712239338
1900 1246.51309180226
1901 1246.53940578145
1902 1245.5765453188
1903 1247.17677665092
1904 1249.0529311644
1905 1248.47997809069
1906 1247.97454415678
1907 1248.15511351609
1908 1250.7634326615
1909 1250.45080714548
1910 1251.09802729861
1911 1251.76160970422
1912 1253.4884442281
1913 1253.2139593366
1914 1252.73177653781
1915 1254.67080742932
1916 1254.61370142474
1917 1253.30620647381
1918 1255.58321063719
1919 1255.87052446111
1920 1255.94675886301
1921 1255.81242624749
1922 1257.50821877901
1923 1258.50888944652
1924 1258.99845772525
1925 1258.72535526849
1926 1260.39272053957
1927 1259.95243859611
1928 1261.52544717051
1929 1259.2163271845
1930 1261.53183127384
1931 1263.68186804587
1932 1264.17959245114
1933 1264.69713839717
1934 1265.44825991083
1935 1266.50937630736
1936 1268.18624806963
1937 1268.60680749566
1938 1269.15533839528
1939 1268.22363774989
1940 1269.5057838867
1941 1271.86285072808
1942 1271.37906524104
1943 1271.79538429304
1944 1272.06379043102
1945 1271.73777049722
1946 1273.12789713391
1947 1273.04864299536
1948 1274.18748515342
1949 1275.20469209921
1950 1276.28711786589
1951 1277.83376443099
1952 1278.79186326093
1953 1276.46118831678
1954 1278.24841011126
1955 1279.35938946387
1956 1278.99716198231
1957 1279.14666909826
1958 1278.90877233296
1959 1280.27642555748
1960 1280.12058801827
1961 1280.06803325261
1962 1281.51320885555
1963 1282.75297939963
1964 1282.58330068656
1965 1283.78294702981
1966 1283.73116544475
1967 1284.02172905153
1968 1284.89899659873
1969 1286.16582785821
1970 1285.87333533735
1971 1285.62669961026
1972 1286.94346514497
1973 1287.73562687479
1974 1290.05139858126
1975 1290.40623466861
1976 1291.44451447088
1977 1292.77850765471
1978 1293.33431053717
1979 1294.3486264647
1980 1296.4430623218
1981 1295.66386081807
1982 1294.68121603098
1983 1296.85476022639
1984 1298.81990771424
1985 1297.67600019612
1986 1299.74378997821
1987 1299.58515848484
1988 1303.03396443633
1989 1300.53263414514
1990 1302.6863280978
1991 1302.0502317281
1992 1302.65679765536
1993 1302.78496301298
1994 1304.37958850048
1995 1303.06618446603
1996 1304.68160426314
1997 1305.61049692417
1998 1307.02942061479
1999 1307.71985823344
};
\addlegendentry{Random}
\addplot [semithick, color1]
table {%
0 0.383228773070967
1 0.608287617133442
2 2.74212363012457
3 4.13964650793207
4 6.2261782446321
5 8.1694852401517
6 9.52984997089941
7 11.7120513409298
8 14.2550616999853
9 13.9958694693609
10 18.0912692048426
11 19.0390556374643
12 21.439093983569
13 22.2187097761456
14 21.1833930772582
15 23.709630316064
16 23.1873138239826
17 26.8859272877605
18 27.5703743303075
19 29.6599231431819
20 28.4753694354785
21 27.5259537685118
22 31.1056485956388
23 32.5262862248116
24 35.7678395108718
25 36.6427062920805
26 36.8518928651404
27 37.2623149011907
28 40.3857597054574
29 40.2159238423864
30 42.4099636550379
31 42.2284376783302
32 41.9436800071869
33 44.2181335864074
34 45.040355693321
35 46.0228871875972
36 48.7542812906257
37 47.4761102873927
38 48.909674636883
39 48.273888190342
40 49.5884874176583
41 51.5555692236784
42 51.7026223966904
43 52.2635192371843
44 54.8670277908757
45 57.2106160404229
46 56.0524909759345
47 57.6309468967163
48 59.312429707711
49 61.8762053874629
50 62.4213861840076
51 63.0501425449064
52 64.9023690118902
53 65.509765346538
54 68.313488101159
55 68.2563789722718
56 68.8417208250844
57 70.6612315140451
58 70.9636474071184
59 73.6471145316119
60 74.7308023002751
61 76.9281656585978
62 78.0621078277616
63 79.9128206354359
64 80.20244712184
65 83.2059498491318
66 83.6101048320208
67 83.270122386617
68 84.1369887382872
69 84.3309624955674
70 86.8913666577008
71 87.7390391743266
72 89.6462085873861
73 87.9867345409103
74 89.3323242024704
75 90.0567733380942
76 92.882703708855
77 94.2598735212749
78 93.6054112136113
79 95.2894658117133
80 97.0215504869383
81 96.368151351666
82 97.4583882589248
83 100.270521708048
84 102.571106677314
85 103.524408646678
86 103.272283602942
87 105.687584498236
88 107.13852106096
89 109.252361024975
90 110.842190901806
91 111.879703071415
92 113.891230777504
93 116.472935658545
94 118.386319759763
95 119.991288305794
96 118.825663801978
97 118.594622859916
98 121.679812296857
99 123.528063511963
100 124.038487004262
101 126.20513307848
102 124.022588308503
103 126.766914306494
104 127.161190450605
105 129.327892230558
106 130.938374873424
107 129.089634716436
108 131.159167609969
109 130.601825950792
110 131.7001936929
111 133.453443510348
112 134.676052116721
113 134.784945286746
114 137.7122860856
115 138.416351022365
116 140.396215013652
117 142.294428232926
118 144.026871948656
119 143.833833771551
120 146.176141516204
121 145.92540938012
122 144.537860049983
123 147.716425282906
124 148.205624007848
125 150.684032384837
126 150.315865746425
127 153.407977560874
128 153.845871434233
129 155.196683696619
130 155.86199333155
131 156.202101727196
132 157.555050772225
133 155.546841034972
134 158.708842728877
135 159.752931966635
136 160.252323961048
137 162.108634510954
138 164.464884467026
139 165.010020816779
140 162.805518683416
141 165.57091458519
142 168.79486648035
143 169.331230841053
144 172.848102413652
145 171.812051843285
146 174.171816327071
147 175.015044110688
148 176.267408827986
149 178.614088969906
150 180.6237658205
151 178.243226813661
152 178.369065178136
153 180.385242803948
154 181.498944154153
155 181.650894203337
156 180.922685586435
157 184.118425551422
158 184.208277109703
159 185.507357568395
160 187.495320210848
161 188.683985409622
162 190.911663101386
163 193.275408753659
164 194.695199044576
165 195.830408563977
166 197.588572488319
167 199.181486348842
168 201.727968795486
169 204.992788935899
170 206.614995898694
171 205.501131450374
172 207.405872496087
173 207.286809740436
174 209.27036191113
175 207.922459244632
176 210.868005233
177 209.553396413992
178 212.17068559808
179 210.612807541034
180 210.671024839594
181 216.244867225795
182 214.936815948568
183 217.64154065629
184 218.704985272713
185 220.039366188921
186 220.601671234209
187 218.814335066056
188 221.44046378597
189 222.527978647618
190 225.89912567263
191 225.979620258668
192 230.297535881283
193 229.586432150175
194 228.192056430781
195 229.61883251287
196 231.140814622511
197 232.001774128642
198 233.370169523298
199 236.380542525965
200 237.148084763091
201 238.336692214091
202 239.170328455753
203 240.967162046254
204 244.988126322958
205 247.239280240259
206 246.54812674951
207 250.16050533511
208 250.866877762602
209 253.334335287216
210 253.384768781492
211 255.367401143716
212 257.049141716798
213 259.697070284431
214 259.914678325514
215 263.407246212111
216 264.632106405666
217 266.191913439223
218 267.075230062429
219 267.587761266457
220 269.704505667109
221 270.807708227982
222 270.387987839434
223 274.75682842741
224 273.435837360557
225 274.242597469756
226 276.114670336001
227 278.057869428257
228 279.857201896853
229 283.149956364
230 283.602011998358
231 286.282815979452
232 288.479994940663
233 288.127972514701
234 288.343703939693
235 290.803459220673
236 288.6485567423
237 292.467303018946
238 294.342536573113
239 296.095405372748
240 295.577581888434
241 296.975057872386
242 298.919381597336
243 301.707819064067
244 300.790579022308
245 302.877046733049
246 304.470381568254
247 304.749355276784
248 307.675949794588
249 306.84839864651
250 308.680694153188
251 310.366910547016
252 311.123226482152
253 313.025382695789
254 314.216257270661
255 314.661872452553
256 316.13349972059
257 318.139432535882
258 317.815894985011
259 319.691790908238
260 319.642098461131
261 323.137561310762
262 322.717098009628
263 324.46908912714
264 326.909524734373
265 327.078226944608
266 326.586776803194
267 330.17398641974
268 330.229072149391
269 334.18944490064
270 334.39524899995
271 336.394004262625
272 335.988320314496
273 336.743290396249
274 338.662525114367
275 340.111338073808
276 341.87567464646
277 343.125906568388
278 345.45487400089
279 346.843075817425
280 349.704443658877
281 350.129480927676
282 350.74502226554
283 352.096600366911
284 350.798629161012
285 352.359298063256
286 355.279296747802
287 359.192289071658
288 359.176257536193
289 361.255778468107
290 359.717776277046
291 363.133003524785
292 365.1457263884
293 364.687362514339
294 366.721542549698
295 368.01017249499
296 370.021199116019
297 372.052077979534
298 371.896064118294
299 373.655125421339
300 376.368767310423
301 378.751544160091
302 380.348438952378
303 382.65000525407
304 384.472081991262
305 384.713160427706
306 384.906197020591
307 386.274314630784
308 386.363305265537
309 387.995257445218
310 387.965195684816
311 387.654328903509
312 390.353058286114
313 391.030461466121
314 392.22395420493
315 391.573252781333
316 394.646508580094
317 395.849194565056
318 396.878131940486
319 399.150600460333
320 401.441708379883
321 402.219986941923
322 402.26721123834
323 404.684899917815
324 404.638950789829
325 407.120147687214
326 407.931433594678
327 408.363394726075
328 410.889401373499
329 412.068503952908
330 413.966200510296
331 413.188853820038
332 416.263186367068
333 415.863996411985
334 417.465128614761
335 416.58903078934
336 418.899028901033
337 421.361112738437
338 422.607303195272
339 424.306154291314
340 426.643059056577
341 427.422295726126
342 428.190136529976
343 430.567268354905
344 431.991383697103
345 434.212973959666
346 434.403512014615
347 436.244862562623
348 437.308557857981
349 438.597763162301
350 440.082795370959
351 442.130408941436
352 443.108333272672
353 444.187780570855
354 446.78139421356
355 448.684087448635
356 449.615608559724
357 450.484309328373
358 451.707160157785
359 452.563259927412
360 453.961678644289
361 452.390987506767
362 455.173656573565
363 455.783967249918
364 457.495474085201
365 459.89213103969
366 459.918185984265
367 460.239649853854
368 461.794348015989
369 464.721236089629
370 464.054129294504
371 464.78875982014
372 464.864320079182
373 466.779778789127
374 468.320537680254
375 467.956929935745
376 471.170308026316
377 473.045924776754
378 473.56480077111
379 474.625306555168
380 476.044041017576
381 477.64442812739
382 478.699476334863
383 479.616939849201
384 479.635582928443
385 481.239078818748
386 482.739818801025
387 484.275152958105
388 485.107781402542
389 486.622461157727
390 487.631109508358
391 489.225569170685
392 490.770704247875
393 492.74824511673
394 492.175658225651
395 493.01549954638
396 495.269486203563
397 496.301260148986
398 496.591417758266
399 498.12576369872
400 498.650168309336
401 501.445618922763
402 502.741044320541
403 501.481217065106
404 503.04855231469
405 505.924423921704
406 506.712868681166
407 507.404762095049
408 508.48769624904
409 508.845525278579
410 511.602485268427
411 511.552603379902
412 513.685476834987
413 514.086389189262
414 515.728153019495
415 519.325253926968
416 520.120122132601
417 520.865326770892
418 521.271873561433
419 524.202328863821
420 525.492977136471
421 527.582038727032
422 527.76577073501
423 530.012879845145
424 531.136118317521
425 531.482087729166
426 532.70294572634
427 537.429751571429
428 535.782220108813
429 540.34814129923
430 540.317770058503
431 543.495042981125
432 543.348682794687
433 546.519011684356
434 547.468380696904
435 548.954531597411
436 549.091275802955
437 552.991055548495
438 552.597824589194
439 555.220151161168
440 555.37968754967
441 557.130751434952
442 557.693021501394
443 559.842105844077
444 560.46463757698
445 564.294120083278
446 563.630254581946
447 565.862740880194
448 566.991077374819
449 569.229231772809
450 570.730883304016
451 571.524186196962
452 572.977331602353
453 574.485724667406
454 576.254147831425
455 574.923084349709
456 577.358622552802
457 578.241424987373
458 580.151082658581
459 581.739616244752
460 583.125447019395
461 583.942985025545
462 586.256588430721
463 586.265179472647
464 588.601231242453
465 589.12658537993
466 591.258280701693
467 592.147717238015
468 591.347563992902
469 594.23112613218
470 595.719696571037
471 597.476805735517
472 599.49714130189
473 602.208409803095
474 604.191817850306
475 606.041484310639
476 606.053598981328
477 608.599658348814
478 607.017231471743
479 609.826993458089
480 609.775418767164
481 611.881986786955
482 611.524629750709
483 610.888624701947
484 613.927160282122
485 615.456749001509
486 616.76680305933
487 617.485833712202
488 619.955547149402
489 620.375403803824
490 621.436000375518
491 621.392612843505
492 623.436295380741
493 624.945656505686
494 626.366513444321
495 628.233954020817
496 629.474685429061
497 631.360257823944
498 632.357578645683
499 633.457950321349
500 635.082124178895
501 636.764387213977
502 638.313167078433
503 638.28979077334
504 638.667401371298
505 640.85645316977
506 640.744199127332
507 642.0331013203
508 643.103281921909
509 645.729681697379
510 645.560751104819
511 648.218469614176
512 648.013610667814
513 650.50439437491
514 651.69283289596
515 654.509720891953
516 654.430310028258
517 654.636335264574
518 656.049756803695
519 657.374176355259
520 657.868786286232
521 658.753926312634
522 659.197845783943
523 662.300543679978
524 664.564273409533
525 666.918448385478
526 667.114066152331
527 668.753181525977
528 669.19630103286
529 671.352211385335
530 672.749871565803
531 673.951500722461
532 675.868661432373
533 674.077823228862
534 676.133730019847
535 677.321799677403
536 679.483228800768
537 678.175117803947
538 679.692749987691
539 681.286984127333
540 682.901659707118
541 684.508201994416
542 684.538427368023
543 686.93422134828
544 688.251188718699
545 688.689457119645
546 687.953988215551
547 690.007212615165
548 692.476249686207
549 693.203224844108
550 695.687436868366
551 696.551416437586
552 698.094094949182
553 701.064559307681
554 702.440647255814
555 704.439260432416
556 705.313215836635
557 706.02442935968
558 706.041336092304
559 709.717754634896
560 710.246478379997
561 713.147348123631
562 714.596437581989
563 714.941273252758
564 716.479938226248
565 717.60600755799
566 717.438078137442
567 719.470815878521
568 719.705187420717
569 722.974046625079
570 723.318192540399
571 724.715604404479
572 725.341151785359
573 727.828627194336
574 727.186170214963
575 731.102197016458
576 731.794562692931
577 734.043463830781
578 735.294810170658
579 736.230362144329
580 737.898154650477
581 738.674403702015
582 738.906858754822
583 740.383174314802
584 741.337790393914
585 742.861962565974
586 745.104278335006
587 742.767520693258
588 744.345833032095
589 746.70947352083
590 749.628464931735
591 750.125343508938
592 754.160231917709
593 753.371668789199
594 756.869932659053
595 756.225915292035
596 757.327421926371
597 759.996042608211
598 758.845363744256
599 759.547767894162
600 761.950914443115
601 762.394890996995
602 764.691190292121
603 766.334748106127
604 766.882920408207
605 770.084217950575
606 770.175469871861
607 773.144498466805
608 774.13255796213
609 775.52150490438
610 774.88514429999
611 777.087216739468
612 777.425794426769
613 779.759133912106
614 782.535733984586
615 784.598275779139
616 786.339776394954
617 787.666771009744
618 786.506618733357
619 787.215136426869
620 789.446652584604
621 791.026465877009
622 791.68009824744
623 793.035282827549
624 793.429686048742
625 793.965110027021
626 796.365139786665
627 797.038746638106
628 796.172790585901
629 797.560545386837
630 798.288488073471
631 800.709371681325
632 799.649240380151
633 800.213828428686
634 802.94209642999
635 803.952966184915
636 804.214519739906
637 806.741826197835
638 807.1060206114
639 810.054433406555
640 812.422719719495
641 813.650720023263
642 813.907603610787
643 814.870714842462
644 813.24840001549
645 816.655449858684
646 817.766413825768
647 819.198764209993
648 820.701505469825
649 823.245266716705
650 825.953206844475
651 826.8252455216
652 826.773879216639
653 829.163738962542
654 830.887403138295
655 831.55719668954
656 830.2264994074
657 829.693069513154
658 833.065817872504
659 834.006398790526
660 837.069669613428
661 839.124412143556
662 838.286477528519
663 839.841106200105
664 842.184987931366
665 845.149115954239
666 843.654282489068
667 844.737851388308
668 844.796505873947
669 846.076459834404
670 847.401255606792
671 848.441837039624
672 848.380880671617
673 850.245518967186
674 848.682637571025
675 852.125709195009
676 853.615552066069
677 855.385908540744
678 857.425052919186
679 858.429949032069
680 859.606925785032
681 861.087015620013
682 861.086352735088
683 862.264336546147
684 862.474734200717
685 863.980483987334
686 865.825742245995
687 866.148397575463
688 867.704604389555
689 868.902296913209
690 871.309127875674
691 872.791761840978
692 872.63502184708
693 874.287033440513
694 876.220491077717
695 877.641935975323
696 879.165809072165
697 880.802177969199
698 882.995423947894
699 883.022803640632
700 885.270131796765
701 884.89323603931
702 887.623891156895
703 888.452832914804
704 890.060905827219
705 892.589870574869
706 892.57370156804
707 894.946074998021
708 894.956359727429
709 898.256574724437
710 898.365637048737
711 899.572835627826
712 900.440769148999
713 900.828318209864
714 902.086376353126
715 902.873880077298
716 905.857571188165
717 906.888440758217
718 909.082532827844
719 909.813197700585
720 911.223997347429
721 912.501064622853
722 914.242629959741
723 917.000079788829
724 917.104923220106
725 919.67898876305
726 921.637804061344
727 923.813498961961
728 924.454067893433
729 925.309125662362
730 924.48483347319
731 926.472005438284
732 928.181531053938
733 929.31485585863
734 930.753681167145
735 932.846184032005
736 934.768419522736
737 936.380409857248
738 937.743045893529
739 939.887894415806
740 939.670712677201
741 942.318588696072
742 941.858179707513
743 943.701189403104
744 945.293450821945
745 946.846901184694
746 948.480057392558
747 948.996717452178
748 949.95021681965
749 951.48304861358
750 952.277722913067
751 953.307765858914
752 954.441052183491
753 957.562862408602
754 959.416849822433
755 960.74882133846
756 962.131295891447
757 964.375827327534
758 963.501421274278
759 965.812488948818
760 967.113683855048
761 969.16653610477
762 970.894179394603
763 973.743887228723
764 975.559278428251
765 977.402020621041
766 976.932553750038
767 980.681738274291
768 980.594633774193
769 982.934499268747
770 981.618583055533
771 983.498403370958
772 984.726200279502
773 986.273055796958
774 986.75474116751
775 987.359743876115
776 988.596077096868
777 992.745045709222
778 993.269475422329
779 996.005196341417
780 996.369127291709
781 1000.49580835754
782 1000.76662549087
783 1002.40642421043
784 1002.17834720388
785 1003.91314702885
786 1005.42908288906
787 1007.73467578853
788 1008.93614042192
789 1010.23751619774
790 1011.5850439482
791 1010.55649666693
792 1013.75351288015
793 1014.44627747254
794 1015.49104872666
795 1014.67350410811
796 1014.9796694552
797 1014.23108933582
798 1016.33004401274
799 1018.80110169049
800 1020.85333338111
801 1022.31539750246
802 1023.68347995498
803 1023.0776770263
804 1024.74742140809
805 1025.90149823768
806 1027.54247191363
807 1029.76316046139
808 1031.59586803419
809 1031.91953782661
810 1032.22552448218
811 1034.82836461543
812 1035.27945598792
813 1037.47259525732
814 1038.36148190034
815 1037.67423512243
816 1039.28606338691
817 1039.92288981918
818 1043.10517442406
819 1043.57790928674
820 1045.79845220954
821 1047.50150360078
822 1047.82198431688
823 1047.82957864918
824 1047.65451968398
825 1049.52319486306
826 1050.52023942948
827 1052.32259420641
828 1051.89360568195
829 1055.28910106612
830 1055.7758545923
831 1057.87725009453
832 1056.42430845106
833 1059.11030958106
834 1058.96044440323
835 1061.86439855404
836 1062.96969840305
837 1065.57618327145
838 1064.55245614282
839 1065.21979970326
840 1068.19177550476
841 1070.90117804912
842 1070.36928438307
843 1071.99942638749
844 1074.64639396099
845 1074.43963206552
846 1075.03787644096
847 1075.97943201655
848 1078.59267407665
849 1077.382980155
850 1079.01670326529
851 1080.5902980234
852 1078.78618250156
853 1082.12430234111
854 1082.40147543125
855 1083.56513312281
856 1085.37592534821
857 1087.54929693994
858 1088.47337738497
859 1092.42306362048
860 1093.15337612954
861 1095.84300958638
862 1096.55090013698
863 1096.87324470899
864 1096.36733530788
865 1098.30077845752
866 1100.06583071335
867 1101.59518189691
868 1103.40674968515
869 1104.14009129251
870 1103.28766701583
871 1104.40186978629
872 1106.25206423554
873 1108.48528587067
874 1109.30875482484
875 1111.43797800339
876 1112.60549811037
877 1113.42265470505
878 1116.1279761929
879 1117.38408288018
880 1119.66115487116
881 1121.03415493856
882 1119.66980275846
883 1120.89489225299
884 1119.88520306777
885 1123.51285545672
886 1124.95500106458
887 1127.50204787292
888 1126.06032485423
889 1127.50575420719
890 1130.0189801329
891 1132.24253585372
892 1133.36143885679
893 1135.04203345316
894 1136.64497464675
895 1138.11044882005
896 1140.62391435787
897 1142.0102478663
898 1143.91712896381
899 1146.37994071786
900 1147.69328894402
901 1146.90348258078
902 1149.0809917974
903 1150.83135957973
904 1154.56141401611
905 1155.3540269168
906 1156.16987184235
907 1157.13507768307
908 1159.67384903965
909 1161.28996135249
910 1163.20532422645
911 1164.99273853707
912 1168.30761568264
913 1169.0448113014
914 1170.98287599386
915 1172.35242246112
916 1174.39409781329
917 1176.02771570454
918 1178.27826578024
919 1177.70471547215
920 1177.4632987128
921 1179.16562592455
922 1181.54502518065
923 1185.65913560297
924 1184.48831738306
925 1181.24909455827
926 1186.34693769441
927 1186.69248414241
928 1189.14523999749
929 1188.87591610119
930 1191.45895915977
931 1191.24510752105
932 1192.88408400922
933 1193.59368477697
934 1196.32167665985
935 1195.56763423067
936 1196.95128534481
937 1199.19974915444
938 1200.47086276419
939 1200.90333836656
940 1202.92863983362
941 1202.1144944218
942 1204.42748929117
943 1204.00437993665
944 1206.49147330142
945 1207.1692866749
946 1209.67439593772
947 1210.84836743641
948 1211.08777188727
949 1211.27791404851
950 1213.51693484765
951 1213.75474677185
952 1214.97920416469
953 1215.54130413176
954 1218.08101691473
955 1218.99179347377
956 1221.08070670102
957 1222.54788721947
958 1225.15939931236
959 1223.97162274471
960 1228.56961963586
961 1229.26739535257
962 1227.90936108933
963 1230.32108998417
964 1231.36193880015
965 1234.59367192734
966 1236.43545324275
967 1235.47995182792
968 1236.78715988568
969 1238.72707013758
970 1240.84309959619
971 1243.24859262286
972 1244.76418615018
973 1244.35861104798
974 1247.0499814687
975 1248.07853842889
976 1249.55873188738
977 1250.03081011671
978 1250.66080292301
979 1253.3713132505
980 1254.50495728867
981 1255.3936060002
982 1257.04305096539
983 1258.823235183
984 1260.89315639164
985 1260.6030258128
986 1261.3137139448
987 1261.0454351687
988 1263.27884585962
989 1263.37857921135
990 1265.4911845049
991 1267.5840174311
992 1268.32111240159
993 1270.241742317
994 1270.61010136154
995 1273.3232235656
996 1274.5460374624
997 1275.29373423961
998 1275.90437048156
999 1277.84567042786
1000 1279.89097714709
1001 1281.37327897888
1002 1282.91015003486
1003 1285.46761295842
1004 1285.94630438908
1005 1287.36016267699
1006 1290.19824980097
1007 1291.30246729736
1008 1290.55972445202
1009 1292.3098609236
1010 1294.69885706391
1011 1296.26528784608
1012 1298.49742779038
1013 1300.41539245999
1014 1302.17868464383
1015 1302.86001141319
1016 1304.09011090875
1017 1306.2746819965
1018 1305.45652325049
1019 1307.14832388705
1020 1310.25062512244
1021 1310.22048000414
1022 1311.69849905808
1023 1312.60148059954
1024 1312.96252195173
1025 1315.60926534679
1026 1316.54292946026
1027 1317.30242260111
1028 1320.30503519596
1029 1319.88377610778
1030 1322.54696548519
1031 1324.01932621188
1032 1325.27819990077
1033 1327.4414406431
1034 1329.81824108912
1035 1331.7227122495
1036 1333.41786838816
1037 1334.09315947959
1038 1337.22844051331
1039 1336.81577512701
1040 1338.99478855216
1041 1340.38595436547
1042 1342.05021051232
1043 1343.79964996338
1044 1346.57771399081
1045 1346.19112638709
1046 1349.18992261038
1047 1350.1409702244
1048 1352.1840447329
1049 1352.92287495412
1050 1351.75722935308
1051 1356.21583159142
1052 1357.11906852246
1053 1359.33468550889
1054 1361.53273486231
1055 1362.88493742205
1056 1366.31966140253
1057 1366.9050409569
1058 1369.33411672781
1059 1370.32916369529
1060 1373.00519278932
1061 1374.50412926757
1062 1376.4095224589
1063 1375.56594290837
1064 1377.14217448177
1065 1376.39327303501
1066 1379.00812246305
1067 1380.10737205143
1068 1382.70122583
1069 1383.14747993955
1070 1384.81663415775
1071 1386.91117550227
1072 1388.47284947342
1073 1388.70604466606
1074 1390.8191685131
1075 1392.61788296027
1076 1394.14687920999
1077 1395.56672824659
1078 1397.21779793193
1079 1398.35802424941
1080 1400.385899934
1081 1401.88270020084
1082 1403.67227355774
1083 1405.22550209287
1084 1406.12270887964
1085 1406.1980838064
1086 1408.3491432635
1087 1408.10189522691
1088 1409.61476695105
1089 1410.90574172004
1090 1412.47902475323
1091 1413.26803576302
1092 1414.13722009482
1093 1416.25001932817
1094 1419.10578335052
1095 1420.49427944353
1096 1422.3851009363
1097 1423.86982744869
1098 1425.52850779884
1099 1426.76324649292
1100 1429.09973172143
1101 1431.42277204507
1102 1432.47091705159
1103 1435.15372974765
1104 1436.58964819891
1105 1436.63861794839
1106 1436.9239523713
1107 1437.86511914107
1108 1437.61252414819
1109 1441.61527850656
1110 1441.27240147962
1111 1443.24930879372
1112 1443.63013911786
1113 1445.28306814596
1114 1446.24105062322
1115 1446.66728980859
1116 1447.44287250993
1117 1448.64178361239
1118 1450.53090119398
1119 1452.56096279548
1120 1452.36268852671
1121 1455.13408929807
1122 1456.95937975872
1123 1458.30204932414
1124 1457.62662700918
1125 1458.78005621123
1126 1459.88998081673
1127 1460.64649365585
1128 1462.52721032538
1129 1464.35285666531
1130 1465.25442852351
1131 1465.34584070529
1132 1468.32447877092
1133 1469.66354701791
1134 1472.20952479077
1135 1474.09607889553
1136 1475.3519562115
1137 1476.44942562146
1138 1478.39682012008
1139 1479.35817848185
1140 1479.49175605438
1141 1481.49187649788
1142 1481.87274254309
1143 1483.98403884333
1144 1485.51049340069
1145 1484.29378176768
1146 1486.845142961
1147 1488.44671810182
1148 1488.64564205364
1149 1491.01083649761
1150 1490.66254466825
1151 1492.03373191573
1152 1493.38943824521
1153 1495.84178712232
1154 1497.37952303145
1155 1498.22132349775
1156 1499.13839785064
1157 1497.63571064209
1158 1498.65230076328
1159 1500.14838595881
1160 1500.34153465979
1161 1503.98324481499
1162 1505.34212396915
1163 1507.08423184476
1164 1508.25477002579
1165 1510.09272451346
1166 1512.32421228805
1167 1513.21378039773
1168 1511.69730300855
1169 1515.15464577821
1170 1515.74865928725
1171 1516.15240097805
1172 1517.40603427179
1173 1519.93785844721
1174 1520.77263133371
1175 1522.19666437634
1176 1525.08137458523
1177 1525.4636222123
1178 1526.9018148418
1179 1530.28056765848
1180 1531.10650516301
1181 1530.36261959504
1182 1532.81383218684
1183 1534.50234959102
1184 1535.4984121648
1185 1539.02564858643
1186 1539.60689355264
1187 1542.27037581485
1188 1543.26753058774
1189 1545.41900377609
1190 1545.83786525196
1191 1548.48393344003
1192 1549.6665585954
1193 1551.29191472762
1194 1553.10337519729
1195 1554.87792322292
1196 1555.87965527702
1197 1557.79848115839
1198 1559.99574598306
1199 1560.86210290406
1200 1560.80607008009
1201 1563.09509314367
1202 1563.69974155506
1203 1564.41411593381
1204 1565.85787554982
1205 1566.02690936283
1206 1567.62806282249
1207 1570.35170815899
1208 1572.60432528657
1209 1574.45931481708
1210 1575.97465832885
1211 1578.35666028033
1212 1580.2481768662
1213 1580.07739949476
1214 1582.99658067404
1215 1582.51476537884
1216 1584.32626867432
1217 1583.44162200133
1218 1584.68107193792
1219 1585.8058175864
1220 1586.97433391403
1221 1587.92275746377
1222 1589.36115994921
1223 1590.49160636786
1224 1592.20509393317
1225 1593.69593811298
1226 1594.59580058529
1227 1596.47218300416
1228 1598.13446012416
1229 1599.47781367598
1230 1599.6792072058
1231 1601.18727469628
1232 1602.58441998266
1233 1603.61813953895
1234 1603.68914458454
1235 1606.60479960027
1236 1607.63669075161
1237 1608.23404622858
1238 1609.41285118758
1239 1610.66893809589
1240 1613.08246714974
1241 1614.10391319826
1242 1616.41013853142
1243 1619.07908041216
1244 1620.64169804875
1245 1622.65719635837
1246 1624.49248298967
1247 1626.15246935182
1248 1627.58539183966
1249 1628.78047514814
1250 1630.9786099748
1251 1632.86653569398
1252 1634.86441987045
1253 1636.11842374366
1254 1637.77962341333
1255 1639.85874361948
1256 1641.37363497168
1257 1641.06359319199
1258 1642.78038245673
1259 1645.08590044749
1260 1644.71571675998
1261 1647.47898715419
1262 1648.94073330691
1263 1650.26752754979
1264 1651.13197487253
1265 1652.4924124803
1266 1652.56492225493
1267 1655.95274468937
1268 1656.62322787779
1269 1658.22403958225
1270 1660.41953275455
1271 1662.05174024127
1272 1662.76589751314
1273 1663.79671652596
1274 1665.17685243392
1275 1665.96106860464
1276 1668.87806206192
1277 1669.78516842111
1278 1672.52119744155
1279 1673.21667158625
1280 1675.43514366095
1281 1676.80132304184
1282 1678.21403712701
1283 1678.93322053137
1284 1678.21953101438
1285 1681.74690877549
1286 1682.83963726693
1287 1685.57545605054
1288 1686.45467752642
1289 1687.46463736127
1290 1688.85140729451
1291 1690.19825794587
1292 1691.24485751669
1293 1693.11878447124
1294 1695.00478988721
1295 1697.76829025305
1296 1696.85369830499
1297 1698.549453639
1298 1698.97704598935
1299 1700.43645710981
1300 1699.57783711514
1301 1702.88255438686
1302 1704.03989762891
1303 1705.58228687656
1304 1708.76006903702
1305 1708.08415650218
1306 1710.62704339259
1307 1711.18396779088
1308 1711.92780642206
1309 1714.76338924967
1310 1715.75553259407
1311 1715.95711262785
1312 1717.64246231398
1313 1718.38783710661
1314 1719.93636600802
1315 1721.2052461281
1316 1722.05626573237
1317 1722.92464291195
1318 1726.03452178561
1319 1726.11628235232
1320 1727.0499123633
1321 1728.32964977472
1322 1727.82920155403
1323 1731.13305091127
1324 1731.93151156904
1325 1734.25613702573
1326 1736.78729795331
1327 1737.13044581177
1328 1739.40006769727
1329 1739.11480767161
1330 1742.80105817185
1331 1743.16483989782
1332 1745.16799723693
1333 1747.80696928147
1334 1749.34900162809
1335 1751.48696225597
1336 1753.03890395182
1337 1755.11992953628
1338 1756.25264096114
1339 1758.88474995325
1340 1760.28422927717
1341 1762.20979414222
1342 1763.01445399324
1343 1764.68402891826
1344 1763.68601814763
1345 1768.07258973707
1346 1767.33324451895
1347 1769.68432460535
1348 1769.88398387463
1349 1770.88781949313
1350 1773.15303364374
1351 1773.86739896125
1352 1777.17092269956
1353 1777.25771969289
1354 1778.41438310053
1355 1780.97762232058
1356 1781.7180638173
1357 1783.93528735631
1358 1786.03323470453
1359 1789.10474943672
1360 1790.53117782612
1361 1792.52825681723
1362 1791.31530006118
1363 1793.71494061979
1364 1793.64381691543
1365 1797.28816647699
1366 1797.17375590961
1367 1798.88298428305
1368 1799.56975996203
1369 1801.77798789053
1370 1802.73198209569
1371 1804.48301515884
1372 1806.3205240467
1373 1808.98189915725
1374 1810.48934060743
1375 1812.97280151294
1376 1813.31219460056
1377 1813.44610292928
1378 1814.21925050683
1379 1815.03321584184
1380 1816.84846857487
1381 1817.52428873479
1382 1820.89135165605
1383 1821.15219638601
1384 1823.98551209272
1385 1825.45789774077
1386 1826.7162930411
1387 1829.22622861825
1388 1829.2223936795
1389 1828.89234528564
1390 1831.70814423137
1391 1831.59720713213
1392 1834.17962840105
1393 1835.22919525851
1394 1836.78195840874
1395 1837.16785946272
1396 1838.50371321022
1397 1837.54177773948
1398 1839.16265106277
1399 1841.06057254533
1400 1842.59986253577
1401 1842.75961209197
1402 1846.05569560479
1403 1846.39198717542
1404 1845.8547484185
1405 1848.74685874398
1406 1849.12580911061
1407 1850.61083270915
1408 1850.74744858454
1409 1853.76503368142
1410 1854.06277251215
1411 1856.64290750561
1412 1857.36856072415
1413 1858.89849275611
1414 1860.53816015563
1415 1861.29415518818
1416 1862.13031948423
1417 1863.14364163131
1418 1864.46632362947
1419 1867.10701156232
1420 1867.839560515
1421 1866.98442387536
1422 1869.71230447461
1423 1869.49885800477
1424 1870.86544540086
1425 1872.55853930431
1426 1874.53765556312
1427 1875.86812320445
1428 1878.53464680106
1429 1878.3208565445
1430 1878.97582688397
1431 1881.59639279884
1432 1884.09627597101
1433 1883.40272248277
1434 1885.71606921063
1435 1886.24844795483
1436 1888.36716929526
1437 1888.50704919307
1438 1890.85759158523
1439 1891.80543326194
1440 1892.55027076223
1441 1895.25109952947
1442 1895.70832996393
1443 1895.92929612327
1444 1897.38433370148
1445 1898.50569105797
1446 1900.66674501131
1447 1900.99132602984
1448 1901.68438826842
1449 1904.49514749287
1450 1904.94354842908
1451 1906.4345080676
1452 1907.82477951826
1453 1910.04351293389
1454 1910.32909005261
1455 1913.61321330586
1456 1914.07249368043
1457 1916.30827578331
1458 1916.33401312249
1459 1918.39474418946
1460 1919.91252408962
1461 1921.04523049121
1462 1921.25021626845
1463 1923.98345797318
1464 1923.90893122294
1465 1925.70776874966
1466 1926.74530791377
1467 1926.82637690568
1468 1929.1500085698
1469 1930.57607216732
1470 1930.63540768647
1471 1932.41092296876
1472 1933.49377929735
1473 1934.06350162609
1474 1934.1120320117
1475 1937.1445934027
1476 1936.30292645788
1477 1937.6478536076
1478 1939.11237156926
1479 1940.58429889929
1480 1940.98016251025
1481 1944.15948624878
1482 1944.25117764685
1483 1947.05205948834
1484 1948.00587840283
1485 1949.94773792489
1486 1951.57550990467
1487 1954.52806413884
1488 1955.49875752186
1489 1957.56388487934
1490 1959.58831504754
1491 1960.18996823945
1492 1961.96582802669
1493 1962.61159943134
1494 1963.05053127048
1495 1964.19499609524
1496 1965.55860046564
1497 1964.04372755807
1498 1966.65332346906
1499 1968.16107756187
1500 1970.10960061308
1501 1971.08686332868
1502 1972.50875406763
1503 1974.17657206416
1504 1976.72753110907
1505 1976.12587928827
1506 1978.39774151692
1507 1979.0314527574
1508 1981.6969972229
1509 1981.53511026165
1510 1983.44811423776
1511 1984.83607932707
1512 1986.17308256035
1513 1988.82750681067
1514 1989.04209392285
1515 1990.29191610219
1516 1991.87926267946
1517 1993.25519740954
1518 1994.72177769647
1519 1996.91178621608
1520 1998.13379778782
1521 2000.19278962472
1522 2002.07658733476
1523 2002.22391124746
1524 2002.85782017431
1525 2002.89798098583
1526 2005.00793225805
1527 2005.79355940965
1528 2008.99009545167
1529 2009.8231249467
1530 2011.70554360884
1531 2012.90406114783
1532 2014.2205316225
1533 2014.01099308986
1534 2016.69965991806
1535 2018.70268629136
1536 2020.41356212599
1537 2019.39014804023
1538 2023.40273918275
1539 2023.82114723744
1540 2025.46528139249
1541 2026.86272674307
1542 2029.13473580471
1543 2030.47154169153
1544 2030.18802505711
1545 2031.1291273427
1546 2033.37201440404
1547 2035.58673454036
1548 2036.16910236146
1549 2036.63132401719
1550 2037.87335381194
1551 2039.40405926749
1552 2040.95652632353
1553 2042.48472925924
1554 2044.21005748394
1555 2047.73280055006
1556 2048.61888946025
1557 2048.93000818985
1558 2049.7005033014
1559 2049.66730639749
1560 2050.02616370928
1561 2052.21226355328
1562 2054.43134729678
1563 2056.54692539301
1564 2058.08629480064
1565 2059.23576131572
1566 2060.77006868129
1567 2062.63430744263
1568 2064.46581749151
1569 2067.1247922544
1570 2065.19987417941
1571 2065.81804428488
1572 2067.29522852155
1573 2065.80547185774
1574 2068.85649086227
1575 2068.12019514193
1576 2070.67289284495
1577 2072.15460982198
1578 2073.78587181083
1579 2073.31866587024
1580 2073.413873727
1581 2074.53156898764
1582 2077.75941948653
1583 2078.76505897678
1584 2078.92125429218
1585 2080.39221420568
1586 2082.71189914957
1587 2085.02973819816
1588 2085.08462370119
1589 2087.79368517633
1590 2088.13336221417
1591 2088.95507681856
1592 2091.86380896566
1593 2091.65032290306
1594 2093.9925056367
1595 2093.01087669185
1596 2093.91264992586
1597 2095.43440907399
1598 2097.17725755756
1599 2099.41257212577
1600 2100.31033222694
1601 2101.39317369482
1602 2104.14748045892
1603 2104.16828348612
1604 2107.7534207973
1605 2106.44407280792
1606 2110.22064683144
1607 2108.5108428748
1608 2112.25882879547
1609 2113.99974297221
1610 2116.70170993817
1611 2117.42016649428
1612 2118.66881481889
1613 2119.82147138532
1614 2121.89511131735
1615 2122.30733741466
1616 2122.75509932552
1617 2124.56430296541
1618 2125.43022315859
1619 2127.27869376818
1620 2129.27797712235
1621 2131.00444025827
1622 2133.89106901437
1623 2133.50778290025
1624 2134.5023818738
1625 2137.45901678407
1626 2137.85953954966
1627 2139.72274764037
1628 2139.66858685744
1629 2141.88262356683
1630 2141.28891618139
1631 2144.48732308349
1632 2145.97925241693
1633 2147.69250127591
1634 2149.24286375797
1635 2149.94460768423
1636 2151.38022396134
1637 2153.19937222917
1638 2154.09766006907
1639 2156.02343378251
1640 2157.59169254686
1641 2160.08184839534
1642 2161.66347146822
1643 2162.42937066026
1644 2163.48509514603
1645 2162.13643998749
1646 2165.82851216546
1647 2165.48679554669
1648 2168.38431343702
1649 2169.41105057642
1650 2171.92805227664
1651 2173.68951567186
1652 2173.47488024978
1653 2174.71459968349
1654 2174.83521293791
1655 2176.35495276844
1656 2178.19294724004
1657 2179.53037511958
1658 2179.46504524661
1659 2181.23719840574
1660 2182.8608476362
1661 2185.02887847887
1662 2185.34939166431
1663 2188.01954687868
1664 2188.93680133529
1665 2190.70822246502
1666 2191.9864779141
1667 2194.37390657327
1668 2195.55276445705
1669 2196.69800691506
1670 2197.56624516876
1671 2200.99501211207
1672 2201.58940630093
1673 2203.10267826266
1674 2204.51913715711
1675 2206.81901891848
1676 2208.41873780658
1677 2209.46863791421
1678 2211.28324506651
1679 2213.82384284324
1680 2214.24186003726
1681 2215.98135785166
1682 2217.42784797779
1683 2218.06131453226
1684 2220.25638808846
1685 2221.71605580503
1686 2223.29824585582
1687 2223.95168459229
1688 2224.53465371908
1689 2226.94871928059
1690 2229.10426033719
1691 2227.52551018731
1692 2229.79371705956
1693 2231.56884504904
1694 2234.51434406847
1695 2234.86105429941
1696 2236.28551982632
1697 2235.76454424684
1698 2237.36696644834
1699 2239.49608906184
1700 2241.53583898143
1701 2242.85708654603
1702 2244.25438369259
1703 2245.76334232577
1704 2247.14778104139
1705 2248.22450770057
1706 2249.0228300825
1707 2250.51128040015
1708 2252.96098012818
1709 2253.34663957381
1710 2254.4337854148
1711 2254.56917769192
1712 2256.63210960832
1713 2256.87289951756
1714 2258.12601285577
1715 2258.72134231883
1716 2259.95106447531
1717 2261.1654799365
1718 2261.69854808836
1719 2265.45086423316
1720 2266.24831676442
1721 2267.70864625495
1722 2268.22775435714
1723 2269.46897199158
1724 2271.32937328748
1725 2271.81007659655
1726 2274.2474807275
1727 2274.82601243634
1728 2274.0828520085
1729 2277.43293875875
1730 2277.74074167721
1731 2281.01820006062
1732 2280.79352476611
1733 2282.37135453273
1734 2283.31586962174
1735 2285.78599160839
1736 2287.24962874155
1737 2288.55737147813
1738 2289.7166700471
1739 2290.58587238769
1740 2291.27481603362
1741 2293.80201062563
1742 2295.52183198669
1743 2296.94292317835
1744 2298.65017219346
1745 2298.57873993788
1746 2300.83215566193
1747 2302.14158092016
1748 2302.70476426152
1749 2306.02606636196
1750 2306.67527346673
1751 2308.50381130293
1752 2309.20119202447
1753 2312.4622704089
1754 2311.65174066854
1755 2316.069289592
1756 2316.26257235219
1757 2318.45753100458
1758 2318.89768031954
1759 2321.44569233586
1760 2322.32276905251
1761 2323.02939481712
1762 2325.60766597449
1763 2327.19539070702
1764 2326.40654094089
1765 2329.30241995724
1766 2330.08271686222
1767 2330.05456369759
1768 2331.03963113611
1769 2331.21506965113
1770 2332.23365452682
1771 2333.29232142174
1772 2333.6921056538
1773 2334.47046403869
1774 2334.84188007374
1775 2335.63291601276
1776 2337.11999081109
1777 2336.9281588975
1778 2338.79415974967
1779 2340.11272029906
1780 2341.21762923318
1781 2342.3932542769
1782 2343.75076294841
1783 2345.70866188555
1784 2345.72024196427
1785 2346.97385905275
1786 2347.42320953476
1787 2349.25392110199
1788 2350.63760008284
1789 2350.64103252125
1790 2353.16428821233
1791 2352.35478887442
1792 2354.1230474566
1793 2355.23581762444
1794 2355.25429141158
1795 2356.22938469559
1796 2357.12305295581
1797 2359.007087271
1798 2361.19301245854
1799 2362.32743004412
1800 2362.11029188377
1801 2363.60229772329
1802 2366.43604042163
1803 2369.29706094849
1804 2369.78716153852
1805 2373.05625761199
1806 2372.82812070206
1807 2375.91817411908
1808 2376.3143660084
1809 2379.36053014888
1810 2380.07135402307
1811 2381.32585086568
1812 2382.3380447255
1813 2384.88441126458
1814 2384.75599803866
1815 2388.63230049938
1816 2388.89116447698
1817 2392.25395550798
1818 2392.74448660095
1819 2393.84425010105
1820 2395.63627939932
1821 2395.89462907857
1822 2395.40948792381
1823 2398.48183441127
1824 2399.85215346356
1825 2400.69310383594
1826 2403.25016076437
1827 2404.73933887211
1828 2406.38626552532
1829 2408.03011671575
1830 2409.63726850492
1831 2409.79452878184
1832 2411.1793398439
1833 2412.94521085024
1834 2414.56469241693
1835 2416.22510893781
1836 2416.3202062316
1837 2419.91389401752
1838 2420.51322132975
1839 2422.01503614904
1840 2422.74242965091
1841 2423.23146041014
1842 2424.61534523563
1843 2425.87210312069
1844 2428.41719545642
1845 2430.54386679242
1846 2432.33645316411
1847 2434.01161806059
1848 2434.59980905587
1849 2435.67046498324
1850 2437.44492880603
1851 2438.71541379445
1852 2440.18497499584
1853 2441.12285907167
1854 2442.07803480206
1855 2444.2841367783
1856 2445.30234780676
1857 2445.86517053659
1858 2448.21792069268
1859 2449.98771675862
1860 2450.18963880289
1861 2452.93194844633
1862 2453.08967181857
1863 2455.38354397966
1864 2454.54024466676
1865 2456.96622682724
1866 2458.17493114307
1867 2460.33522102881
1868 2459.44743712033
1869 2462.36075544167
1870 2463.33273453394
1871 2463.92601224148
1872 2466.58198351272
1873 2467.14271321614
1874 2468.88620323589
1875 2469.56676487867
1876 2472.05083382707
1877 2473.16833730135
1878 2475.00148107738
1879 2476.97317251461
1880 2478.42422530729
1881 2478.38583173409
1882 2479.38003225594
1883 2480.7106856233
1884 2482.44319823738
1885 2483.86197706599
1886 2485.88621600741
1887 2487.03823445427
1888 2488.16386703662
1889 2488.64470577082
1890 2491.72708369141
1891 2490.34802300036
1892 2492.9306302453
1893 2494.79485582876
1894 2496.76684228392
1895 2496.73164951899
1896 2499.36139182983
1897 2498.52558551089
1898 2499.32587656646
1899 2501.47281550133
1900 2503.17300224605
1901 2505.29998049985
1902 2506.76369490444
1903 2508.26142489582
1904 2509.71505311384
1905 2511.2013262263
1906 2513.1093230904
1907 2514.80707043163
1908 2514.80102668218
1909 2514.37929891611
1910 2516.73765003439
1911 2516.3398691191
1912 2519.98640608529
1913 2520.79139794753
1914 2523.28117684783
1915 2525.5165050424
1916 2525.26406952549
1917 2528.09525758392
1918 2528.48678649607
1919 2528.99448293334
1920 2531.50062785052
1921 2532.04094677376
1922 2534.50125713772
1923 2534.83232160082
1924 2537.90827396065
1925 2537.93767437575
1926 2539.64878663444
1927 2539.97992803224
1928 2540.99412295091
1929 2541.83314671708
1930 2540.67342757222
1931 2541.88263296244
1932 2542.99276909268
1933 2543.22780221086
1934 2545.11574580796
1935 2545.49285982534
1936 2548.40164318597
1937 2549.62052007488
1938 2550.46359314119
1939 2553.1023611664
1940 2554.29119112848
1941 2555.23959477297
1942 2557.50822024649
1943 2557.20853388191
1944 2559.21100501577
1945 2559.72126741073
1946 2562.10846775472
1947 2563.3098316014
1948 2565.27581439927
1949 2566.46177967989
1950 2566.27633920972
1951 2567.87580249466
1952 2569.88685085507
1953 2571.77712405348
1954 2572.49605044511
1955 2574.64445762565
1956 2576.39382852985
1957 2576.26805713606
1958 2578.46271046879
1959 2579.73487588299
1960 2581.7481349572
1961 2582.6050915017
1962 2583.85368676483
1963 2585.73764563928
1964 2586.03713270944
1965 2589.10139350695
1966 2590.18195652422
1967 2592.73351338109
1968 2591.95331550536
1969 2593.61985371294
1970 2596.03244151687
1971 2594.47591524621
1972 2597.30725963716
1973 2598.29050775945
1974 2598.98603874877
1975 2598.91674057033
1976 2601.37336595113
1977 2602.11606014177
1978 2605.28747801561
1979 2605.87425258973
1980 2607.26959369689
1981 2608.1480165752
1982 2610.61941726087
1983 2610.55376783348
1984 2614.15724571038
1985 2615.01673326859
1986 2616.71904875629
1987 2618.32987499203
1988 2619.72379679618
1989 2622.3093464299
1990 2622.90969293405
1991 2625.8566840947
1992 2627.66384385538
1993 2629.36065024571
1994 2630.08723015349
1995 2632.0121034034
1996 2633.65459678194
1997 2635.27335815751
1998 2634.16516424192
1999 2636.32097329517
};
\addlegendentry{Greedy}
\addplot [semithick, color2]
table {%
0 -0.262689793825867
1 0.155490098253237
2 0.53586281678524
3 1.03900496830548
4 1.92401721145136
5 3.66272910802948
6 3.60811293948292
7 6.0732177705914
8 6.80231602969243
9 7.60579926845301
10 8.9363517324865
11 9.53749452594169
12 12.962398701527
13 14.579230514122
14 14.0360540339907
15 13.98587144128
16 14.7810963679519
17 16.6259708278264
18 18.3556645395025
19 19.7649680694438
20 19.9639101853896
21 22.3963866459857
22 22.9674489595701
23 23.254015329711
24 24.7939715287653
25 24.9606099728448
26 27.0152986672989
27 28.8182906277948
28 29.1225972766947
29 28.2968159825641
30 29.1103902597062
31 30.6798148230425
32 31.8508706249221
33 33.8026500320879
34 35.6131928581199
35 34.1965649975487
36 35.1130878024406
37 36.2320291572003
38 37.518699015014
39 38.1948856590039
40 39.9931160653926
41 40.7564201435814
42 40.9154003267103
43 42.6459193773178
44 43.967527874118
45 44.5994636141511
46 46.0237775478721
47 45.8869953253598
48 46.7118332219871
49 48.0594609430115
50 49.2308065568767
51 51.2455625986468
52 53.1352348182264
53 52.6689798587162
54 52.6764248227263
55 52.6090469729095
56 53.9221173457066
57 55.7126950273939
58 55.4133646073339
59 57.4005024948516
60 58.196482126979
61 57.8290975635294
62 59.8308301989612
63 59.5083502506301
64 60.7400046026901
65 61.6930394929871
66 62.3504965165997
67 64.0017629927917
68 66.2939180912189
69 68.5783193906936
70 69.3030129609868
71 69.8549262506975
72 70.5170058661874
73 72.3027009482745
74 73.5411210938012
75 75.7583122121854
76 76.2491156311704
77 79.9767393694829
78 81.3005061246772
79 81.9522941869382
80 82.5841936523284
81 82.3869256574281
82 83.3105339407976
83 83.4865490027499
84 85.7355529692106
85 87.2680944836698
86 86.9545659288232
87 89.2509021391939
88 89.2797357445242
89 91.0315667232924
90 92.2249576880349
91 95.2525866595851
92 94.7517189714953
93 96.0706496302466
94 96.2952439798898
95 96.6228989897637
96 99.8493337811591
97 100.912112909512
98 101.219546428116
99 101.856559263121
100 104.779881851602
101 105.832099153664
102 105.491969648918
103 106.938282549828
104 107.803750163079
105 108.334721461239
106 109.637396575077
107 111.507134860115
108 111.964519609467
109 113.490005074621
110 115.64622818472
111 114.168169442191
112 114.204658091793
113 114.674031784577
114 117.499365153737
115 116.814177125841
116 118.796913344191
117 121.267086689288
118 121.802842141846
119 122.517696939434
120 123.231134560237
121 125.074526908987
122 125.1303610705
123 127.065879966211
124 126.850148674462
125 130.200400991078
126 131.525369718746
127 131.298532784283
128 131.382761634115
129 131.321655800175
130 133.404366261943
131 133.761215265638
132 135.712258841593
133 136.385298607327
134 137.457305826153
135 138.086500901411
136 138.764162956086
137 140.055838821983
138 141.057435953245
139 142.263425893314
140 142.604103728362
141 143.33563749838
142 144.378294365434
143 146.784122653708
144 147.994172051716
145 148.9847960239
146 151.011008730535
147 150.679746326038
148 153.287534064378
149 153.717317279057
150 155.236638059879
151 156.906060244703
152 157.065921542186
153 156.991037282895
154 158.157231391427
155 158.218742210274
156 160.150805166491
157 160.079576586937
158 161.904646177695
159 163.252419198092
160 164.63468881609
161 166.83071683123
162 168.097329716733
163 167.883956058589
164 170.082926926556
165 170.908367113926
166 170.616614843664
167 171.827270053603
168 172.745580706725
169 172.844570457176
170 174.024456154889
171 176.281813549624
172 177.270184215387
173 178.900125737737
174 180.380709022137
175 180.154383918837
176 181.669972696834
177 182.717405318878
178 183.838427769307
179 184.457102850449
180 185.711520502687
181 186.157162889026
182 187.223900516716
183 187.07473473068
184 188.589291267553
185 190.442125193204
186 193.650188985663
187 193.362861740933
188 193.292492485251
189 194.114751818746
190 194.97724914918
191 196.332677128868
192 198.933137155846
193 198.372723666459
194 198.248830798308
195 199.943157289494
196 201.005392622795
197 201.046285554408
198 203.821561387192
199 205.187595170163
200 206.001490407055
201 207.943968180969
202 209.840185978856
203 210.557200921848
204 211.314450544671
205 212.05727854251
206 213.573812656531
207 215.132242315151
208 216.78180711097
209 217.848076947566
210 218.615791458195
211 221.584612063586
212 222.69117770418
213 224.97205017598
214 225.204801334034
215 225.492243972982
216 227.009388766728
217 227.858707879097
218 228.406920024717
219 230.57729063114
220 233.178533982957
221 234.765046093432
222 234.568283669906
223 236.745962033068
224 238.414748353357
225 237.738422513116
226 240.373277369699
227 239.02573711857
228 241.057966333659
229 241.273966007434
230 241.935998218005
231 242.400013140005
232 241.850439755447
233 245.75535670896
234 247.01206954897
235 247.037182875282
236 246.787453358675
237 249.06122653875
238 249.804234224709
239 252.186943325062
240 254.7141742334
241 257.068665301757
242 257.074808275873
243 256.672250453208
244 259.171124965197
245 260.734662583248
246 262.860429426505
247 266.010208801729
248 265.046134739755
249 269.288051094289
250 270.380733857001
251 273.01438349339
252 271.749784328753
253 274.361751298686
254 273.942024153097
255 275.316309932094
256 276.180794112201
257 277.307258477215
258 279.332343618907
259 281.623393711745
260 282.709088157738
261 282.734571818969
262 283.076600198577
263 283.656345583471
264 284.735478343888
265 286.516098873257
266 285.812060480118
267 286.775470736072
268 289.317111184417
269 291.455167172991
270 293.381920870642
271 294.661812384226
272 296.59052881542
273 297.60314514662
274 300.404345706222
275 299.395591486819
276 301.228722868409
277 303.595745350691
278 303.436781505451
279 305.096947775082
280 304.894072974772
281 307.263934466778
282 308.931147615047
283 308.642743698824
284 308.762663436876
285 311.906151556965
286 312.730970891982
287 313.215378806783
288 315.447686744202
289 315.618094316852
290 317.062598619401
291 318.910727709287
292 319.221343834295
293 319.571702280092
294 321.210776758657
295 321.312235322144
296 322.4253845155
297 323.058421279147
298 325.123911349832
299 327.28199645202
300 328.282076923578
301 328.000462723134
302 329.569568321735
303 330.847210396919
304 331.921201652403
305 332.893505168746
306 336.613973088879
307 337.721513269128
308 339.628793594679
309 340.828618904096
310 340.816029899594
311 341.35138895841
312 342.420652121101
313 343.42416587498
314 343.68428299418
315 344.431866402463
316 346.058001709112
317 347.529418686216
318 350.08628567399
319 351.597023770236
320 352.25032545063
321 353.568048078901
322 354.241557443675
323 355.243816863651
324 355.313693543471
325 357.59200151736
326 359.669413731876
327 359.927144936888
328 359.377496416464
329 360.115671959428
330 361.009066365143
331 362.808114806222
332 366.145900909757
333 366.783334798685
334 368.329285897308
335 369.557025584475
336 371.204150606511
337 369.257771307686
338 369.619539770643
339 371.213893043048
340 374.988922486595
341 374.651554119434
342 374.073602002047
343 376.40368020995
344 377.374784564485
345 379.045936424058
346 380.689213714235
347 381.889163399856
348 383.304477659466
349 385.587063209924
350 387.483100495916
351 388.61694454315
352 390.631222418316
353 391.941888964324
354 392.772600899339
355 393.33401561777
356 394.706443138209
357 395.436101081354
358 398.118949144163
359 398.960477026657
360 399.871080407401
361 402.610482420656
362 404.875624656973
363 404.847252674845
364 406.496798218777
365 405.152132722256
366 406.7567991801
367 408.127651826294
368 410.244643595753
369 411.644902638639
370 412.573349434599
371 412.247216770607
372 413.942027691857
373 413.787586712002
374 416.843445039348
375 417.964916928505
376 417.093457846332
377 417.721486923756
378 419.415013702514
379 417.7031085407
380 418.655753357644
381 420.519533059449
382 421.575743394738
383 422.466644802678
384 424.074800663189
385 423.941595562561
386 424.805845814477
387 427.431922330463
388 427.94452685701
389 429.158063409024
390 429.976605782255
391 430.598459764792
392 431.563151483405
393 433.238978489892
394 432.532776654245
395 433.234400458989
396 434.457284206571
397 436.540597608341
398 438.954519022508
399 440.112053211655
400 441.903411234613
401 443.013119798601
402 443.708570670767
403 444.025839246758
404 444.206254693386
405 448.277779966765
406 448.623950181413
407 451.282225304538
408 450.121783899689
409 452.017460192761
410 453.555664725227
411 454.355131931556
412 455.394973112559
413 455.733429533385
414 457.027310740351
415 457.113140749572
416 458.145742889133
417 459.120939308138
418 458.749754562789
419 462.600141160335
420 461.950966969526
421 464.052429324507
422 464.080962927249
423 466.863367062725
424 466.531946404113
425 466.972168822807
426 467.213820076614
427 467.14117515082
428 469.185514842873
429 470.65761612909
430 472.996599881431
431 473.743612933528
432 475.681243276463
433 477.008227691159
434 479.207844076039
435 479.794625898084
436 479.438017084636
437 482.256206283089
438 483.997348145037
439 486.26091389964
440 485.367743741869
441 487.929228426384
442 489.661666065108
443 489.975337153122
444 492.461566558038
445 492.070951567399
446 495.014127969824
447 495.721435261854
448 497.613967885305
449 497.61236446626
450 498.699812853146
451 500.356278139271
452 500.390582818802
453 503.220196774318
454 504.329432553657
455 504.5503875843
456 507.269814264492
457 507.448193799454
458 508.149591266781
459 508.630207528292
460 512.231908390032
461 512.572662315683
462 514.902130692953
463 515.975795123079
464 517.170580744158
465 519.204808783945
466 520.899824236951
467 522.140027383626
468 523.604277648431
469 524.00865199681
470 525.848130720141
471 527.303100592368
472 529.263763923092
473 530.923926952377
474 533.084303534813
475 532.310312598133
476 532.834904656282
477 534.646712602646
478 535.387724191595
479 536.125787518164
480 537.559729209006
481 537.710332003293
482 541.045290668645
483 542.781116405114
484 544.303208003183
485 544.563342923936
486 545.655686317415
487 546.83745830859
488 549.320782029132
489 549.57750040886
490 551.140225480661
491 552.298862169891
492 553.994021477433
493 555.204090374584
494 556.271741013825
495 555.816006549816
496 556.83264867259
497 558.398155573906
498 560.791368657654
499 560.73314311123
500 563.218600619467
501 563.877964619593
502 566.069663856994
503 567.831660856616
504 569.41947458629
505 570.046873287631
506 573.392805008805
507 572.908215977111
508 574.734369789307
509 575.922592967715
510 575.17794190059
511 577.55355132159
512 577.92986213619
513 580.136478148504
514 580.392282693901
515 581.775395858182
516 582.50988671714
517 585.028840728345
518 586.066700430741
519 586.946484026953
520 590.516620038627
521 590.841398848282
522 592.0097662822
523 594.579565603371
524 595.068143386619
525 595.978318220202
526 597.743679970235
527 598.239155458981
528 600.688580719201
529 600.651268096052
530 603.722391955298
531 606.419358930706
532 607.676212468993
533 611.118732864085
534 610.463321571217
535 611.954185936445
536 612.218651616083
537 613.613263864564
538 613.58523214646
539 615.937168950856
540 615.471482541759
541 616.09130623855
542 616.329024257824
543 620.413563110646
544 620.989880412752
545 623.503318525766
546 624.449283312187
547 625.096252506272
548 627.033536622364
549 627.834195456258
550 629.804778947269
551 631.017664578126
552 632.97248406576
553 634.842736806351
554 635.76454545314
555 636.175193698723
556 638.385000897564
557 638.696528074243
558 641.05325265873
559 640.001088854144
560 640.962465762291
561 644.279200825995
562 643.377301684675
563 645.950915721193
564 645.135155666816
565 649.559765221731
566 648.749739025755
567 651.883578349757
568 652.063410778973
569 653.314951451524
570 655.293595287844
571 656.058716078117
572 657.926058042898
573 657.541391715273
574 658.826559041523
575 660.434580698385
576 660.936769834747
577 663.252540046017
578 664.579113347825
579 665.831909341819
580 666.878156719821
581 666.547244149011
582 667.568243829794
583 669.071012816962
584 670.083726810545
585 671.858446204713
586 673.745571897065
587 675.432187671841
588 678.067322094653
589 680.265149591748
590 680.867034388843
591 682.827537165658
592 684.064740539355
593 684.032281789109
594 684.512403579602
595 684.255642130482
596 684.79577402883
597 686.645789662263
598 685.755935872226
599 687.758216647235
600 688.850692541988
601 691.429522712378
602 692.028929488688
603 695.057935966286
604 694.941686980397
605 696.541500967679
606 700.050484595041
607 699.54391012527
608 701.517647804427
609 703.639344879863
610 704.136226308385
611 706.022812259458
612 707.616874184714
613 708.709650367446
614 707.622584575552
615 711.596085191047
616 711.329060713417
617 711.915634780066
618 710.727793559247
619 713.617626524398
620 713.583702522467
621 715.045994111611
622 715.428089515494
623 717.198864375381
624 718.631275672582
625 720.129513185431
626 721.57918932815
627 723.285655041594
628 723.652238323438
629 725.263286718777
630 725.714857487219
631 728.193925133097
632 728.465500943459
633 729.849516424458
634 731.079494510836
635 732.406595456513
636 732.970250049339
637 733.850137240264
638 734.084152564902
639 737.124939902488
640 739.085841391351
641 740.435158700195
642 741.221964778909
643 743.189306551983
644 743.200747409873
645 746.085082279608
646 747.346681227362
647 748.033037226622
648 748.57537526338
649 752.444078413833
650 754.368432312575
651 755.109280580332
652 755.814862075458
653 757.243126385424
654 757.8036747898
655 759.156540720421
656 759.051750533885
657 760.517529820501
658 762.290500553762
659 761.780590971873
660 763.057989530852
661 764.461146967895
662 764.85139779035
663 766.224011805488
664 767.951038456938
665 770.020063805786
666 770.946456616909
667 770.813939458189
668 772.48017461613
669 773.250767794538
670 775.678874645508
671 776.207109769637
672 778.241598578897
673 780.544017390446
674 780.394887786915
675 782.202362968004
676 782.141817179703
677 781.748456737757
678 784.833161427165
679 786.78750558348
680 787.713443929135
681 786.354185151381
682 789.494452036449
683 790.760156458712
684 792.86279976908
685 792.526148117749
686 794.0385075182
687 796.965912336006
688 798.37493971437
689 799.47359072652
690 801.212419400891
691 804.308104769322
692 804.723773214693
693 805.886566188324
694 806.998141670716
695 807.404887381134
696 805.969442293935
697 809.76129016438
698 809.993380050711
699 811.869298071269
700 810.918355866185
701 813.861339707196
702 811.572798045139
703 812.826698747616
704 816.785900933822
705 817.241956188864
706 819.818517329765
707 820.356802647776
708 820.595412022368
709 823.98099978501
710 824.123164364957
711 826.416490624353
712 826.524427135364
713 828.719869095674
714 828.5469554155
715 831.283496756151
716 829.769098137502
717 832.797573253579
718 833.105479063025
719 834.555985580939
720 835.443445892463
721 836.016631623532
722 837.62652498227
723 840.070065625959
724 840.964359210067
725 842.502670886858
726 843.502957471888
727 845.942740618568
728 845.734434843153
729 846.34034590626
730 847.542290603157
731 848.052452849703
732 849.021417243547
733 851.059348520986
734 851.44991388253
735 851.219540130685
736 852.989215916124
737 852.770912853098
738 853.237702003202
739 855.201240667999
740 855.223016342745
741 856.687823725891
742 859.878355937331
743 864.042201048637
744 864.608808277307
745 866.674062417424
746 866.594981515576
747 867.976531837498
748 867.363697814847
749 866.809300823179
750 868.126151383881
751 869.504099640511
752 871.065614477016
753 871.729762842579
754 872.110688631251
755 874.354614722072
756 876.022948254536
757 878.117833652111
758 878.940127369
759 878.583938395498
760 880.145833848686
761 881.543607118546
762 883.268241382348
763 884.436622121978
764 885.524562393365
765 886.101564505371
766 887.460755514173
767 890.325890380731
768 891.065530874034
769 891.493530399042
770 893.955386232751
771 894.767326287159
772 895.89532539615
773 896.712556577064
774 898.884499750914
775 899.014441541847
776 900.867143135924
777 901.221699586566
778 902.77598603994
779 904.860836697447
780 906.127368988355
781 907.977658742777
782 909.286144882486
783 909.974911177863
784 911.518056407302
785 912.610156256475
786 913.693245668264
787 914.482355417216
788 915.659619619465
789 917.337830875456
790 916.902258751359
791 918.090158033998
792 920.4065870224
793 921.585396411968
794 923.343841003
795 923.744962852196
796 923.613656395261
797 925.133501707836
798 927.956636712007
799 927.32934314957
800 930.896712644916
801 929.673838897058
802 931.670593849205
803 933.055612316864
804 934.66779402185
805 935.126471748849
806 937.386882252331
807 936.648948598148
808 939.367174356464
809 940.210994005194
810 941.080384762636
811 941.437694114167
812 944.836403321745
813 945.698377429147
814 947.385798229677
815 946.877006354845
816 947.625963388909
817 948.579457328962
818 949.920532756803
819 950.692062754625
820 953.231878581
821 954.322714806479
822 955.710183309164
823 957.005800066944
824 958.094495709298
825 958.314178262522
826 960.94219882356
827 962.566672033006
828 964.282495230528
829 966.199180675315
830 966.938589321241
831 969.177619402655
832 967.657931133133
833 970.70276102084
834 970.839879349408
835 971.73318158405
836 973.426856009042
837 974.146199541163
838 977.252323801671
839 976.394093616263
840 977.967610144644
841 978.409233050054
842 980.54006748506
843 982.219377129921
844 982.97515696031
845 983.087368191941
846 984.571812261052
847 985.829842999392
848 986.82922041963
849 988.15595206997
850 989.255202355401
851 991.235105301357
852 992.119502974375
853 993.857058272429
854 995.714074847807
855 996.637265367449
856 998.680839054563
857 999.286051013775
858 1001.13379860871
859 1000.9829238497
860 1002.48571472656
861 1005.06214233651
862 1006.52364932739
863 1007.63741199009
864 1009.74898941612
865 1010.74031277426
866 1011.94565538811
867 1015.65042168529
868 1016.03773574507
869 1018.63278687622
870 1019.1937737838
871 1020.89786924479
872 1021.45275241763
873 1022.96982142434
874 1023.5403651799
875 1025.6912864092
876 1027.45068139064
877 1028.88696698108
878 1029.03527663402
879 1029.40967460386
880 1032.28341594025
881 1033.53496614992
882 1035.47850614406
883 1036.37122030365
884 1037.21423630113
885 1038.63620434824
886 1039.48862852838
887 1042.06351656405
888 1042.81239321407
889 1043.32655645987
890 1044.86249271943
891 1045.47363782645
892 1045.81240355578
893 1046.98003549903
894 1045.89016330671
895 1048.82614675538
896 1050.07359986869
897 1051.89946415316
898 1053.68366900001
899 1054.43967800779
900 1054.4901609
901 1055.98045314825
902 1057.0503706132
903 1059.55059713935
904 1059.9926693989
905 1061.47104806399
906 1060.49106471609
907 1062.05923269596
908 1063.54335187917
909 1065.93539403464
910 1065.83146621965
911 1067.92760799386
912 1070.07175073632
913 1071.03544679107
914 1073.37705850885
915 1074.26285431472
916 1077.03591095125
917 1077.67888266538
918 1078.17497555966
919 1079.31295566768
920 1079.67491287563
921 1080.79128550217
922 1080.30336841136
923 1083.1677088943
924 1084.57152698211
925 1086.47469356089
926 1087.57554357371
927 1087.3545063174
928 1090.07235658882
929 1090.33035692303
930 1094.20401541187
931 1094.77056857536
932 1096.06500092595
933 1098.25339989
934 1098.7710769367
935 1099.97774972695
936 1100.1318763792
937 1103.15637475636
938 1102.21432231265
939 1105.10406733728
940 1106.17608771147
941 1107.83926817605
942 1109.77388908136
943 1110.06060299236
944 1111.41698483912
945 1113.46545248365
946 1114.08091916092
947 1114.77257883331
948 1118.11487273671
949 1118.26777295193
950 1119.04306400567
951 1121.49098491241
952 1123.43731613283
953 1124.6772219415
954 1126.75859600503
955 1126.7975238844
956 1128.18501388628
957 1130.48766954759
958 1130.52685245461
959 1130.59361388529
960 1130.6210495536
961 1132.72715768783
962 1132.92647026219
963 1135.29427894297
964 1136.40850321734
965 1139.85941871591
966 1139.45196791981
967 1141.22249550168
968 1142.71170227855
969 1144.55685057937
970 1145.64720738675
971 1147.43443500889
972 1148.97664354989
973 1149.87384871816
974 1150.92383876165
975 1151.66819768796
976 1153.69341961631
977 1155.67619643588
978 1157.56927572684
979 1156.1837422296
980 1159.39774808936
981 1158.63152226843
982 1160.0743771955
983 1162.07926863759
984 1164.62458946941
985 1165.2886839927
986 1166.61970671202
987 1167.7687670863
988 1168.90124829786
989 1170.96694307449
990 1171.91271234476
991 1172.90603085589
992 1175.14068787213
993 1175.53731508638
994 1177.68205709917
995 1176.88982342245
996 1179.49007045244
997 1180.4088725905
998 1182.96407335346
999 1181.91357568341
1000 1184.09045559413
1001 1185.05479486975
1002 1186.92140235392
1003 1187.76380478337
1004 1189.39200855374
1005 1191.19876129255
1006 1191.55153466582
1007 1192.15929393706
1008 1194.4390943079
1009 1195.76002810012
1010 1197.19575470937
1011 1197.79087427983
1012 1200.16944870549
1013 1200.41988183257
1014 1202.21858621592
1015 1202.43426677035
1016 1204.59683123168
1017 1205.88763704753
1018 1206.97548491516
1019 1209.22458144855
1020 1209.66786570092
1021 1211.66518490647
1022 1212.88099913638
1023 1214.0685098297
1024 1214.19412056353
1025 1216.56337787314
1026 1217.48514737007
1027 1219.6131878251
1028 1220.56594282881
1029 1221.31685194618
1030 1222.50401844623
1031 1223.30365604909
1032 1224.37912554953
1033 1225.76942127835
1034 1227.59049188209
1035 1227.71426218333
1036 1230.15923381082
1037 1231.9471991862
1038 1232.59906779475
1039 1233.99487272872
1040 1234.77807830705
1041 1236.55158456609
1042 1236.98040715449
1043 1239.33381792662
1044 1240.93366693981
1045 1242.42811501905
1046 1243.00960676321
1047 1245.90582753778
1048 1247.12607419924
1049 1248.45336575296
1050 1249.33972048748
1051 1250.93328080717
1052 1253.85871306501
1053 1255.72532075696
1054 1257.64650268344
1055 1259.20735544054
1056 1261.01141639347
1057 1262.05534511078
1058 1263.57036768094
1059 1262.96555629653
1060 1264.7932887197
1061 1265.15796457337
1062 1266.46440561195
1063 1268.83088827051
1064 1270.87422969027
1065 1271.93780433605
1066 1274.21935190118
1067 1275.28376456563
1068 1277.5557168589
1069 1278.99118206038
1070 1280.60201829495
1071 1281.44648549958
1072 1283.53150639831
1073 1284.9127574664
1074 1286.15086793137
1075 1287.54211688331
1076 1288.11273703674
1077 1289.26728870936
1078 1289.58305728576
1079 1290.35657092746
1080 1292.97235272576
1081 1292.42811830844
1082 1295.06796255449
1083 1295.77212772541
1084 1298.66451829081
1085 1297.3193426229
1086 1299.09002303485
1087 1301.40009670091
1088 1301.94035653611
1089 1304.39786073917
1090 1304.40903431316
1091 1306.11031054875
1092 1306.89732505782
1093 1307.99243602663
1094 1310.6188131263
1095 1310.8585068909
1096 1312.04931192525
1097 1312.89790811394
1098 1312.52755525454
1099 1314.07336952981
1100 1315.21897976809
1101 1316.95949099693
1102 1317.1465123046
1103 1319.50396429227
1104 1320.08982128376
1105 1321.73018429278
1106 1322.91059452261
1107 1324.91573938575
1108 1327.27860803296
1109 1327.80203752043
1110 1328.68877449856
1111 1331.41915781232
1112 1332.91965330074
1113 1334.1690642513
1114 1335.10475451806
1115 1336.56225434386
1116 1338.75724062393
1117 1340.0520642039
1118 1341.93861225521
1119 1344.45192163677
1120 1344.16558966314
1121 1345.82996121839
1122 1347.63436898392
1123 1348.62213278772
1124 1350.13268108797
1125 1351.3434100986
1126 1353.4316394549
1127 1352.98735197451
1128 1353.77032215422
1129 1354.9342799997
1130 1356.06556408771
1131 1356.533765072
1132 1356.02719110939
1133 1358.93827099254
1134 1360.09946467473
1135 1360.60589580953
1136 1361.3779675848
1137 1363.41301871521
1138 1364.0066358758
1139 1365.62834512684
1140 1366.61114443402
1141 1368.02299753653
1142 1368.85009780733
1143 1370.90145157018
1144 1373.87263183843
1145 1375.18797395918
1146 1377.19355021615
1147 1379.24837086363
1148 1379.67931594981
1149 1381.87444857223
1150 1383.94139619935
1151 1385.06294997715
1152 1386.57067016549
1153 1388.80400219341
1154 1389.14053840292
1155 1390.80771922714
1156 1391.48436870732
1157 1392.92174756437
1158 1393.39561378512
1159 1393.3066641497
1160 1394.9050046318
1161 1397.22127639337
1162 1397.34656734188
1163 1399.65901306397
1164 1400.23857578562
1165 1402.23941241428
1166 1402.42523616539
1167 1404.19466438898
1168 1405.62113758283
1169 1407.2671867081
1170 1408.79292739429
1171 1410.75900174641
1172 1412.13235270533
1173 1414.08317130618
1174 1414.36782985983
1175 1415.08441231487
1176 1416.90470610068
1177 1419.46888260487
1178 1419.926938776
1179 1421.137019105
1180 1422.16511446153
1181 1421.95884138577
1182 1424.8062722701
1183 1425.39184583817
1184 1426.45430335264
1185 1427.29253606363
1186 1428.32906946937
1187 1431.03940244366
1188 1432.47436439642
1189 1435.13620569884
1190 1436.08694488921
1191 1436.98319048108
1192 1437.33323564281
1193 1438.67734288303
1194 1441.45294351115
1195 1442.55147372646
1196 1444.46194805527
1197 1446.21616624842
1198 1447.46090641921
1199 1447.77020985412
1200 1448.5087251532
1201 1451.00650142521
1202 1451.55757163858
1203 1453.06218199682
1204 1455.26966809238
1205 1455.32263098673
1206 1458.05531177421
1207 1457.52074893227
1208 1459.63497781031
1209 1459.34799436417
1210 1462.03156008673
1211 1463.42639399901
1212 1466.01088003148
1213 1466.10217239819
1214 1467.65904362431
1215 1467.58317471352
1216 1469.81943045989
1217 1470.98165229321
1218 1473.77539529792
1219 1474.38903279635
1220 1475.41051277037
1221 1476.29666348283
1222 1476.91149923294
1223 1478.64781471314
1224 1480.42062937066
1225 1481.43887904085
1226 1482.52836968009
1227 1484.79517865048
1228 1486.18462809792
1229 1487.51984912699
1230 1488.82387477043
1231 1489.8670449346
1232 1489.17362831315
1233 1490.74460587977
1234 1493.146557424
1235 1493.94271404059
1236 1495.72997380601
1237 1497.26024927466
1238 1500.22578115436
1239 1501.91555067532
1240 1503.52919438455
1241 1503.45330120905
1242 1504.45854427313
1243 1505.7021757044
1244 1506.52196798214
1245 1508.11991126744
1246 1508.86681920628
1247 1510.42164267398
1248 1512.86592687749
1249 1513.17707340878
1250 1515.49544510285
1251 1515.61641592078
1252 1518.4484991782
1253 1518.95287920896
1254 1520.17386685349
1255 1521.81581884847
1256 1523.02739895717
1257 1525.13516837278
1258 1525.73775669722
1259 1527.18271474962
1260 1529.25260125692
1261 1530.32200833996
1262 1532.20891801623
1263 1533.43486151968
1264 1534.67022618716
1265 1535.68041422714
1266 1536.80351230454
1267 1537.54299241674
1268 1538.03999461523
1269 1540.29058406592
1270 1541.06681616995
1271 1542.85690106451
1272 1544.98361836771
1273 1544.20781595518
1274 1547.22966240747
1275 1547.99628977708
1276 1549.9781556794
1277 1551.68593968738
1278 1552.87433468497
1279 1554.52137258364
1280 1555.58334916999
1281 1556.92000070795
1282 1556.45182113792
1283 1559.16847844063
1284 1559.96180910272
1285 1561.68002935304
1286 1563.81879758477
1287 1564.27203133814
1288 1565.53229476647
1289 1566.99277565037
1290 1569.39659150785
1291 1570.34934607958
1292 1572.30724594341
1293 1572.9532167303
1294 1574.39020908779
1295 1575.511132898
1296 1577.00864025012
1297 1579.02025183852
1298 1580.81961402032
1299 1582.79457986946
1300 1583.2204976642
1301 1584.42856825541
1302 1583.26137074023
1303 1583.83872451466
1304 1585.92465260149
1305 1585.13164123627
1306 1587.7756759085
1307 1588.18230308375
1308 1590.46910697324
1309 1590.77885009831
1310 1591.74746402466
1311 1593.00228180201
1312 1593.62930013064
1313 1595.43330841328
1314 1596.42871056318
1315 1595.08084697411
1316 1595.98773010567
1317 1597.42891306025
1318 1598.78417133574
1319 1599.72891397626
1320 1599.62259035123
1321 1601.35858506295
1322 1602.87827896435
1323 1604.50402077516
1324 1605.63334047378
1325 1606.42788859047
1326 1608.99089869768
1327 1610.2686265622
1328 1610.70989684245
1329 1611.57779066033
1330 1613.65689582056
1331 1615.85841073827
1332 1616.27792709503
1333 1619.46739881692
1334 1620.78601185045
1335 1620.80272154605
1336 1620.86928161618
1337 1622.85287385328
1338 1622.42500096306
1339 1623.9380486768
1340 1624.35410966903
1341 1625.27028602262
1342 1626.23463306223
1343 1627.67565189322
1344 1627.19235962578
1345 1628.63284501209
1346 1629.44004730437
1347 1631.36849658351
1348 1632.10551528391
1349 1631.81779718434
1350 1632.47638993385
1351 1634.68702582121
1352 1636.22335453979
1353 1637.15605107922
1354 1638.77737520607
1355 1638.82253232934
1356 1641.53579966555
1357 1643.09733418609
1358 1643.95670537639
1359 1643.77200573133
1360 1644.99364795197
1361 1645.3615626944
1362 1646.40112021529
1363 1649.29813712595
1364 1648.821756483
1365 1648.94435989319
1366 1650.11932335211
1367 1650.67088801822
1368 1651.63947695602
1369 1653.35874578678
1370 1652.39026403333
1371 1655.3318051369
1372 1656.59243578143
1373 1658.95898468328
1374 1657.96891626112
1375 1659.7830114084
1376 1660.83998816332
1377 1661.78666594937
1378 1664.22683520922
1379 1666.92614469511
1380 1667.0507785482
1381 1667.79989005582
1382 1669.25278830951
1383 1670.88149821613
1384 1672.08965608313
1385 1673.80692310769
1386 1672.69229375596
1387 1672.52322308379
1388 1674.14328011516
1389 1676.04046609915
1390 1676.70925886919
1391 1678.57667234669
1392 1681.43320158309
1393 1682.55840818238
1394 1684.84976142677
1395 1685.32081116997
1396 1686.77968450148
1397 1687.25000130107
1398 1689.18965129906
1399 1689.11786068201
1400 1689.41430766389
1401 1690.18485752849
1402 1690.1478968253
1403 1691.39377422496
1404 1692.55225468408
1405 1693.83780886429
1406 1695.03594085923
1407 1695.6474728785
1408 1695.95503452744
1409 1696.51141697133
1410 1697.59231991573
1411 1699.09447760679
1412 1700.64550652463
1413 1701.68024705365
1414 1701.75194941096
1415 1703.54366331669
1416 1703.34464348326
1417 1706.67599321901
1418 1708.61538792788
1419 1709.39549967942
1420 1709.26831948911
1421 1711.30724351567
1422 1713.72116384524
1423 1712.89290662702
1424 1714.75599093918
1425 1716.36483520985
1426 1718.01467921186
1427 1717.44814845661
1428 1718.21481137094
1429 1719.28526210496
1430 1720.59852615984
1431 1721.95490920695
1432 1723.90712396503
1433 1725.17034874333
1434 1724.95260185208
1435 1726.73213096923
1436 1727.61960325131
1437 1729.17700091877
1438 1728.95871582187
1439 1728.23373906447
1440 1730.07584445989
1441 1731.57621534923
1442 1734.46462148389
1443 1734.72196044342
1444 1736.44511501877
1445 1736.94924017345
1446 1738.95372864558
1447 1739.68215856751
1448 1741.94303964006
1449 1741.75435002162
1450 1744.16698485585
1451 1745.66322940622
1452 1746.65855234912
1453 1746.2936430113
1454 1748.05768064823
1455 1748.23069078755
1456 1749.9752895195
1457 1751.57031809287
1458 1753.01269820074
1459 1753.21899353228
1460 1754.65771824123
1461 1757.09377772203
1462 1759.13104377954
1463 1760.367677756
1464 1762.4681203767
1465 1762.0714290549
1466 1763.57353306888
1467 1763.97300059071
1468 1765.33882024463
1469 1766.19973418149
1470 1768.21805334212
1471 1769.64779611568
1472 1771.11923523356
1473 1773.36673663729
1474 1773.05736219553
1475 1775.30985105828
1476 1776.14215237999
1477 1777.89147767749
1478 1777.07587934654
1479 1779.53539473326
1480 1780.62699084416
1481 1782.20672885103
1482 1782.39883004709
1483 1782.47503924864
1484 1782.51974118606
1485 1784.13981703602
1486 1786.37865318895
1487 1786.48723059858
1488 1787.02525736312
1489 1787.59327673969
1490 1788.86334276209
1491 1790.93958012774
1492 1793.33268249446
1493 1794.53491413845
1494 1796.60507907221
1495 1797.11547345534
1496 1798.39006764171
1497 1799.68296587441
1498 1800.07834211056
1499 1802.01839908019
1500 1802.9829977518
1501 1803.98730796126
1502 1805.43632439089
1503 1805.53310423006
1504 1806.07753569598
1505 1808.60482106326
1506 1809.36758774828
1507 1809.85468283902
1508 1810.55159069391
1509 1811.76046618963
1510 1812.7607661891
1511 1814.5409495621
1512 1813.6588403469
1513 1815.47453523139
1514 1816.49804014472
1515 1818.03852627299
1516 1819.86218398535
1517 1819.56644744895
1518 1819.81925125514
1519 1821.65719888199
1520 1821.88628202985
1521 1824.10888961896
1522 1825.54751555573
1523 1825.0897876814
1524 1827.8857040527
1525 1827.90550091612
1526 1828.4698159901
1527 1829.99145882603
1528 1830.83888824516
1529 1831.74556322577
1530 1832.29763409879
1531 1832.35358264892
1532 1834.48561925873
1533 1836.14595905161
1534 1836.16806680178
1535 1838.40243981992
1536 1837.87401930766
1537 1838.84737952751
1538 1838.68725268692
1539 1841.6527228634
1540 1840.70212636144
1541 1845.06137785647
1542 1845.2879164308
1543 1847.34647320688
1544 1846.98849524112
1545 1850.4689633503
1546 1851.78675397212
1547 1853.75253820967
1548 1853.07335093268
1549 1854.36214317011
1550 1855.41594475991
1551 1856.82608790649
1552 1857.61404029401
1553 1858.63467400761
1554 1860.51995065671
1555 1862.01562043344
1556 1862.31244352682
1557 1864.06494100268
1558 1864.5973063739
1559 1867.49648262042
1560 1868.7717527963
1561 1870.13213628312
1562 1870.09508156992
1563 1871.75528325534
1564 1873.68137627842
1565 1875.84737484176
1566 1876.69120426466
1567 1878.66106509681
1568 1880.57564520911
1569 1880.05047907938
1570 1880.87617559325
1571 1884.22304419765
1572 1884.13437326632
1573 1884.53446367144
1574 1884.98324118176
1575 1884.46759627839
1576 1884.80833131056
1577 1887.44113868247
1578 1888.55484690295
1579 1891.04975671941
1580 1891.96819302924
1581 1892.60982547666
1582 1891.81096459649
1583 1894.85455865058
1584 1895.00632069713
1585 1896.90937610082
1586 1897.25212641536
1587 1899.23659983957
1588 1900.87813312752
1589 1902.94220347198
1590 1904.4347341512
1591 1905.31134090117
1592 1906.34116801402
1593 1907.81364463422
1594 1908.38413106697
1595 1908.42227918521
1596 1910.66678404988
1597 1911.5930529192
1598 1912.69144176819
1599 1915.03199446985
1600 1915.85822901951
1601 1917.60720677981
1602 1918.91312969924
1603 1919.4721895031
1604 1920.68289395607
1605 1922.23080082909
1606 1923.285904726
1607 1924.06504763305
1608 1926.46813443319
1609 1927.07691791879
1610 1928.91393492915
1611 1927.22858427643
1612 1931.34556649658
1613 1932.81861032888
1614 1935.18248790051
1615 1934.46418036936
1616 1934.30320511999
1617 1936.86197036558
1618 1938.2407355292
1619 1939.05294554313
1620 1941.05126270841
1621 1941.66510513582
1622 1943.85106721822
1623 1944.75186912347
1624 1946.33873465943
1625 1947.56441073851
1626 1949.6181645393
1627 1951.17922210264
1628 1952.27180819667
1629 1952.24348743035
1630 1954.98427645207
1631 1955.83409936392
1632 1958.16008854997
1633 1958.99749323853
1634 1960.31047114492
1635 1961.58754236336
1636 1961.70433902282
1637 1964.52662880439
1638 1963.87366716007
1639 1967.85443614386
1640 1967.61027067871
1641 1968.75748918014
1642 1970.27278570826
1643 1972.26797801671
1644 1973.1366729381
1645 1973.8407586384
1646 1976.36282627078
1647 1977.63353215872
1648 1979.62961808772
1649 1979.9659723111
1650 1981.37629826803
1651 1983.31304907197
1652 1985.62822714884
1653 1986.35949304433
1654 1987.73655716013
1655 1988.40952664961
1656 1989.99331093731
1657 1991.69652483351
1658 1993.23599327627
1659 1992.93725093395
1660 1995.64498768246
1661 1997.30001269508
1662 1999.04614327438
1663 1999.87253748922
1664 2001.12412243198
1665 2003.20281831266
1666 2004.01250442159
1667 2004.84438836078
1668 2006.1060236947
1669 2006.13576817482
1670 2008.3500433558
1671 2009.40574934381
1672 2011.25968294437
1673 2012.24235364517
1674 2013.67248765909
1675 2015.20929919089
1676 2016.30916694254
1677 2018.18871107078
1678 2019.86348184812
1679 2021.85160674814
1680 2022.79042546677
1681 2023.55229505825
1682 2024.9466271346
1683 2025.52308612229
1684 2026.77208869099
1685 2027.88455030383
1686 2030.05138151512
1687 2030.78713096717
1688 2032.33855747279
1689 2033.86289813191
1690 2035.75264274001
1691 2036.04384543052
1692 2038.01424864129
1693 2037.49087517657
1694 2038.27369491966
1695 2039.59080709717
1696 2042.59897765362
1697 2043.65230250054
1698 2046.16419060208
1699 2047.22832090956
1700 2048.61580057072
1701 2050.55038263922
1702 2051.50162136939
1703 2051.72456303618
1704 2054.26418028356
1705 2055.91479272853
1706 2056.92942285634
1707 2058.64876732545
1708 2058.90583991686
1709 2060.16505054849
1710 2060.91531603131
1711 2061.97072181079
1712 2063.03028569821
1713 2065.41585456258
1714 2066.51333092329
1715 2067.67045465444
1716 2068.53147288165
1717 2070.68654846436
1718 2072.59075997016
1719 2073.03347988266
1720 2073.68881093329
1721 2074.90414765072
1722 2074.39923536903
1723 2076.45884272331
1724 2077.03844112348
1725 2078.90245225715
1726 2079.99705015548
1727 2081.52007158002
1728 2081.95702365389
1729 2084.5432607951
1730 2086.57926101555
1731 2087.14843000148
1732 2089.27591662659
1733 2090.48623140086
1734 2092.11616021264
1735 2092.90588720431
1736 2093.56490164583
1737 2095.29036860516
1738 2096.00069810817
1739 2097.02439515622
1740 2097.88715976205
1741 2099.34566440491
1742 2100.18767181615
1743 2100.07384521037
1744 2100.94876550882
1745 2101.94392504915
1746 2102.69152831112
1747 2103.12298904043
1748 2104.8731783387
1749 2105.32834152211
1750 2107.77169864603
1751 2108.6765944334
1752 2109.89101314788
1753 2110.30552481843
1754 2111.5681344453
1755 2111.20352702956
1756 2114.15166259882
1757 2115.22177505675
1758 2117.21794928407
1759 2118.20724882559
1760 2119.04670260152
1761 2120.86427841313
1762 2121.91015581698
1763 2122.42968161744
1764 2124.0213940444
1765 2125.63272004388
1766 2125.25150319169
1767 2127.07743787049
1768 2128.34413979462
1769 2130.15141561801
1770 2132.15321262074
1771 2132.78822691541
1772 2132.92121199366
1773 2135.15466739063
1774 2137.29881002452
1775 2138.57427079278
1776 2140.80133209222
1777 2141.77647823864
1778 2143.22400342373
1779 2144.45264395708
1780 2145.3780906679
1781 2147.1627693733
1782 2147.61849171767
1783 2149.59525357343
1784 2149.87052351468
1785 2151.87527417038
1786 2153.19641597608
1787 2154.30102030167
1788 2156.23902132005
1789 2158.42950927064
1790 2159.54186771826
1791 2160.64086818118
1792 2162.27214296871
1793 2163.1691653193
1794 2164.91573069963
1795 2166.51832136208
1796 2166.26308040063
1797 2168.90068957167
1798 2169.59636843211
1799 2171.6977361759
1800 2173.28217012339
1801 2174.95702121501
1802 2175.25703547295
1803 2176.05673536764
1804 2178.15685931949
1805 2178.85045863651
1806 2180.85351307196
1807 2180.91919296001
1808 2182.45109944886
1809 2183.28002911179
1810 2185.40358573073
1811 2186.74374295408
1812 2188.54187822311
1813 2189.90463966208
1814 2189.3989129222
1815 2190.05039812466
1816 2191.94871412802
1817 2193.22061783196
1818 2193.59280714226
1819 2197.15028182517
1820 2197.86359920244
1821 2199.67866516235
1822 2201.29089988426
1823 2202.96136635932
1824 2204.13234973654
1825 2205.51650105172
1826 2206.99700571807
1827 2208.13859096932
1828 2209.27782223334
1829 2209.41110710797
1830 2210.32975456914
1831 2212.08496720195
1832 2213.67099142188
1833 2216.26101852899
1834 2217.42996136487
1835 2218.40523414534
1836 2218.46624099745
1837 2220.25795494441
1838 2220.95421940013
1839 2222.74292164487
1840 2223.88910889726
1841 2225.7975909777
1842 2227.12520759385
1843 2227.9132935472
1844 2227.86790459832
1845 2229.06633181001
1846 2231.58067303366
1847 2232.82461759674
1848 2234.71134631334
1849 2235.32521363385
1850 2237.13685604914
1851 2237.52801517215
1852 2239.03121393141
1853 2241.51406824537
1854 2241.4141035481
1855 2242.02906957213
1856 2243.27562833608
1857 2245.51638872492
1858 2246.27900287094
1859 2246.99929433653
1860 2247.08325287311
1861 2250.17743677232
1862 2250.68616611151
1863 2252.22981852594
1864 2253.12622241252
1865 2255.16182609774
1866 2255.71448393311
1867 2256.92683400146
1868 2257.73327337479
1869 2260.06279518491
1870 2259.68886837428
1871 2261.74238199858
1872 2263.80265005218
1873 2264.69544653507
1874 2265.58699474214
1875 2266.82845599069
1876 2267.35840178798
1877 2270.39334073403
1878 2271.58898178611
1879 2270.42823366753
1880 2272.54275672087
1881 2273.83214745555
1882 2275.43590680771
1883 2276.14495244621
1884 2277.71737830113
1885 2278.42380041245
1886 2278.07310197891
1887 2279.49600587406
1888 2280.70461435438
1889 2282.68468162069
1890 2284.07527273319
1891 2284.68442664205
1892 2286.40824320297
1893 2287.22254234844
1894 2289.46994445003
1895 2291.17773853684
1896 2292.13715292513
1897 2294.20795798301
1898 2295.84175406199
1899 2296.8501399415
1900 2297.13731934815
1901 2298.99633239896
1902 2299.90936943086
1903 2300.60766622176
1904 2302.38398233083
1905 2304.36230196968
1906 2306.50846441505
1907 2307.63322389811
1908 2308.09343520022
1909 2309.95269305773
1910 2310.53598477283
1911 2311.14047719358
1912 2311.14763223255
1913 2312.95108049697
1914 2314.46105704104
1915 2314.53420781944
1916 2315.31892881867
1917 2316.64458569699
1918 2317.35022223781
1919 2319.12004194502
1920 2319.46631324413
1921 2320.69221570048
1922 2320.36829347206
1923 2322.97550078186
1924 2323.26208765015
1925 2325.84585955847
1926 2326.25423849748
1927 2328.90523295875
1928 2328.7748416031
1929 2330.41755071417
1930 2330.71132750858
1931 2334.33759379377
1932 2333.79955847706
1933 2334.17323306032
1934 2336.6907305112
1935 2336.7282468039
1936 2338.58655997151
1937 2339.09623303386
1938 2341.02769502841
1939 2343.00177748273
1940 2344.33199383395
1941 2345.14865132446
1942 2345.98383618773
1943 2347.33141814531
1944 2349.72536923865
1945 2351.57427180869
1946 2352.86734891692
1947 2353.33326568675
1948 2353.51825202642
1949 2354.76675851297
1950 2356.43327750967
1951 2355.67280960377
1952 2356.766972989
1953 2357.64730425294
1954 2359.86856116571
1955 2360.30166066972
1956 2362.15569832898
1957 2362.64340200743
1958 2363.87048624768
1959 2365.46340024565
1960 2366.19155236362
1961 2368.78595546944
1962 2369.42862027974
1963 2370.81360111574
1964 2372.09774397666
1965 2373.50978205625
1966 2374.17441738082
1967 2373.95187065077
1968 2375.94448096625
1969 2377.00985243735
1970 2379.58635302677
1971 2382.07001927455
1972 2382.98773007432
1973 2383.624461777
1974 2383.88648084489
1975 2385.30641633675
1976 2386.46853818756
1977 2388.81204742571
1978 2389.27822307953
1979 2390.94793581906
1980 2393.75619324953
1981 2395.61877195128
1982 2396.3478751181
1983 2397.65976577247
1984 2399.23319396999
1985 2402.21683118501
1986 2403.96326145108
1987 2404.01318390497
1988 2406.96770421901
1989 2407.58503560568
1990 2409.4895265232
1991 2409.72444541002
1992 2411.77657232213
1993 2414.28451295268
1994 2415.44412860291
1995 2416.33923938695
1996 2416.83221103647
1997 2417.6969116252
1998 2419.15497959728
1999 2420.12660284972
};
\addlegendentry{Sweeping}
\addplot [semithick, color3]
table {%
0 -0.577526627033986
1 -0.593266003000786
2 0.594566914610308
3 2.37439139979416
4 4.39792150883815
5 5.83047149008568
6 7.02588824112986
7 8.66901656630261
8 10.2556637383003
9 12.2407945036871
10 13.8652378517816
11 15.5241718164308
12 17.1182026882402
13 18.5941319432433
14 19.9712304491737
15 21.3181032899757
16 22.73479914933
17 24.2562147343995
18 25.8968134420886
19 27.6460171214509
20 30.3336721125394
21 31.9668871689664
22 33.4385583964776
23 37.2389147645857
24 39.2095118374883
25 39.6747578262253
26 41.7348866719105
27 42.2254463753875
28 42.3726569716647
29 43.2499931785066
30 44.1051215526209
31 45.0764924211863
32 45.9332330426721
33 46.9484510546841
34 47.9871728395807
35 49.1318433548896
36 50.3565236226192
37 51.7912293309264
38 53.2823348911311
39 54.912298268853
40 54.3041423417604
41 56.1946557623928
42 57.8592823235427
43 60.0972003680436
44 61.5276432688001
45 63.3541359505949
46 64.768978301133
47 65.8650496159421
48 68.1074164102117
49 70.1588106402842
50 72.0734997693628
51 73.7635942544136
52 75.2417458745371
53 76.5150681649383
54 77.3211160966556
55 77.296987989168
56 78.5391008745999
57 79.6220257511382
58 81.2454038503077
59 82.9270861451389
60 85.0143388341532
61 87.142567757797
62 89.3118404447553
63 90.4616364612435
64 92.5281360443603
65 94.4079811525182
66 96.4795795360044
67 99.5264669559804
68 101.720901843863
69 102.7114225703
70 104.400290542313
71 107.072428774156
72 106.60603682461
73 109.12370151932
74 108.961377986193
75 109.975804631097
76 110.42405949717
77 110.410554399736
78 111.07704161245
79 112.509393242762
80 113.385363805266
81 114.199436747166
82 115.220314840755
83 116.222277788933
84 118.494836966318
85 119.626446060027
86 121.294269244268
87 123.070582532623
88 125.194465648798
89 125.621266704265
90 125.810480218315
91 128.025831119617
92 128.413740665777
93 130.826272724811
94 132.638984155125
95 135.100036763168
96 136.510832908748
97 136.536907933299
98 137.934965415362
99 138.427460910181
100 139.637252216203
101 140.892977123172
102 142.24653892709
103 143.644318284095
104 145.044666593586
105 146.433639539375
106 147.468118567116
107 148.881430192352
108 150.331411395978
109 152.094001776923
110 151.448684957229
111 152.565688950817
112 155.541347402423
113 159.333258448325
114 162.04823564876
115 164.700312509424
116 166.613422903493
117 164.540971620181
118 167.456981785047
119 170.184239152178
120 171.442430894661
121 172.982319791334
122 173.980262975988
123 174.781066942521
124 175.588743248935
125 176.345882663774
126 177.26811322577
127 178.21034884819
128 179.196004507854
129 181.123631839265
130 180.508824705979
131 181.002575925692
132 184.614214249122
133 186.934093590519
134 189.646341867878
135 190.648852127934
136 191.18811484424
137 192.134448189831
138 192.914634524237
139 194.667654031117
140 195.328369215239
141 196.506641608819
142 197.101149897207
143 198.310926069846
144 199.605904516568
145 200.660001763113
146 201.400715157557
147 202.008037615448
148 202.266961880728
149 203.103198119209
150 204.416845426586
151 205.696584392987
152 207.384837132026
153 208.613614135208
154 210.245515933187
155 211.725155061512
156 213.11395648
157 213.932101552227
158 215.112512296961
159 217.833855850072
160 221.018715779461
161 223.658169855035
162 224.767274003578
163 226.463528171531
164 227.509200171924
165 225.968268439433
166 230.722597521486
167 232.312444977226
168 233.477969378365
169 235.410480738811
170 236.386461808422
171 237.187503728294
172 237.979568831149
173 238.700743812776
174 235.765683652194
175 238.66968693677
176 238.594592885998
177 239.678457839801
178 240.631314617534
179 242.191564531417
180 243.422621478292
181 244.529570330855
182 245.932857008775
183 246.929140141966
184 248.594578941217
185 249.954127518349
186 251.675367685946
187 252.820997036319
188 253.718160490095
189 253.127554522723
190 255.943161542451
191 255.542688901349
192 258.776193322227
193 255.417686565327
194 257.127422718119
195 258.12736888527
196 261.120405724567
197 264.349179753378
198 265.381822864799
199 266.311679573102
200 266.91429344726
201 267.813939675018
202 269.88295535977
203 268.412835305467
204 270.826216259927
205 273.122562531312
206 273.664452667489
207 274.807334274627
208 277.520210817915
209 278.103990405662
210 280.226692793463
211 281.034999129072
212 281.778298041254
213 279.852683994104
214 283.698504135878
215 285.791494868726
216 285.866362864377
217 287.078816057291
218 288.924277306535
219 290.856745050776
220 292.281237910943
221 293.674260566056
222 295.135118291574
223 296.459996952847
224 297.964559904697
225 296.315861732078
226 298.134193718921
227 300.136196501411
228 301.98471367573
229 302.528066495726
230 303.900119928669
231 305.142256938606
232 306.972565648646
233 308.702808615648
234 310.550012307055
235 311.771481319469
236 313.080287441056
237 314.90077914056
238 317.089066341947
239 318.956798225999
240 319.916244121205
241 322.411049014674
242 320.316360748677
243 321.797720534811
244 320.131099287954
245 321.954350155819
246 324.340445507069
247 326.029642480396
248 327.651442485258
249 329.06768426092
250 330.802412408839
251 332.74773948879
252 334.412348178378
253 335.662369006118
254 337.173171506143
255 338.796849982186
256 340.229511554288
257 341.735396642858
258 342.720475658407
259 347.172327696474
260 343.666071361731
261 348.307976894473
262 349.330242675573
263 350.894839877224
264 352.145319436723
265 353.723735047384
266 354.751340616677
267 356.885371015735
268 358.624936668933
269 360.179969930342
270 362.116743197551
271 365.437903159345
272 367.798171966569
273 370.075113668675
274 372.361801809059
275 374.873248711327
276 375.910887853306
277 378.861223660826
278 378.766164280893
279 379.383297411924
280 380.273681687326
281 380.516266039216
282 380.90835226791
283 382.544570884533
284 383.525935089026
285 384.98351782395
286 384.963540695037
287 385.270994572936
288 387.174590716253
289 388.002081082082
290 387.704581444881
291 390.289878593863
292 390.836545629831
293 393.873864069487
294 395.506952101645
295 396.483239174698
296 398.710984520995
297 399.775612397575
298 400.909762031695
299 402.423037565906
300 403.330651058128
301 404.944832614085
302 406.78583542843
303 408.922059962005
304 410.005642444586
305 410.889535718586
306 412.154784920546
307 412.990738385324
308 415.119955649111
309 416.419133719993
310 417.796393790201
311 418.078051602442
312 419.325204472672
313 420.155815584946
314 421.577228685136
315 423.676185003123
316 424.84609163582
317 426.188274908669
318 427.083152043018
319 428.054594900951
320 428.403429292366
321 429.340401112104
322 429.576433399321
323 431.66102587526
324 432.770528598779
325 433.985164449564
326 435.158060901322
327 436.299652916403
328 437.48686327398
329 438.798812400963
330 439.577861245732
331 440.993613553502
332 442.336356075777
333 440.719471805044
334 442.701896973624
335 441.96550600997
336 443.773283245975
337 446.954180630853
338 448.34677997354
339 449.756293576261
340 450.282410058385
341 452.594411989024
342 455.611357010287
343 458.126359358576
344 459.690624766962
345 461.058261313145
346 463.900367717963
347 466.100688334254
348 468.17153755694
349 466.457676289197
350 469.466916003279
351 469.925889517713
352 471.850545392256
353 473.157750970496
354 474.257311460525
355 474.628537663106
356 476.042185957269
357 475.598539599797
358 477.476679932739
359 476.502239023251
360 477.146745483791
361 478.154649627664
362 479.277568890932
363 480.072396196842
364 481.060945681737
365 482.36203587216
366 483.241664103037
367 484.803266462028
368 483.865500362529
369 485.153346409036
370 487.030447182633
371 488.518260629875
372 490.518947716526
373 493.0178099745
374 494.602718721908
375 497.534716836367
376 498.228424985368
377 500.858817171003
378 501.572848246296
379 501.850779904689
380 501.045489981166
381 502.53776573521
382 503.06256884814
383 503.950866880737
384 504.895648361693
385 505.95279657534
386 507.249380300813
387 508.838738302718
388 510.697184206693
389 512.7243985618
390 514.527231247797
391 515.485800756898
392 517.063455753643
393 517.199560585203
394 518.338026336739
395 520.105902752311
396 521.177608975661
397 521.974751912877
398 522.985892708915
399 524.720609547779
400 526.265301924596
401 527.757447450965
402 529.368362664622
403 529.42964097572
404 531.913944277352
405 533.675660590454
406 535.201802042564
407 536.302665891137
408 537.248507852197
409 538.820577414323
410 539.782695383893
411 540.834700774212
412 541.979984651466
413 543.699897618331
414 544.951160786558
415 546.476884841333
416 547.805322078049
417 549.178560238222
418 550.635232525706
419 551.679382826636
420 552.136054463573
421 553.986920633641
422 556.858125191211
423 557.890330799656
424 558.953413766902
425 560.099132049198
426 561.201113099751
427 561.72739364933
428 563.097240938534
429 564.191901121585
430 564.867037534705
431 565.782785505415
432 564.019945391688
433 565.895857671577
434 567.851336921826
435 569.92158393337
436 571.122983691012
437 572.109785289503
438 572.998526786961
439 573.816846269342
440 572.418713511717
441 574.46734787091
442 575.449848648098
443 576.641479106254
444 579.146082521911
445 580.56452125563
446 582.916969051809
447 585.790727768803
448 587.51888800105
449 588.538319471754
450 591.695912166595
451 593.733192935418
452 593.74775799057
453 593.852812255498
454 596.423242101123
455 596.756748538726
456 598.142665996405
457 598.124376343548
458 599.732296583476
459 600.906316031814
460 602.481781411025
461 602.680686274842
462 603.322737929882
463 604.281841475484
464 605.826708586703
465 606.551766871756
466 608.283216638442
467 609.823312996458
468 609.775777958835
469 611.834570720827
470 613.849374715377
471 616.826939843644
472 616.40920194164
473 618.096736211785
474 618.516372774844
475 620.6616027547
476 622.433879241959
477 622.976356398682
478 624.167907435055
479 625.782119716161
480 626.724648610632
481 628.434417881958
482 629.780811590774
483 631.240997646057
484 632.642487714655
485 634.102832242709
486 635.95319907401
487 637.519278695186
488 639.118087644282
489 640.240470178094
490 641.891475545867
491 642.594071235744
492 645.362130763114
493 647.523666539066
494 649.508292736026
495 651.878541076597
496 652.403454464059
497 653.693683054271
498 655.194619678338
499 657.105611718356
500 659.022351980704
501 660.576862127895
502 661.227820943677
503 661.224744207832
504 663.154130425315
505 665.276466188619
506 667.596938493682
507 667.672019023928
508 669.891441401089
509 672.614198659038
510 675.344728123586
511 677.445531079346
512 679.03685918958
513 679.600002787536
514 681.6580331573
515 683.345687204411
516 684.232148546859
517 685.587418993366
518 686.954271251199
519 688.389295497429
520 690.062952423927
521 691.341202668479
522 692.718349554762
523 693.597034667856
524 694.93361593385
525 696.505154063765
526 698.279976826621
527 700.477541711274
528 701.700160954346
529 703.128302820078
530 705.600824860929
531 707.484956509506
532 709.287288427357
533 709.824018173691
534 711.122432273396
535 710.840907041024
536 712.868884053693
537 713.635840176499
538 714.773278276155
539 715.570342054539
540 716.534041155332
541 717.721032561244
542 718.067094356105
543 720.41845772887
544 722.073309542497
545 723.797025878674
546 725.273118309915
547 726.638284289331
548 729.097958064462
549 729.165541255808
550 732.442221980103
551 734.034640620683
552 734.121721005644
553 732.785185904327
554 734.268672065588
555 735.294064680573
556 735.843064660191
557 737.101979293857
558 738.244273679688
559 739.272664751943
560 740.154694655556
561 740.746151257421
562 743.899437740637
563 745.756835527124
564 746.265209763631
565 746.780838994296
566 746.707594490945
567 747.633303809451
568 748.444289433942
569 748.988785653461
570 749.206308375061
571 750.398650814001
572 752.352816482072
573 753.361241213481
574 755.45093275543
575 755.779739527565
576 757.877996961694
577 758.895804076073
578 759.574775632864
579 760.595102111663
580 761.261813358099
581 762.926737740051
582 765.034064384445
583 766.200804111249
584 768.157089031174
585 769.495557796322
586 771.875931188103
587 773.073695024554
588 773.214625534538
589 773.492506623985
590 774.127105237918
591 776.896463754157
592 779.135163564591
593 780.433791407846
594 782.152381918283
595 782.332286390561
596 783.907570296246
597 783.643650677129
598 784.478779320018
599 786.865894579702
600 787.968073186592
601 789.129544454851
602 791.298562773093
603 792.967242211026
604 796.581442085401
605 798.811151565446
606 798.607853766465
607 803.285868592516
608 803.973585012321
609 804.215628588121
610 804.500302799864
611 804.631394849995
612 805.252418559236
613 805.930440913821
614 806.987724846857
615 807.564276854501
616 807.193067714382
617 809.08528357667
618 809.665328557812
619 811.199768307172
620 812.69338877257
621 814.205569828318
622 815.476678040107
623 817.831882249752
624 816.182317177899
625 818.746478221912
626 820.425454792443
627 822.56137237087
628 822.217668220353
629 823.690868945747
630 825.355948197574
631 828.411663624876
632 829.331410353934
633 830.90592715667
634 831.359068798032
635 832.954930645196
636 834.171579243076
637 836.276221671745
638 838.384870162747
639 840.071302735843
640 839.616537841123
641 841.635317306112
642 842.78727423022
643 843.773717591097
644 846.210078990296
645 846.968109897533
646 848.251088800574
647 849.038887060048
648 850.430186332025
649 851.933130857182
650 853.705330060097
651 855.374974127726
652 857.130318979712
653 858.616077792222
654 857.68265567856
655 859.153413062687
656 859.053494247874
657 862.34373477531
658 863.715527424358
659 867.585405714143
660 869.678145518818
661 871.265297696718
662 871.759591670509
663 873.129673693522
664 874.56539863889
665 876.765357382709
666 878.142709689855
667 879.621423245383
668 881.2103163447
669 882.905084783314
670 883.262709761924
671 885.19692109718
672 887.247890560667
673 889.437769914308
674 891.759320560303
675 893.834031722183
676 895.770418965285
677 898.630128214951
678 899.54321903459
679 900.34315478277
680 900.643133653489
681 901.580551835127
682 902.064156570223
683 902.645250247003
684 903.173784191504
685 903.768511186287
686 904.384433974723
687 904.985814845712
688 905.23161803189
689 906.160146075769
690 907.370314579235
691 908.325032458888
692 909.248436253186
693 910.053621034111
694 910.554654371556
695 911.477954294131
696 912.087196568332
697 912.893070117527
698 914.713806190126
699 915.916056907381
700 917.172259373016
701 918.055562592166
702 919.788451797621
703 920.962926333971
704 922.915660293384
705 924.202533932364
706 923.749296757146
707 925.932696724821
708 926.429286381008
709 927.912860494809
710 928.962478544975
711 930.530758595574
712 931.402817233938
713 932.516093085953
714 933.080776877253
715 933.782751038806
716 934.599177152191
717 935.589232360955
718 936.494742697718
719 937.244145842798
720 938.845900176569
721 941.051243780409
722 943.49000923285
723 945.018503987651
724 945.76966978198
725 946.7703077506
726 948.894087108487
727 949.685963857117
728 950.285973107868
729 951.612270465507
730 953.425056297585
731 955.66419703812
732 958.449380251747
733 960.707888034084
734 962.775431240801
735 962.593428285172
736 964.14288499909
737 966.010573131722
738 967.291395675122
739 967.94637543331
740 969.981747355758
741 971.534770646521
742 972.90998963747
743 974.901867720894
744 976.445337657038
745 978.322875140047
746 976.5486989467
747 979.754992407689
748 981.754055328195
749 983.30610307325
750 985.458164401644
751 987.428343077417
752 989.495850417433
753 990.825230405871
754 992.583353472592
755 993.726862431264
756 994.809762837849
757 995.008018055386
758 995.872961935816
759 997.292021768798
760 998.883791976011
761 1000.86718670156
762 1002.18517018018
763 1003.30142985756
764 1004.44683169912
765 1005.99802987222
766 1006.90310851362
767 1007.94520419737
768 1009.44907981821
769 1010.7597797638
770 1011.61207410155
771 1012.95344555308
772 1015.46328152584
773 1017.17374817452
774 1018.98916145571
775 1020.15099374325
776 1021.49954352672
777 1022.27394263584
778 1022.74047135515
779 1024.21736908527
780 1025.78381612818
781 1027.57541164306
782 1029.32576993532
783 1031.0356062036
784 1032.9755613617
785 1035.12649213122
786 1037.07885981832
787 1038.331878107
788 1040.05985763115
789 1041.25030258063
790 1042.60617865501
791 1042.79609961937
792 1044.47707261172
793 1045.61583732515
794 1048.12390767496
795 1049.58152760508
796 1050.94833693597
797 1052.80876160717
798 1053.55936692917
799 1054.87817151128
800 1056.21986822562
801 1057.69369297859
802 1059.42734077761
803 1061.15791183497
804 1062.20455249389
805 1064.14521547597
806 1066.00432253059
807 1066.41654205162
808 1067.98588394156
809 1069.39971777191
810 1070.62009016497
811 1072.56088872216
812 1074.4145497866
813 1076.5506417782
814 1077.98641447165
815 1079.71843936292
816 1081.8645289758
817 1082.44374449746
818 1083.11702378677
819 1085.98393074592
820 1087.48797642523
821 1087.66037491923
822 1089.33392595982
823 1090.88193364497
824 1092.13288353332
825 1094.07603549378
826 1095.96457523698
827 1097.63259296322
828 1098.67287844673
829 1099.94772692342
830 1101.67460643311
831 1103.93629407881
832 1105.58000376992
833 1107.74503845616
834 1109.47829212531
835 1110.24628330582
836 1112.5719257046
837 1115.65732391748
838 1115.12714200441
839 1119.05294028123
840 1119.41181744889
841 1119.82972298156
842 1120.07768763644
843 1119.7399444596
844 1122.66910594423
845 1122.13837441165
846 1124.35556987307
847 1125.28212914716
848 1126.7030776086
849 1128.23198653169
850 1130.08373410841
851 1132.54077216228
852 1132.88845326664
853 1134.65104676495
854 1135.71101100842
855 1137.26228438479
856 1136.64512109916
857 1139.66579002124
858 1142.18002616509
859 1143.65030594982
860 1144.62087516699
861 1146.17511822394
862 1147.61091678377
863 1149.86715441915
864 1152.01309797308
865 1153.0702208977
866 1153.75762988174
867 1154.08876015411
868 1156.30202378402
869 1158.25256744982
870 1157.14314686643
871 1158.36879334621
872 1160.78990114957
873 1163.19980004177
874 1164.45893803597
875 1165.66191302801
876 1166.85872101059
877 1168.58129911393
878 1169.95420002701
879 1170.71956030677
880 1171.42277802319
881 1172.93764814781
882 1173.8847962728
883 1176.06728338149
884 1176.73588209961
885 1177.89115835603
886 1178.6160350382
887 1178.82718848093
888 1180.49372588874
889 1182.57642287478
890 1184.08102937047
891 1184.85534486035
892 1185.54618518083
893 1186.70220373388
894 1187.29066897613
895 1188.35995663841
896 1189.00866035184
897 1188.9051042869
898 1190.46455184894
899 1191.9691732979
900 1193.47810725402
901 1194.71881232143
902 1195.70058868077
903 1197.414516679
904 1199.16882020148
905 1200.88015257387
906 1203.31719739216
907 1205.05942375811
908 1205.63025464317
909 1207.47127998037
910 1209.0234001499
911 1210.40873304623
912 1210.8475325915
913 1213.11481389483
914 1214.84143481355
915 1216.20073497779
916 1218.73701091795
917 1220.69022776373
918 1221.89892781218
919 1223.87699034815
920 1224.72403021265
921 1224.99765945695
922 1224.7712554219
923 1226.04357726247
924 1227.36535141665
925 1229.6077605347
926 1231.21015152458
927 1232.42100651878
928 1233.72930619756
929 1235.16140557949
930 1237.26046601359
931 1237.98088676554
932 1238.94426286731
933 1240.2653409171
934 1241.92344989353
935 1244.46482777383
936 1246.00815783122
937 1248.55168985522
938 1250.48390880799
939 1252.88015700842
940 1255.00760617408
941 1257.52936954073
942 1259.42582520266
943 1261.27372756838
944 1263.10546743559
945 1265.80040369167
946 1267.95703400361
947 1269.54046602823
948 1271.66066384733
949 1272.73625467973
950 1273.20813739148
951 1273.53772663208
952 1274.26450033899
953 1275.47422515465
954 1276.18765774167
955 1278.54649082545
956 1279.94776716112
957 1280.73476330471
958 1282.4748820216
959 1283.42645005356
960 1285.13404208274
961 1286.89021895455
962 1289.08414491756
963 1290.76798389853
964 1292.29106927171
965 1294.81061956413
966 1296.21105229115
967 1297.80687048055
968 1300.01385352817
969 1301.38284156994
970 1303.42615251097
971 1304.77364841769
972 1306.68908357918
973 1307.63940398465
974 1308.8021171384
975 1310.01383157708
976 1311.19554382548
977 1312.40093481588
978 1313.49622076873
979 1315.25821790001
980 1316.37206307271
981 1317.51859033706
982 1320.27129282809
983 1322.14695168225
984 1323.8172604261
985 1324.07352213616
986 1326.0710660895
987 1327.39892611072
988 1328.2711964658
989 1330.41497295393
990 1331.62299625127
991 1334.36849318758
992 1335.68635898672
993 1336.98065358849
994 1338.28213396014
995 1339.64898878239
996 1341.0745611953
997 1342.56925373793
998 1344.14772085344
999 1345.85295665402
1000 1346.81713541647
1001 1347.74387587945
1002 1349.7304900616
1003 1351.11625913635
1004 1350.02153839948
1005 1352.6130004321
1006 1354.50262788278
1007 1356.16771609837
1008 1357.29392147954
1009 1359.12873554135
1010 1361.02171724115
1011 1362.82575989447
1012 1364.35191435717
1013 1366.12303447626
1014 1365.16952749459
1015 1366.88945948108
1016 1368.68583307
1017 1369.21835911761
1018 1370.94368806122
1019 1372.6397497028
1020 1374.68165437931
1021 1377.43752466319
1022 1378.68718344212
1023 1380.35950994141
1024 1381.63596201836
1025 1382.84697390503
1026 1384.17673133783
1027 1384.23902841145
1028 1383.45466449941
1029 1387.70722317922
1030 1389.83781175988
1031 1388.24354014949
1032 1390.90909276297
1033 1392.1688448256
1034 1393.39371802268
1035 1394.96798185674
1036 1396.51049381213
1037 1398.08185891023
1038 1399.68974864191
1039 1401.32054488589
1040 1403.15756107428
1041 1405.01181079456
1042 1406.88991300515
1043 1407.87770500962
1044 1409.71440029608
1045 1409.91291923547
1046 1410.83980625062
1047 1411.33807007273
1048 1410.14246748905
1049 1412.07045593396
1050 1414.1736008966
1051 1415.54914513715
1052 1416.41926942501
1053 1418.34025689997
1054 1419.17335267424
1055 1421.29772261845
1056 1422.80377293628
1057 1425.14336966874
1058 1426.96831367233
1059 1428.86623960884
1060 1430.76474597225
1061 1432.64085172455
1062 1434.57337111465
1063 1435.99230137142
1064 1438.18942468585
1065 1439.33653111228
1066 1441.30001107566
1067 1442.63454801318
1068 1442.31725884232
1069 1444.03734986838
1070 1445.55481313794
1071 1446.96521611666
1072 1448.75444214537
1073 1450.37690676319
1074 1452.97186321883
1075 1455.50019307711
1076 1456.73440466069
1077 1458.32666014878
1078 1460.08241640358
1079 1461.58693346558
1080 1463.21826034751
1081 1465.12274297973
1082 1464.74620959789
1083 1468.33939723834
1084 1470.60976108761
1085 1472.62786857511
1086 1473.76200335186
1087 1474.38828910329
1088 1475.84350200691
1089 1477.03895391766
1090 1478.31522860557
1091 1476.45161630858
1092 1479.02559286345
1093 1478.69331127922
1094 1482.85171667165
1095 1484.78795854303
1096 1485.99552873597
1097 1486.47528627027
1098 1487.38753087464
1099 1489.42023838035
1100 1492.72250273971
1101 1495.48596696335
1102 1496.563744096
1103 1498.0431828269
1104 1499.03674408485
1105 1500.50509297643
1106 1502.10549367897
1107 1503.64736054747
1108 1503.76614051653
1109 1505.65555046961
1110 1506.65500934766
1111 1508.05821117396
1112 1509.32310910148
1113 1509.51722899922
1114 1510.19548580397
1115 1511.68291842656
1116 1513.49297206575
1117 1516.58026044901
1118 1518.4672781734
1119 1520.21340990204
1120 1522.57758719409
1121 1524.23021918844
1122 1525.85757160362
1123 1527.50242724903
1124 1529.51685134141
1125 1531.14424848836
1126 1533.06677667697
1127 1535.00490408521
1128 1536.92140719262
1129 1538.81997133406
1130 1540.18327593558
1131 1541.98938536868
1132 1543.81088551497
1133 1545.48794663481
1134 1547.10188613685
1135 1548.70297954557
1136 1550.3228681737
1137 1551.98150294053
1138 1553.68427933071
1139 1554.53203948105
1140 1555.52609982776
1141 1557.60313809378
1142 1559.27567389172
1143 1560.92884475212
1144 1561.45258735944
1145 1563.12455092383
1146 1565.04259432682
1147 1566.95337129801
1148 1568.93936997566
1149 1570.83345377817
1150 1572.72302487784
1151 1574.03233419059
1152 1576.56979676522
1153 1579.38304201001
1154 1580.54765767171
1155 1580.64051625172
1156 1583.11500149563
1157 1583.55494778897
1158 1584.01029735528
1159 1586.90547174491
1160 1588.25407281487
1161 1590.50580815616
1162 1591.20350133614
1163 1591.54659844606
1164 1591.75279904624
1165 1594.22161839326
1166 1595.87833422933
1167 1597.84768556574
1168 1599.33697961111
1169 1600.76383634621
1170 1602.188043822
1171 1603.54806611444
1172 1605.09205131248
1173 1606.67780044198
1174 1608.31671361908
1175 1609.99094700242
1176 1611.64077313768
1177 1613.33083285699
1178 1613.78104533445
1179 1615.42967107844
1180 1617.37219472377
1181 1619.27158972267
1182 1621.17427877405
1183 1622.60602732274
1184 1623.68103937545
1185 1624.62924333755
1186 1625.68818377017
1187 1627.37872567443
1188 1628.74881292871
1189 1629.85330831891
1190 1631.04727065151
1191 1632.5296496299
1192 1633.80244096595
1193 1635.08295045353
1194 1636.4020102399
1195 1637.74676848654
1196 1639.11081785919
1197 1639.30280472899
1198 1639.92678119643
1199 1640.48694693008
1200 1642.13070641254
1201 1643.94228540731
1202 1645.68246799802
1203 1646.58025267265
1204 1648.15050763602
1205 1649.85234318684
1206 1650.82706795663
1207 1652.50150642427
1208 1653.07819657166
1209 1656.08099962094
1210 1657.26696427343
1211 1659.28780856844
1212 1660.79824909046
1213 1662.6061398825
1214 1663.18520228111
1215 1666.18817115311
1216 1667.37186328365
1217 1668.65938256275
1218 1669.91609314674
1219 1671.17377255602
1220 1671.08625055001
1221 1673.4270079435
1222 1674.51786598873
1223 1676.42580205755
1224 1679.25082818317
1225 1679.29746616734
1226 1683.71411403329
1227 1686.03537236957
1228 1686.57431310293
1229 1687.44385982031
1230 1691.16523157626
1231 1692.82945453644
1232 1694.24595585506
1233 1695.5187175769
1234 1696.89008580961
1235 1697.93489646169
1236 1699.42076145321
1237 1701.0981317759
1238 1703.21698033158
1239 1704.2504060071
1240 1706.14079362148
1241 1707.12793257198
1242 1708.22563871215
1243 1709.44681865696
1244 1710.15563273278
1245 1711.37463227257
1246 1712.29670127253
1247 1713.21520772958
1248 1714.9616744484
1249 1716.4472922027
1250 1717.92917277167
1251 1720.28918608258
1252 1721.75169323057
1253 1721.75070209347
1254 1721.67593918782
1255 1722.74095349449
1256 1721.77801819899
1257 1723.59190528153
1258 1724.96690338164
1259 1726.30966235407
1260 1727.64970956518
1261 1728.99957533949
1262 1730.36353834582
1263 1731.11329008669
1264 1732.97255615218
1265 1734.36680738754
1266 1735.77664792722
1267 1737.2049343927
1268 1738.65845515908
1269 1740.13607324678
1270 1740.69258604848
1271 1742.17097799557
1272 1744.56858879044
1273 1746.06875681546
1274 1748.12880048077
1275 1750.09142007833
1276 1752.07741216968
1277 1754.10960784814
1278 1756.15942236706
1279 1758.1606282243
1280 1760.03737031958
1281 1761.74395185268
1282 1763.29088552095
1283 1764.93727834108
1284 1764.83403851816
1285 1767.54407106259
1286 1768.55641395641
1287 1770.82191497763
1288 1772.82944059307
1289 1773.47927282796
1290 1774.91000821671
1291 1776.5712980992
1292 1777.52421366941
1293 1779.28482624685
1294 1780.58563236878
1295 1782.94242469698
1296 1784.20878494476
1297 1786.2652855286
1298 1788.08112846277
1299 1789.00197824856
1300 1789.77914300479
1301 1791.02129911423
1302 1792.13066094661
1303 1793.20710803893
1304 1794.61406339775
1305 1796.13370005872
1306 1797.78651428534
1307 1799.25421531219
1308 1802.37753774369
1309 1804.25326011191
1310 1805.22318711704
1311 1806.06011943132
1312 1809.20990866992
1313 1810.92143059538
1314 1812.46469335217
1315 1813.99981110017
1316 1815.666769564
1317 1817.6005136039
1318 1818.26735319445
1319 1819.79719386192
1320 1820.780895289
1321 1823.15012134125
1322 1824.71123620868
1323 1826.80974306937
1324 1828.87270202144
1325 1829.03047113156
1326 1829.80860162756
1327 1830.87037157007
1328 1831.93772971253
1329 1832.65862334281
1330 1834.80925401271
1331 1836.39563492776
1332 1837.91206979624
1333 1839.68523353172
1334 1841.46171435937
1335 1843.04845797578
1336 1843.49217405302
1337 1845.40939493279
1338 1846.35919869272
1339 1848.17013987801
1340 1849.87061329686
1341 1851.2627235737
1342 1853.31861569329
1343 1854.81512416756
1344 1856.57511959214
1345 1858.18740002467
1346 1860.19384031995
1347 1861.57697003355
1348 1862.93288587064
1349 1864.0909050586
1350 1864.50677334344
1351 1865.94024438924
1352 1867.3720235554
1353 1870.10493225736
1354 1871.26151971284
1355 1872.60935882399
1356 1874.11266476041
1357 1876.54853236491
1358 1879.03069341665
1359 1880.26071820428
1360 1881.70237156252
1361 1882.74145924279
1362 1882.8097272793
1363 1885.81635266905
1364 1887.64985223947
1365 1888.58922756768
1366 1888.91111657006
1367 1889.05679355935
1368 1891.25087873659
1369 1892.30164386355
1370 1894.13479429753
1371 1896.2840826947
1372 1897.39217398364
1373 1898.18803287656
1374 1900.43404091915
1375 1901.90462899549
1376 1902.75062253135
1377 1904.51742442959
1378 1905.48592413227
1379 1907.06960698582
1380 1909.88794479439
1381 1910.83524729613
1382 1910.9924983917
1383 1910.9799211481
1384 1913.00039503192
1385 1915.18457134685
1386 1916.3048681087
1387 1916.63791111368
1388 1918.24255711445
1389 1920.200089137
1390 1921.65236277342
1391 1923.10848390961
1392 1923.06149460435
1393 1924.78935630281
1394 1925.42151313734
1395 1926.71016503975
1396 1929.18479294356
1397 1931.41318889255
1398 1933.10313863543
1399 1935.68271018878
1400 1937.21700166838
1401 1939.56063109964
1402 1940.61908822083
1403 1941.78958361107
1404 1943.08403831911
1405 1944.20510669878
1406 1944.70733004869
1407 1946.11687795946
1408 1947.40629050806
1409 1948.16733669857
1410 1949.79849500751
1411 1950.94818906521
1412 1952.47511908605
1413 1954.20612530287
1414 1953.86110117079
1415 1956.51099878343
1416 1958.0995160397
1417 1959.2059942337
1418 1959.2426792352
1419 1960.84230056795
1420 1963.06233208149
1421 1964.73819317213
1422 1966.59580831696
1423 1967.98187416525
1424 1969.89330648426
1425 1971.69650092693
1426 1973.3629221583
1427 1974.40515298492
1428 1975.64679949964
1429 1976.50968182207
1430 1976.28092221091
1431 1978.75483895977
1432 1980.96698018728
1433 1982.57721753276
1434 1983.75558143334
1435 1985.43915312777
1436 1986.77243839884
1437 1988.01876678472
1438 1989.1099179019
1439 1990.57129330941
1440 1991.9036544138
1441 1993.34515294345
1442 1994.21825336801
1443 1994.70877689308
1444 1997.39539808061
1445 1999.261634359
1446 2000.90579077066
1447 2001.68675187137
1448 2004.15500719768
1449 2003.93171947585
1450 2004.57816274053
1451 2006.3290188691
1452 2008.79809365371
1453 2009.78413894183
1454 2010.84991968916
1455 2010.89061611735
1456 2012.13050149675
1457 2014.17049386116
1458 2015.85239635268
1459 2018.04963985439
1460 2019.81309839591
1461 2021.70392695921
1462 2022.48491686751
1463 2023.9549573647
1464 2025.7233035818
1465 2027.18383686007
1466 2028.98239085199
1467 2028.62485035729
1468 2030.94437176925
1469 2032.96318473434
1470 2034.75811382072
1471 2036.41163291985
1472 2038.8394199984
1473 2041.15614470992
1474 2042.16852535247
1475 2042.35482935417
1476 2045.64293989653
1477 2046.79360041354
1478 2048.51356422651
1479 2050.44191041854
1480 2052.07093916903
1481 2053.89455353907
1482 2055.64220535207
1483 2057.79170980794
1484 2059.39174447046
1485 2060.6665886259
1486 2063.12555116716
1487 2064.40264973129
1488 2065.45178024773
1489 2064.49334254716
1490 2067.00760994797
1491 2067.66588062801
1492 2070.76479695933
1493 2072.54771717919
1494 2074.5725065501
1495 2076.42669123629
1496 2078.38519269748
1497 2079.88468997991
1498 2081.73732494395
1499 2081.61427585507
1500 2083.48914844017
1501 2085.68779633853
1502 2086.16053322951
1503 2087.29087489923
1504 2087.13737778433
1505 2090.21218465427
1506 2091.51732921598
1507 2093.41622589687
1508 2092.92743355323
1509 2095.46240130138
1510 2096.05676372772
1511 2100.00815223044
1512 2102.39235082389
1513 2104.12326681268
1514 2105.27870293215
1515 2106.26626305909
1516 2107.32722899307
1517 2109.873364344
1518 2111.37584520393
1519 2111.43790568915
1520 2111.96942965892
1521 2112.6129744707
1522 2115.420041373
1523 2116.65107159425
1524 2118.09129331271
1525 2119.66267032106
1526 2121.36436346301
1527 2123.49470963064
1528 2125.3367127589
1529 2126.73127102995
1530 2129.08635250531
1531 2129.66545563525
1532 2131.12083151249
1533 2133.09954547176
1534 2134.15709483662
1535 2135.15440607811
1536 2137.61711439091
1537 2139.8731007822
1538 2141.48310860059
1539 2142.50842806533
1540 2143.51767998666
1541 2145.04618048273
1542 2147.20226608097
1543 2148.85602279945
1544 2148.83218341286
1545 2150.55805696615
1546 2152.41653953105
1547 2153.87389517642
1548 2155.30662295686
1549 2156.72931625375
1550 2157.50036012675
1551 2158.73424959168
1552 2160.55525296738
1553 2162.2867936636
1554 2163.9922653069
1555 2164.73184367045
1556 2166.48054499643
1557 2168.21523379619
1558 2170.09986721162
1559 2171.98337679263
1560 2173.92456656267
1561 2174.93920964613
1562 2176.5216830565
1563 2178.33079901594
1564 2178.36471798494
1565 2179.98681050599
1566 2180.97265996575
1567 2182.60498857646
1568 2184.57048133779
1569 2185.50114108821
1570 2186.88434903519
1571 2188.35537212334
1572 2189.8174558667
1573 2191.40722305808
1574 2193.11047368625
1575 2194.79480673847
1576 2195.06288207674
1577 2197.22222870584
1578 2199.22907090956
1579 2201.57953782395
1580 2202.31930782415
1581 2204.01817280088
1582 2203.84401428487
1583 2206.38750042232
1584 2208.72556784878
1585 2209.11020790376
1586 2210.71188465674
1587 2212.30891581152
1588 2212.89766631019
1589 2215.64798330469
1590 2216.70123626076
1591 2217.18128454948
1592 2219.28354451874
1593 2219.20513890595
1594 2220.49479428457
1595 2222.4321226601
1596 2223.67535402406
1597 2225.96495601317
1598 2227.74211797974
1599 2228.78129452604
1600 2229.44985624754
1601 2231.9899751176
1602 2233.16860670637
1603 2234.29200579128
1604 2235.81893516347
1605 2238.09454538501
1606 2239.55737354358
1607 2238.86666658325
1608 2240.00753261281
1609 2241.90514934461
1610 2242.60309471317
1611 2244.18745500586
1612 2245.63113710924
1613 2247.02656171024
1614 2248.53989700039
1615 2250.51318418655
1616 2252.24799668985
1617 2253.86671373338
1618 2255.52406546213
1619 2256.68020196326
1620 2258.19681772941
1621 2259.67893003715
1622 2260.73845103769
1623 2262.4716954255
1624 2264.51857796287
1625 2264.37374724551
1626 2265.36537848123
1627 2267.55035498667
1628 2269.83104923913
1629 2271.19392082929
1630 2272.89153126099
1631 2273.64332975956
1632 2274.99597632661
1633 2275.80827394105
1634 2276.84272218291
1635 2277.96157022529
1636 2279.3189676748
1637 2280.53514579581
1638 2281.77787312787
1639 2283.01521779588
1640 2282.60461634914
1641 2284.23162703697
1642 2285.8649198535
1643 2287.75340282116
1644 2289.32735168297
1645 2291.16478947665
1646 2292.47860882642
1647 2294.38189574732
1648 2296.71888427312
1649 2297.52892711793
1650 2299.99256650835
1651 2301.70676231929
1652 2303.39562099404
1653 2305.11494913532
1654 2306.70925977553
1655 2307.8597929228
1656 2308.17823124652
1657 2309.62946299177
1658 2311.95695581466
1659 2312.95900066058
1660 2313.91936684658
1661 2314.63917589179
1662 2316.26259430929
1663 2316.95958984153
1664 2317.99180746904
1665 2319.5017327893
1666 2318.66136112276
1667 2319.99674976502
1668 2320.82414923024
1669 2322.45067802822
1670 2324.70070744334
1671 2325.99705573075
1672 2326.52146176147
1673 2328.16307666065
1674 2330.25927065798
1675 2331.2565580042
1676 2333.06781379369
1677 2334.15976891158
1678 2336.34445362752
1679 2336.12171020729
1680 2336.82875778574
1681 2339.76442136056
1682 2341.11088572046
1683 2342.36539882495
1684 2343.88625127015
1685 2346.29325529632
1686 2348.64838777618
1687 2350.51351687863
1688 2352.32653272372
1689 2354.11820174276
1690 2355.83843078757
1691 2357.52283427956
1692 2359.21803331821
1693 2359.76927637284
1694 2362.78931603552
1695 2365.19086691722
1696 2367.46795799858
1697 2370.28491164094
1698 2372.28321751857
1699 2373.84948200064
1700 2375.89833141867
1701 2377.5381822552
1702 2379.64367601437
1703 2381.32256192074
1704 2382.76430306625
1705 2385.03920934728
1706 2386.06135655159
1707 2386.52795197522
1708 2388.35385208146
1709 2390.2543515035
1710 2390.84408919164
1711 2393.48121529151
1712 2394.1322244867
1713 2396.40676304937
1714 2398.29719870088
1715 2400.05761462536
1716 2401.78126543247
1717 2403.10268916974
1718 2404.52527324006
1719 2406.25509538567
1720 2407.02689546137
1721 2409.01837415271
1722 2411.64257033108
1723 2413.47081177212
1724 2414.47736075038
1725 2414.91975796762
1726 2416.62705390048
1727 2418.93126338957
1728 2420.4193054301
1729 2421.80536298928
1730 2423.78286623192
1731 2425.84021331999
1732 2427.79593683066
1733 2429.21865742995
1734 2431.08288291862
1735 2432.54691654411
1736 2434.39079403617
1737 2436.14163928741
1738 2437.67162716531
1739 2439.33398206369
1740 2440.92341928445
1741 2441.80286211321
1742 2443.58840077191
1743 2445.58682327469
1744 2447.14287010631
1745 2448.58410712077
1746 2449.81240224836
1747 2452.28937511932
1748 2454.04455517452
1749 2455.15808203157
1750 2456.691242041
1751 2458.17306452066
1752 2459.6957717267
1753 2461.2441740988
1754 2462.85934545354
1755 2464.56097033303
1756 2466.37302644803
1757 2467.85711244266
1758 2469.23423946633
1759 2471.48337394869
1760 2473.43297749947
1761 2474.99171248951
1762 2476.55170118124
1763 2475.91500741243
1764 2477.4705357066
1765 2478.57533658586
1766 2479.23376075353
1767 2481.02124431248
1768 2483.76908178543
1769 2484.1968833732
1770 2483.80607018328
1771 2485.70207420209
1772 2487.2347632258
1773 2488.7745383207
1774 2491.05094931287
1775 2492.69267839906
1776 2493.91226866747
1777 2495.72148739361
1778 2497.60662005819
1779 2499.53623920168
1780 2501.55036699858
1781 2503.43747650423
1782 2504.75633421363
1783 2506.74863038767
1784 2508.08737833386
1785 2509.16677858204
1786 2509.90029579662
1787 2511.23502501154
1788 2512.73032154293
1789 2513.59635829941
1790 2514.05567333941
1791 2515.54563629244
1792 2517.48521493651
1793 2519.26942703887
1794 2519.12367854497
1795 2518.8664830391
1796 2520.38614335428
1797 2522.34463481381
1798 2523.89055858202
1799 2525.33370102698
1800 2526.70027142589
1801 2528.00754719653
1802 2529.3003263661
1803 2530.6286429592
1804 2532.96217637169
1805 2534.18182524948
1806 2535.45866155157
1807 2537.23105566541
1808 2539.02048837922
1809 2540.79845592961
1810 2542.54980701495
1811 2544.01629706658
1812 2544.01048421051
1813 2546.0240576723
1814 2548.46923414863
1815 2549.03314394309
1816 2550.75668993089
1817 2552.32975875966
1818 2554.02877552089
1819 2555.14329734924
1820 2556.64499932609
1821 2556.69467641182
1822 2558.81053620267
1823 2560.57571069549
1824 2562.22774271901
1825 2563.84909749054
1826 2562.0042625847
1827 2564.02918106968
1828 2565.51400144318
1829 2567.9611984523
1830 2569.12018087222
1831 2570.46943770151
1832 2571.46057846529
1833 2573.03128810009
1834 2574.66837123842
1835 2575.96861633255
1836 2577.00186673929
1837 2579.08589270628
1838 2580.53212377659
1839 2581.75162478915
1840 2583.79069001546
1841 2585.51006902802
1842 2587.22931343657
1843 2589.07777396174
1844 2590.98337782248
1845 2592.95977908573
1846 2594.93490976485
1847 2596.94137601761
1848 2598.93735132281
1849 2600.09456883514
1850 2602.21008972944
1851 2603.73618687249
1852 2606.17315405503
1853 2608.06503041946
1854 2609.86449566428
1855 2612.1463842061
1856 2613.70612598147
1857 2616.12497214932
1858 2617.73159032186
1859 2616.44175627243
1860 2619.466732788
1861 2621.52371983511
1862 2624.25872548484
1863 2626.19205049604
1864 2628.08788826669
1865 2630.04978220318
1866 2631.53793255772
1867 2633.13553891092
1868 2634.82576887789
1869 2636.15030103539
1870 2637.54001572699
1871 2639.21104408008
1872 2641.24489381486
1873 2644.01456753809
1874 2644.89585602288
1875 2646.87700762741
1876 2648.55173603687
1877 2650.21738411403
1878 2651.89701388264
1879 2652.74208702994
1880 2652.89082023632
1881 2656.33969744683
1882 2657.86591781016
1883 2658.6984524214
1884 2660.42628401743
1885 2662.32401408733
1886 2663.6780879116
1887 2665.6967132819
1888 2666.9026291724
1889 2667.58951394773
1890 2669.13541252243
1891 2671.02026553831
1892 2672.37768426429
1893 2674.56647899424
1894 2676.49071570706
1895 2676.9793782745
1896 2679.14105384125
1897 2681.01057102271
1898 2682.75444060945
1899 2683.92708092967
1900 2685.41456458912
1901 2687.06651753191
1902 2688.70566367197
1903 2690.73415448275
1904 2692.37706356094
1905 2694.14456628449
1906 2695.71089631104
1907 2697.16834036499
1908 2699.2506635472
1909 2701.42711022079
1910 2703.24229933553
1911 2704.46570821826
1912 2706.15021901369
1913 2707.81018351239
1914 2708.74671852023
1915 2710.2292704364
1916 2711.78500947085
1917 2712.86203210667
1918 2714.03654052197
1919 2716.49895195048
1920 2717.41852858142
1921 2718.89394346307
1922 2720.41757777771
1923 2721.39176696072
1924 2722.76571453737
1925 2724.07393712088
1926 2726.30568024772
1927 2727.54936349445
1928 2729.05565126464
1929 2730.31199279793
1930 2731.91824473549
1931 2733.54650351483
1932 2735.28930412247
1933 2737.00536627342
1934 2738.72636960388
1935 2740.42994686082
1936 2742.18001855029
1937 2744.45404083315
1938 2746.24385452461
1939 2745.37425481206
1940 2745.77753950033
1941 2748.03346643691
1942 2750.0809020125
1943 2751.46887825092
1944 2752.93548145431
1945 2754.22747527764
1946 2755.50560581731
1947 2756.81479090645
1948 2758.12839452897
1949 2760.26555061511
1950 2761.28450541692
1951 2761.68084239928
1952 2763.88741056655
1953 2764.71348434032
1954 2766.96610604657
1955 2768.88720646778
1956 2768.49105736773
1957 2771.54531671077
1958 2773.05193713024
1959 2775.21121519342
1960 2774.9715022008
1961 2778.24028638502
1962 2779.80726593249
1963 2781.28093316388
1964 2782.27337280877
1965 2783.20027053493
1966 2784.00406206092
1967 2786.63517990658
1968 2788.36381054093
1969 2790.04743050923
1970 2789.90445351034
1971 2791.72278853478
1972 2793.18108715149
1973 2794.87954363604
1974 2796.509761586
1975 2798.29063095565
1976 2797.61792768858
1977 2799.95559000322
1978 2801.38538583007
1979 2802.82620791212
1980 2803.55510895376
1981 2804.67860340953
1982 2805.43318256593
1983 2806.99026794012
1984 2808.64960357937
1985 2808.40984127828
1986 2810.44463997033
1987 2812.62979610313
1988 2814.33086757039
1989 2815.32609382594
1990 2815.87203773658
1991 2817.51608748364
1992 2818.95888845826
1993 2818.95944748329
1994 2819.66621476986
1995 2820.71503760532
1996 2822.52699072069
1997 2823.74840461002
1998 2825.83963579678
1999 2827.60740067294
};
\addlegendentry{RL based}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=0.8, draw=white!90!black,at={(0.995,0.53)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
y grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=0.0, xmax=2000,
xtick style={color=black},
%xlabel={Time interval $k$},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{C}^k$},
ylabel style={xshift=-4pt},
ymajorgrids,
ymin=0.0, ymax=0.12,
ytick style={color=black},
yticklabel style={
            /pgf/number format/fixed, 
            /pgf/number format/precision=2 % Show two decimal places
        },
height=4cm,
width=8cm
]
\addplot [semithick, color0]
table {%
0 0.00600000000000001
1 0.00921666666666665
2 0.0135233333333334
3 0.0177425000000002
4 0.0219341666666666
5 0.0245949999999999
6 0.027345
7 0.0312450000000001
8 0.0348850000000002
9 0.0398433333333332
10 0.0420558333333335
11 0.0445975000000001
12 0.04529375
13 0.0471741666666666
14 0.0474285416666668
15 0.0481926874999999
16 0.0490274791666665
17 0.0499814791666667
18 0.0530439791666667
19 0.0517767291666666
20 0.0508081291666668
21 0.0524800458333333
22 0.0524416958333332
23 0.0523965541666667
24 0.0541984291666665
25 0.0526480816666666
26 0.0552380816666668
27 0.0577630816666665
28 0.0600280816666666
29 0.0608837483333332
30 0.0617760816666665
31 0.060639665
32 0.0597379983333333
33 0.0592821650000001
34 0.0587467900000002
35 0.0577993200000002
36 0.0562583090000001
37 0.0547945000833335
38 0.0536257063333333
39 0.0536516039833332
40 0.0532854633583334
41 0.05291791015
42 0.0523885409624999
43 0.0528900242958333
44 0.0532047784625002
45 0.0528157288791665
46 0.0535876822541667
47 0.0561855722541668
48 0.0569918222541667
49 0.0581057779208334
50 0.0590582779208334
51 0.0589005776541666
52 0.0597243984608333
53 0.0599668109608334
54 0.0619645582941666
55 0.0623907499608334
56 0.0632451607941669
57 0.0618441206274999
58 0.0629236772941666
59 0.0650636746274998
60 0.0644790289441668
61 0.0638102786775
62 0.0620387057758334
63 0.0619555140824999
64 0.0611337782465
65 0.0590401042896667
66 0.0593308692896665
67 0.0612246192896666
68 0.0608900776229999
69 0.0607319317896667
70 0.0625022651229998
71 0.0619980984563334
72 0.0639123734563333
73 0.0629942484563332
74 0.0639340234563333
75 0.0621019817896666
76 0.0631704757063335
77 0.0657616152896666
78 0.0672289069563334
79 0.067783159473
80 0.0657335761396667
81 0.0646192966396666
82 0.0635648808063334
83 0.0645995641396666
84 0.065548522473
85 0.0644449306396666
86 0.0635065912646666
87 0.0625084975146666
88 0.0617139381396665
89 0.0594088818896668
90 0.0602094580396666
91 0.062531060123
92 0.063207290873
93 0.0638986992063334
94 0.0635631727229999
95 0.0645938310563332
96 0.0644323935563332
97 0.0638211885563332
98 0.0630827635563332
99 0.0619113468896665
100 0.0632950968896667
101 0.0623695385563334
102 0.0617578718896665
103 0.0636191218896667
104 0.0626310890189999
105 0.0632274233941666
106 0.0649840900608332
107 0.0653278400608334
108 0.0657486733941666
109 0.0658442983941666
110 0.0634506942275
111 0.0642746242274999
112 0.0637927567274997
113 0.0645520528941665
114 0.0635207533441666
115 0.0620093200108333
116 0.0597706525558332
117 0.0589804941436667
118 0.060589327477
119 0.0583310962270001
120 0.0589715128936666
121 0.0599027678936667
122 0.0591130595811667
123 0.0581609762478333
124 0.0579240231228333
125 0.0571963710394999
126 0.0584322918728333
127 0.0578246938311667
128 0.0555637329853333
129 0.0539953959019999
130 0.0547567317353334
131 0.0573279971441167
132 0.05907107803745
133 0.0586200697041167
134 0.0605887426874498
135 0.0609285917707834
136 0.0609899847707834
137 0.0616703699041167
138 0.0610412860624501
139 0.0614629527291167
140 0.0624861193957834
141 0.0629637610624501
142 0.0647020943957834
143 0.0654420943957833
144 0.0647844277291167
145 0.0643327610624501
146 0.0664963443957833
147 0.0646790943957832
148 0.0664594693957834
149 0.06613022356245
150 0.06445285106245
151 0.0652796764791166
152 0.0652986764791168
153 0.06428917318745
154 0.0617902404166166
155 0.06246994874995
156 0.0621323071395333
157 0.0640702238061999
158 0.0631348488062
159 0.0649681821395333
160 0.0653419554728665
161 0.0675377888062
162 0.0671069971395332
163 0.0665804971395334
164 0.0670577106812
165 0.0700868773478666
166 0.0729740231811999
167 0.0718781898478666
168 0.0698864822770334
169 0.0675725822826583
170 0.0668477386249375
171 0.0679473138749374
172 0.0671537316249938
173 0.0689788399583271
174 0.0678427774583272
175 0.067523796208327
176 0.0666337795416604
177 0.0663338172416604
178 0.0660785424166603
179 0.0662495574166605
180 0.0657418074166606
181 0.0649232240833271
182 0.063743224083327
183 0.0638068907499938
184 0.0640883240833273
185 0.0622005740833271
186 0.0600297157499938
187 0.0592465490833269
188 0.0576116949166605
189 0.0593946636666605
190 0.0599557678333269
191 0.0601867779999937
192 0.0607872613333272
193 0.0622949332083269
194 0.0632708524791603
195 0.062514902114577
196 0.0608195316979104
197 0.0610044094062437
198 0.0609676367395771
199 0.062176136739577
200 0.0621750742854105
201 0.0629619492854105
202 0.0621801603733271
203 0.0621630937066603
204 0.0629426222274937
205 0.0634760642462436
206 0.0639181475795773
207 0.0630648740795771
208 0.0621619383962437
209 0.061751000229577
210 0.059904289994577
211 0.0595666116247855
212 0.0608806499835833
213 0.0604274679277956
214 0.0592450929277959
215 0.058837374722217
216 0.0581547070555504
217 0.0587793041388838
218 0.0592738888472171
219 0.0587935763472172
220 0.0578904056513837
221 0.0585494219151337
222 0.0591562635945757
223 0.0596358068876176
224 0.0587195612169217
225 0.0583847841335884
226 0.0583915913252551
227 0.0569830977627551
228 0.0593560294294216
229 0.0600512256794218
230 0.0608304744710886
231 0.060378021252755
232 0.0601422904194219
233 0.0597448027527552
234 0.0578765183610882
235 0.0583708710881717
236 0.0577812270090047
237 0.0578255190715049
238 0.0561560570177551
239 0.05481241233213
240 0.054417744933401
241 0.0541384858750674
242 0.0524483345165675
243 0.0507702105059427
244 0.0506334129687105
245 0.0495048705319152
246 0.0489058586756657
247 0.0497893109607228
248 0.0492133954960783
249 0.0516120267327601
250 0.0521232019397613
251 0.0506753577124464
252 0.0508595369554329
253 0.0497786848534101
254 0.0481600959762614
255 0.0471663893348995
256 0.0460107833482437
257 0.0456145334045821
258 0.0458632769298056
259 0.0450254921809387
260 0.0460999211398803
261 0.0457071229488385
262 0.0442755156240363
263 0.04478637559062
264 0.0434911834695754
265 0.0434087647113311
266 0.0439508388506937
267 0.0455032529479632
268 0.0488140474158946
269 0.0489226949506212
270 0.0482640959797879
271 0.0475372620410383
272 0.0471348075826298
273 0.0485662240363631
274 0.0504023139509464
275 0.0508001109759463
276 0.0535794256259464
277 0.0550480089592796
278 0.0555637570909463
279 0.0580370904242797
280 0.0592854721434466
281 0.0585836819566132
282 0.0595686696045965
283 0.0611091330647368
284 0.0623915332897103
285 0.0624388475895017
286 0.0618398255209668
287 0.0614425920641133
288 0.0606361170641132
289 0.06239028373078
290 0.06589028373078
291 0.0670944503974467
292 0.0655903445641134
293 0.0659755173141133
294 0.06399820125578
295 0.0632885345891133
296 0.0620441387557801
297 0.0596720758999466
298 0.0581788881916133
299 0.0587695536524636
300 0.0589251022691299
301 0.0604502744983093
302 0.0597162249150384
303 0.0588608229093429
304 0.0590972002727685
305 0.0587305034182274
306 0.057914670084894
307 0.0573947407592963
308 0.0578156605864211
309 0.0560091515493447
310 0.0563978260913883
311 0.0556111122418431
312 0.054049608311339
313 0.0519906202460928
314 0.0517184872742885
315 0.0496193324488305
316 0.0491225007577721
317 0.0477739794173556
318 0.0473134393599806
319 0.0468911506766472
320 0.0475878027724806
321 0.0458923919150764
322 0.0468446555449098
323 0.0472264101995364
324 0.0471037663398114
325 0.0468269668951194
326 0.0462565936041194
327 0.0460429683871129
328 0.0458541180255975
329 0.0446590372727792
330 0.0451937458014595
331 0.0467946333014595
332 0.0457900120393898
333 0.0446656749131826
334 0.0442226178298493
335 0.0456059890419332
336 0.0470247428298081
337 0.0488802699131415
338 0.049005347621475
339 0.0479507438335955
340 0.0472154834419292
341 0.0488749863585956
342 0.0503048421919291
343 0.0531073204835957
344 0.0516290640252622
345 0.0524623973585957
346 0.0545730223585956
347 0.0553687973585956
348 0.0552640165252622
349 0.0570616365669291
350 0.0595991997260499
351 0.0592145455593832
352 0.0602920076877953
353 0.0603813868544617
354 0.061473946153891
355 0.0638072794872244
356 0.0660515296696993
357 0.0658153380030329
358 0.0669380255030326
359 0.0676321921696993
360 0.0668011921696995
361 0.0659645255030328
362 0.067897858836366
363 0.0686566088363659
364 0.0673755277530328
365 0.0675478819196993
366 0.0666758407206995
367 0.0662883568040328
368 0.0665471534687786
369 0.0650647201354453
370 0.0639275909687785
371 0.0633796351354452
372 0.0611432138854453
373 0.0604872148529038
374 0.0623367386029037
375 0.063110209686237
376 0.0639687342279039
377 0.0642954813362372
378 0.0632709998320704
379 0.0628553929324912
380 0.0652748116824912
381 0.0665930820991579
382 0.068369084599158
383 0.0674747512658246
384 0.0666197598074912
385 0.0645186598074913
386 0.0649340764741579
387 0.065237980144991
388 0.0642969443116578
389 0.0638964596787411
390 0.0644096346787412
391 0.0652357855120745
392 0.0642145426837499
393 0.0649014176837499
394 0.0632449176837501
395 0.0620906885170832
396 0.0639552718504165
397 0.0650209010170834
398 0.0641038176837501
399 0.0633104843504166
400 0.0612733176837499
401 0.0612104010170833
402 0.0608759635170834
403 0.06117388018375
404 0.0598792551837501
405 0.0593389781004167
406 0.0582220316420833
407 0.05717873648375
408 0.0554162835670834
409 0.05592197523375
410 0.0550011219004166
411 0.0569988131504165
412 0.0590107365670834
413 0.0614715699004168
414 0.06223952823375
415 0.0614774449004166
416 0.0620211949004166
417 0.0638167825420835
418 0.0617724559629166
419 0.0637200242962501
420 0.0641406055462501
421 0.0625864388795833
422 0.0645681055462499
423 0.06719935554625
424 0.0675639609629165
425 0.06655568817125
426 0.0664813548379165
427 0.0640470050587498
428 0.06360090573375
429 0.0614637688270834
430 0.0606170879937501
431 0.0602418882020834
432 0.0603050965354169
433 0.0627009298687499
434 0.06184766736875
435 0.0619418340354166
436 0.0629768340354168
437 0.0633243757020833
438 0.0639365223687501
439 0.0646715373709583
440 0.0649627880792916
441 0.0653511229128457
442 0.0656433522295344
443 0.0665423105628679
444 0.0667680272445368
445 0.0677099739127035
446 0.0679895476002037
447 0.0685425976002035
448 0.0674611546906204
449 0.0661949955246619
450 0.0670653330246621
451 0.0660974466913994
452 0.0652776534330731
453 0.0626915074405739
454 0.0619850974405739
455 0.062162268940574
456 0.0645331022739074
457 0.0646626108614075
458 0.0629735090764073
459 0.0616647225597406
460 0.0613068267264073
461 0.062324996033074
462 0.0626712460330741
463 0.0609157293664073
464 0.0599132293664073
465 0.0617018126997405
466 0.0607063543664074
467 0.0581890626997408
468 0.0585858335330739
469 0.0560593039572407
470 0.0564493514572407
471 0.0555133989572406
472 0.053262361040574
473 0.053498211415574
474 0.0518759707905739
475 0.0512309232905738
476 0.051102719790574
477 0.051857320690574
478 0.0528616438712406
479 0.0518973472529073
480 0.0505430778001407
481 0.0510849162216406
482 0.0515013826826141
483 0.051307668557614
484 0.053199897457878
485 0.0530115183376745
486 0.0542569512918409
487 0.0538297375835077
488 0.0521573356085074
489 0.052430975191841
490 0.0536325014418408
491 0.0555971539418411
492 0.0556032841918409
493 0.055075597322304
494 0.056420585347304
495 0.0561897337014708
496 0.0569512337014707
497 0.0580670647431373
498 0.0602978355764707
499 0.0590134324973042
500 0.0578557839706639
501 0.0568231368039972
502 0.0551262761748303
503 0.0560100261748304
504 0.057206698091497
505 0.0557866939248303
506 0.0548450885606636
507 0.0558615920027471
508 0.055338248132997
509 0.0550883988675804
510 0.0533637553139388
511 0.051853222397272
512 0.0523850765639388
513 0.0533848423556054
514 0.0543800923556054
515 0.0546144673556054
516 0.0541027381889386
517 0.0556214046264387
518 0.054280230128522
519 0.0544425432883243
520 0.0551114060076162
521 0.0568451616299522
522 0.0586426259841188
523 0.0583241265463524
524 0.0569650268905608
525 0.0563443381791482
526 0.0578547110958147
527 0.05928703526019
528 0.059222727882987
529 0.0618095991403326
530 0.0599263945634457
531 0.061434902896779
532 0.0622065407724237
533 0.0644363528981582
534 0.0665446862314917
535 0.0658218341107317
536 0.0647945488986557
537 0.0632036989548791
538 0.0631278203902957
539 0.0621102950338374
540 0.0629093402065249
541 0.0634314485398584
542 0.0637323310112935
543 0.0632631226779605
544 0.0651937893446271
545 0.0653851226779605
546 0.0644025351779605
547 0.0619230060112935
548 0.0622569060112937
549 0.0641033191567529
550 0.0622166329443172
551 0.0623270943230735
552 0.0634086024931823
553 0.0634808941727246
554 0.0650269527948455
555 0.0666970049427249
556 0.0642761976575128
557 0.0634552810491795
558 0.0614077810491794
559 0.0616750518825128
560 0.0625600706325128
561 0.060862153965846
562 0.0597840289658461
563 0.0585842939658462
564 0.059149400215846
565 0.0567478767158462
566 0.0577010183825128
567 0.0572076090535544
568 0.0573911507202212
569 0.057896040720221
570 0.0586200547202211
571 0.0592540686202211
572 0.0603588977868879
573 0.0584716670352211
574 0.0582973337018877
575 0.0591373337018877
576 0.0619178133377644
577 0.0633073620714419
578 0.065182362071442
579 0.0654244662381088
580 0.0671326127781432
581 0.0672730519736885
582 0.0655602262047739
583 0.0636778534576617
584 0.0640926078496171
585 0.0649080646354506
586 0.0653136036473673
587 0.0638819911473673
588 0.061538347814034
589 0.0624594179652256
590 0.0621400429652257
591 0.0627917333136782
592 0.0634710837528736
593 0.0638610444543857
594 0.0657636277877189
595 0.0633567905245368
596 0.0623674261478772
597 0.062635981318936
598 0.0628620646522692
599 0.0642741729856025
600 0.0617192838189359
601 0.0596704519439358
602 0.0598806965689357
603 0.0599783133814358
604 0.0577736408814358
605 0.0581512846314357
606 0.0572479450481024
607 0.0568390702564358
608 0.059621551577106
609 0.0586967432437727
610 0.0605212830425063
611 0.0613602302262788
612 0.0605987777262786
613 0.0612206276029456
614 0.0613074252696121
615 0.0625210955654454
616 0.062120758428362
617 0.0612557584283622
618 0.060344349714654
619 0.0581773836479871
620 0.0573964916246538
621 0.0554092253366162
622 0.0555792291102982
623 0.0556161249436312
624 0.0550365211543329
625 0.0536851919876661
626 0.0550029003587365
627 0.0543085461958435
628 0.05642279786251
629 0.0574443236958435
630 0.05835474036251
631 0.0592057111958434
632 0.05842864161251
633 0.0590119749458434
634 0.0583442666125101
635 0.058700833279177
636 0.0579220832791767
637 0.0584234999458435
638 0.0580890513208434
639 0.0577824179875102
640 0.0569786679875101
641 0.0575295713208435
642 0.0578467957375099
643 0.0572929337166769
644 0.0552760129916767
645 0.0530747896375101
646 0.0539531667208434
647 0.0533992083875101
648 0.0546710484708434
649 0.0530051318041769
650 0.0526125790848719
651 0.0506696124182052
652 0.0530751270932052
653 0.0562792937598718
654 0.058554293759872
655 0.0594709604265385
656 0.0586884604265385
657 0.0608276270932053
658 0.0615740020932053
659 0.0621185854265385
660 0.0629264907915386
661 0.0633433084262012
662 0.0624224676703679
663 0.061459613503701
664 0.0609217593370344
665 0.0616234926703676
666 0.0633325335947844
667 0.0625667985672749
668 0.0617768206506083
669 0.0625752898172751
670 0.0608737617339418
671 0.0588987200672749
672 0.0595819722756085
673 0.0589508787464417
674 0.058114798768525
675 0.0573488321018583
676 0.0582423949374
677 0.0595554157707333
678 0.0593161406457334
679 0.0589969010624001
680 0.0593831021040667
681 0.0586015538748998
682 0.0580436372082332
683 0.0575074913749
684 0.0571766705999001
685 0.0558745080999
686 0.0567361278841443
687 0.0559347898625686
688 0.0541251353127893
689 0.0533876202744782
690 0.0529877069327372
691 0.0524556406775215
692 0.0535754429570237
693 0.0531983592191405
694 0.0521262021358073
695 0.0505476280941407
696 0.0489549030536857
697 0.0487444940073307
698 0.0498531148366186
699 0.0489346940032852
700 0.0497036940032852
701 0.0479663231699518
702 0.049100748419952
703 0.0505139482366186
704 0.0518766744682853
705 0.0548245911349519
706 0.0544552161349521
707 0.054282087593285
708 0.0551532947807851
709 0.0553258171141184
710 0.0534587756662019
711 0.0517331923328684
712 0.052235179753702
713 0.0516503155791185
714 0.0539504430791184
715 0.0549544293699936
716 0.056879040828327
717 0.0563323353074935
718 0.0573222955887436
719 0.0570322012647061
720 0.0559830342094977
721 0.0568614368933519
722 0.0564928743933518
723 0.0575245410600186
724 0.0584687681433519
725 0.0569172238179871
726 0.0590541527187842
727 0.0606660414687841
728 0.0615362720104508
729 0.0649529386771176
730 0.064170130343784
731 0.0629791363854508
732 0.0622303817755304
733 0.0610477135645385
734 0.0592058688145384
735 0.0589679361062051
736 0.0575942945770385
737 0.0575138377291565
738 0.0581365667872373
739 0.059091527353904
740 0.059787277353904
741 0.0590752553272375
742 0.0585358518105709
743 0.0584034659995708
744 0.0581940729774608
745 0.0573241510630276
746 0.0553054773924176
747 0.0536206866783732
748 0.0534235685755815
749 0.0528431579625104
750 0.0524395314012033
751 0.0515944590153923
752 0.0524418591092615
753 0.0531138403800948
754 0.0521050737542617
755 0.0515653659273156
756 0.0524448096506492
757 0.0515139763173159
758 0.0526694454839823
759 0.0521671960261032
760 0.0503159330232001
761 0.0513495633834206
762 0.0496219286111093
763 0.0496520252818591
764 0.0491639126151926
765 0.0521897105318594
766 0.0523697688651926
767 0.0521074817901926
768 0.0528756526235258
769 0.054370152623526
770 0.0552507317901925
771 0.0564048652510258
772 0.0571940374304426
773 0.0585065370662758
774 0.0600417459829427
775 0.061038779316276
776 0.061628784566276
777 0.062564409566276
778 0.0632925762329425
779 0.0642925762329427
780 0.0650389345662761
781 0.0664922431052761
782 0.065906747434176
783 0.0664322166008425
784 0.0658262166008424
785 0.064987674934176
786 0.0645503332883427
787 0.0651070124550093
788 0.0656893874550091
789 0.0648089707883427
790 0.0666294957883425
791 0.0654470662385301
792 0.0648497329051969
793 0.0638329381551971
794 0.0628400214885302
795 0.063408038155197
796 0.0637574684051969
797 0.0632199684051969
798 0.0619092900718635
799 0.0609202736218637
800 0.0602975378897124
801 0.0576509723480456
802 0.0580297308872332
803 0.0588904455173167
804 0.0580567427356501
805 0.0567494876658167
806 0.0561244876658168
807 0.0552664294254998
808 0.0551273820613331
809 0.0574038403946667
810 0.0576071737280001
811 0.0596113403946668
812 0.0590545233185833
813 0.0612795233185833
814 0.0615091072352502
815 0.0601871351210834
816 0.0601902622044167
817 0.0604371332460832
818 0.0623596332460833
819 0.0618892165794167
820 0.0614499249127501
821 0.0603360082460834
822 0.0635476838965167
823 0.0642797672298498
824 0.0639635172298499
825 0.0633946005631834
826 0.0625851672298501
827 0.0626010947298501
828 0.0624072880631833
829 0.0614893893131833
830 0.0614350413601
831 0.060681787148125
832 0.0606101621481249
833 0.0602232163147919
834 0.0610292579814582
835 0.0628670538147916
836 0.0619490417314583
837 0.0629886042314581
838 0.0646626750647916
839 0.0662918488147917
840 0.0666641434397914
841 0.0693751670647916
842 0.0682752503981249
843 0.0674562587314583
844 0.0666913149814582
845 0.0659536470647917
846 0.0648480469397917
847 0.0628573621024417
848 0.0635783854357749
849 0.062774864898275
850 0.0619077815649417
851 0.0635559460201917
852 0.0652531689664417
853 0.0669984689664417
854 0.0687270314664415
855 0.0688595189664416
856 0.0705570394039418
857 0.0686093558494668
858 0.0695109791606857
859 0.0702078958273524
860 0.0681615924940192
861 0.0655731987440193
862 0.0638791558273526
863 0.0625453641606858
864 0.0616943641606856
865 0.0647085308273525
866 0.0650606141606858
867 0.0653151974940193
868 0.0652650308273525
869 0.0657748795773525
870 0.0661029104106859
871 0.0636856571649108
872 0.0638505717482439
873 0.0632026717482442
874 0.0636576465399109
875 0.0641702548732443
876 0.0651544215399108
877 0.0672007798732441
878 0.0655861965399108
879 0.0644868215399109
880 0.0643097382065776
881 0.0637246757065775
882 0.0642071757065776
883 0.0646148340399108
884 0.0645710840399109
885 0.0639447427899108
886 0.0638657844565775
887 0.0631605416774107
888 0.0614590515940775
889 0.062007118260744
890 0.0598323765940775
891 0.0586584366357442
892 0.0572527600186606
893 0.0573688757936607
894 0.0581074030607441
895 0.057478995477411
896 0.0587330792274109
897 0.0615038125607441
898 0.0646177396879166
899 0.0652276884379167
900 0.0646164567712499
901 0.0659002463545834
902 0.0678060934379168
903 0.07101442677125
904 0.0715685934379167
905 0.0706210934379164
906 0.07118192677125
907 0.0713810934379168
908 0.0741117601045835
909 0.0742825934379165
910 0.0723331051462499
911 0.070751374539625
912 0.0704219287062917
913 0.0683496091229583
914 0.0671799591872957
915 0.0665639393812296
916 0.067534731464563
917 0.0664477314645627
918 0.0658469772978962
919 0.064724696539563
920 0.0661396965395629
921 0.0657876184637296
922 0.0658283774637295
923 0.0671249378803964
924 0.0695874378803961
925 0.0673066045470629
926 0.069089480447063
927 0.0695935601394796
928 0.0678633243061462
929 0.0653828989420545
930 0.0644766822753881
931 0.0646951814056453
932 0.0643482161556452
933 0.0637465494889788
934 0.0616563411556456
935 0.0619826974056453
936 0.0610556557389788
937 0.0613710974056453
938 0.0645344307389788
939 0.0650663278223119
940 0.064079225322312
941 0.0620306169889788
942 0.0613768753223121
943 0.0645435419889786
944 0.0624106253223121
945 0.0629251311556452
946 0.0604216067389788
947 0.0603361900723122
948 0.0635249737806453
949 0.0640212237806455
950 0.0642933071139786
951 0.063646515447312
952 0.0653819321139789
953 0.0670452391973122
954 0.0673156679473121
955 0.0649720018577492
956 0.0652574185244157
957 0.0656552518577491
958 0.064572189357749
959 0.0651602018577491
960 0.0645179101910824
961 0.0625292643577492
962 0.0611930976910825
963 0.0610223914410823
964 0.0625291439410827
965 0.0654583106077492
966 0.0662631440410826
967 0.066820710707749
968 0.0679790440410826
969 0.0676484607077491
970 0.0680851273744157
971 0.0683352661666667
972 0.0689213839166667
973 0.06909591725
974 0.0698292505833334
975 0.0715513964166666
976 0.0703646880833333
977 0.0707199380833333
978 0.0722449380833332
979 0.07278679225
980 0.0741566464166665
981 0.0741038568333333
982 0.073391411
983 0.0736997443333334
984 0.0743703693333333
985 0.0750989612499999
986 0.0734746765250002
987 0.0711348179833332
988 0.0690096513166668
989 0.0694673013166668
990 0.06957188465
991 0.0709431079833334
992 0.07073852465
993 0.0694578067750001
994 0.0681714734416665
995 0.070368806775
996 0.0688868734416667
997 0.070027733025
998 0.0700133163583333
999 0.0689398189833332
1000 0.0689583228833331
1001 0.0704544270500002
1002 0.0680419270499999
1003 0.0666417187166667
1004 0.06801505205
1005 0.0694813020499999
1006 0.0693210687166667
1007 0.0691770103833332
1008 0.0678307603833332
1009 0.0679139520499999
1010 0.0653931187166668
1011 0.0674285353833334
1012 0.0669578795499999
1013 0.0665148849875
1014 0.0657481037562501
1015 0.0668614370895834
1016 0.0664316787562499
1017 0.0666753747997916
1018 0.0686313872997918
1019 0.0697527802164583
1020 0.0713372635497918
1021 0.0715936510497917
1022 0.0692816589664585
1023 0.0698977878356251
1024 0.067338732085625
1025 0.0663183964314581
1026 0.0654263283410418
1027 0.0647942450077085
1028 0.0655602866743751
1029 0.0651008688620626
1030 0.0642329645808313
1031 0.0643162979141647
1032 0.0634037979141646
1033 0.0664142145808311
1034 0.0652504645808313
1035 0.0656640479141645
1036 0.0659640645808311
1037 0.0651942216409562
1038 0.0651710133076229
1039 0.0640567168053021
1040 0.0618040975425699
1041 0.06103623611213
1042 0.06044899995338
1043 0.0602073007179633
1044 0.0581336833520886
1045 0.0562143922405011
1046 0.0553723593238343
1047 0.0539828152321676
1048 0.0543696923155008
1049 0.0547663714821675
1050 0.0527079462738343
1051 0.0523311184863343
1052 0.0524537957780009
1053 0.0534006269884176
1054 0.054455460321751
1055 0.0566759436550842
1056 0.0588021586550841
1057 0.0588286586550844
1058 0.0600383946659175
1059 0.0611889821659177
1060 0.062465340499251
1061 0.063028782209251
1062 0.062370522209251
1063 0.0615201642925842
1064 0.0608345872092511
1065 0.0592830212175843
1066 0.0584504813642509
1067 0.0588056896975843
1068 0.0566023781455843
1069 0.0566453056455843
1070 0.0572972746143364
1071 0.0595306079476696
1072 0.0617372746143363
1073 0.0615248173643363
1074 0.063682734031003
1075 0.0629335298643362
1076 0.0628097228893364
1077 0.0646218062226697
1078 0.0654435145560032
1079 0.0653765812226695
1080 0.0646063462226698
1081 0.0660501384547041
1082 0.0645895284547041
1083 0.0647729832880375
1084 0.0677316994963708
1085 0.06951060543675
1086 0.0725773216867499
1087 0.0716439883534167
1088 0.0708564883534168
1089 0.0697627383534166
1090 0.0704856550200833
1091 0.0709551362700832
1092 0.0717718089784167
1093 0.0708374175388333
1094 0.0698503342054999
1095 0.0692928758721666
1096 0.0708912092055
1097 0.0711493758721667
1098 0.0722521428363334
1099 0.0737771428363332
1100 0.0739544595030001
1101 0.0724747432530001
1102 0.0721358030863333
1103 0.0730674697530002
1104 0.0735299697530002
1105 0.072574317628
1106 0.0718222342946666
1107 0.0724497342946667
1108 0.07331695905
1109 0.0722440423833333
1110 0.0737023757166665
1111 0.0730898757166667
1112 0.0722358769316668
1113 0.0737174233483332
1114 0.0733478374698333
1115 0.0720445786615002
1116 0.0692065947736501
1117 0.0675108281069833
1118 0.0648783722736501
1119 0.0626081600236501
1120 0.0608074287736501
1121 0.0599556682153166
1122 0.0589685983219833
1123 0.0581979316553166
1124 0.0593195697803165
1125 0.0604479031136501
1126 0.0595341364469832
1127 0.05852645311365
1128 0.0592518218636501
1129 0.05866309686365
1130 0.0617716635303168
1131 0.0635867868636502
1132 0.0640169785303165
1133 0.0631821639469833
1134 0.0636537716553166
1135 0.0637850298219834
1136 0.0656988822594833
1137 0.0666100962178166
1138 0.0656470509469834
1139 0.0660798335032332
1140 0.0668787086699001
1141 0.0687787086698999
1142 0.0700320170032335
1143 0.0706188920032332
1144 0.0710569311699001
1145 0.0700840257171917
1146 0.0677075796338582
1147 0.0668377879671918
1148 0.0667234671338583
1149 0.0650520504671915
1150 0.0667858267171916
1151 0.0672949725505251
1152 0.0680133642171916
1153 0.0667346367171916
1154 0.0666681806338583
1155 0.0668042389838582
1156 0.0653963292102083
1157 0.0643140146493749
1158 0.0633371519410415
1159 0.0613945686077083
1160 0.0615731706910416
1161 0.0603258165243751
1162 0.0596509650802084
1163 0.0610875093718749
1164 0.0601349588697917
1165 0.0579137213697917
1166 0.0574244713697916
1167 0.0570860201197915
1168 0.057647148328125
1169 0.0599128316614584
1170 0.0598245233281249
1171 0.0583480066614583
1172 0.0578221008281249
1173 0.0570084966614581
1174 0.0550386482322914
1175 0.0543597754822918
1176 0.0526481492435418
1177 0.0511102215475
1178 0.0508711397141667
1179 0.0511390822558333
1180 0.0516778001725
1181 0.0540603375933333
1182 0.0550765932757081
1183 0.0532513449344584
1184 0.0515572701003334
1185 0.0509231952941959
1186 0.0516692069412582
1187 0.0512074216745917
1188 0.0521671947726311
1189 0.0521972553998811
1190 0.051542227066548
1191 0.0526336935665478
1192 0.0533248393998811
1193 0.052913911066548
1194 0.0540232339832145
1195 0.0532396511915481
1196 0.0540277228582144
1197 0.0548493586915477
1198 0.056072407704048
1199 0.0555540743707146
1200 0.0539468743707144
1201 0.0536150502040478
1202 0.0521930847457145
1203 0.0524693806207146
1204 0.0539727433123812
1205 0.0527404491440479
1206 0.052066310381548
1207 0.0505114478815478
1208 0.0519665199857147
1209 0.0529906026127979
1210 0.0551460487377979
1211 0.0570396327482146
1212 0.0594092160815478
1213 0.0590045077482146
1214 0.0602764204359396
1215 0.0607386325380453
1216 0.0641844658713786
1217 0.0650658743314226
1218 0.0630969013897392
1219 0.0632598180564059
1220 0.0631097901689059
1221 0.065661290168906
1222 0.0663444318355727
1223 0.0660138485022393
1224 0.0678268929651141
1225 0.0697790388615851
1226 0.0678551496949186
1227 0.0672721792949186
1228 0.0661383532271081
1229 0.0655863115604416
1230 0.0650536507271081
1231 0.0661831808771081
1232 0.0671660318087747
1233 0.0687398019158582
1234 0.0699233490923581
1235 0.0701320427717332
1236 0.0698342388550663
1237 0.0699195305217331
1238 0.068962653159233
1239 0.0682215160396706
1240 0.0688744327063372
1241 0.0695142389563373
1242 0.0710694993730038
1243 0.0738532582896706
1244 0.0725907582896705
1245 0.0710770082896703
1246 0.0711166104063371
1247 0.0712870270730039
1248 0.0720683354063374
1249 0.0718308354063371
1250 0.0731787520730039
1251 0.0745080542084205
1252 0.074580137541754
1253 0.0738172310834204
1254 0.0744672310834207
1255 0.074876814416754
1256 0.0746544394167539
1257 0.0733472352919625
1258 0.0704322778354791
1259 0.0680122778354791
1260 0.0655741320021457
1261 0.0644162361688125
1262 0.0630627653354791
1263 0.0645904632521457
1264 0.0647390663771458
1265 0.0642561906479792
1266 0.0639325031479792
1267 0.0630094241271457
1268 0.0633529255438124
1269 0.0622170922104793
1270 0.0622157981688126
1271 0.0599057924938126
1272 0.0588756318783957
1273 0.0577936318783957
1274 0.0582873183993958
1275 0.0588590579827292
1276 0.0582676206423126
1277 0.0568515856423125
1278 0.0545774917801458
1279 0.0564632126557499
1280 0.0569242138886999
1281 0.0573808805553667
1282 0.0578642138886999
1283 0.0587933805553666
1284 0.0593117138887
1285 0.0591731513887001
1286 0.0596074618053668
1287 0.0601468784720333
1288 0.0595848784720333
1289 0.0604766951387
1290 0.0584449434720333
1291 0.0589496849720335
1292 0.0591903394703283
1293 0.058079066386995
1294 0.0560275377743245
1295 0.0555318845076579
1296 0.0546829441809912
1297 0.0542761899816576
1298 0.0568428858149912
1299 0.0580862828983245
1300 0.0579620392733246
1301 0.0588403119399911
1302 0.0593296220899912
1303 0.0575077831049912
1304 0.0565736789383243
1305 0.0572585372716579
1306 0.0569068193517245
1307 0.0576816955612909
1308 0.0556991831822472
1309 0.057153798598914
1310 0.0578543505697474
1311 0.0585788847459974
1312 0.0594712558709974
1313 0.0591235052876641
1314 0.0602104658001641
1315 0.0593897213314142
1316 0.0590301109147473
1317 0.0593430278079141
1318 0.0606771528305641
1319 0.0625066126222307
1320 0.0645941126222308
1321 0.0628884876222309
1322 0.0635447376222307
1323 0.0638668514680641
1324 0.0640319137347307
1325 0.0630868569651474
1326 0.0637446978048558
1327 0.0650729478048557
1328 0.065565656138189
1329 0.0675048228048556
1330 0.0667085728048559
1331 0.0654994061381892
1332 0.0659814478048557
1333 0.0653880003048558
1334 0.0656194638881892
1335 0.0644328180548558
1336 0.0652332972215224
1337 0.0662988597215224
1338 0.0643328180548558
1339 0.0634548243048558
1340 0.063803950763189
1341 0.0652788507631891
1342 0.0656777034715222
1343 0.0648093738881891
1344 0.0671081690381891
1345 0.0659278402198556
1346 0.0660271069324557
1347 0.0649451902657889
1348 0.0650805580686917
1349 0.0640440330686917
1350 0.0631048318638416
1351 0.0621682210962733
1352 0.0631955262212733
1353 0.0620903813879401
1354 0.0635639906254399
1355 0.0624926432158567
1356 0.0630139348825234
1357 0.0619322682158566
1358 0.0601094432183733
1359 0.0607915871767069
1360 0.0614237793313248
1361 0.0621811126646583
1362 0.0625622260646581
1363 0.0631616427313247
1364 0.0636608593979916
1365 0.0655962760646582
1366 0.0644786518986999
1367 0.0660103185653665
1368 0.068926985232033
1369 0.0704519852320332
1370 0.0692034852320332
1371 0.0692076518986997
1372 0.0705518185653663
1373 0.0692229018987
1374 0.0680612774820333
1375 0.0679770316486999
1376 0.0707686983153663
1377 0.0694020049820331
1378 0.0682530883153665
1379 0.0681455002320331
1380 0.0657587716903666
1381 0.0658375633570333
1382 0.0637706210653664
1383 0.0627164235653663
1384 0.064300240232033
1385 0.0644834068986998
1386 0.0641615318986999
1387 0.0656627652320332
1388 0.0671265152320331
1389 0.0652223485653666
1390 0.0637753735653663
1391 0.0638462068986999
1392 0.0627226652320334
1393 0.062799540232033
1394 0.0603139985653665
1395 0.0588244560291166
1396 0.06057153936245
1397 0.0607882060291164
1398 0.0630159143624499
1399 0.0641748835291165
1400 0.0630777752500001
1401 0.0635969419166668
1402 0.0652111085833333
1403 0.0658263335833333
1404 0.0651016475416666
1405 0.0670016475416666
1406 0.066159505875
1407 0.069372005875
1408 0.0702928392083334
1409 0.0682415892083333
1410 0.0702790892083331
1411 0.0691810058750001
1412 0.0708726725416666
1413 0.0693295725416666
1414 0.0689666147708332
1415 0.0711461439374997
1416 0.0712825148270835
1417 0.0699732769160416
1418 0.0702486935827084
1419 0.068441906249375
1420 0.0663324407916039
1421 0.0647336491249374
1422 0.0630945474582709
1423 0.0608071639582708
1424 0.061706097291604
1425 0.0608380139582708
1426 0.0602305389582708
1427 0.0582707472916042
1428 0.0581545472916042
1429 0.0577487222916041
1430 0.0560335097916042
1431 0.056572113958271
1432 0.0587080306249376
1433 0.0573902414582707
1434 0.0569773247916042
1435 0.0562940331249374
1436 0.0556560372916041
1437 0.0563345560416041
1438 0.0543132560416041
1439 0.052482721916604
1440 0.0505789719166042
1441 0.0504174010832708
1442 0.0506259625416042
1443 0.0497002236082709
1444 0.0483567135666043
1445 0.0479662119249373
1446 0.0475457825941042
1447 0.0475349559274374
1448 0.0495936600941039
1449 0.0517087434274376
1450 0.0503521770341041
1451 0.0528617603674374
1452 0.0538650728674377
1453 0.0554193853674375
1454 0.0568855070341041
1455 0.0554556792007708
1456 0.0565055125341041
1457 0.0562298292007708
1458 0.0571921625341042
1459 0.0565539792007709
1460 0.0565398950758333
1461 0.0561173684091667
1462 0.0574448684091666
1463 0.0559484907425
1464 0.0538586613091667
1465 0.0522649946425001
1466 0.0534314475258333
1467 0.0533386736474999
1468 0.0529937743141666
1469 0.0532279073248335
1470 0.0526933073248333
1471 0.0527240216036666
1472 0.0553454588744999
1473 0.0557190422078334
1474 0.0558188338745
1475 0.0553451297078333
1476 0.0566729134578332
1477 0.0566454134578331
1478 0.0547337445411668
1479 0.0529212432495001
1480 0.0525163592328333
1481 0.0512852008994999
1482 0.0512059936757167
1483 0.0520494693423833
1484 0.0524700850507167
1485 0.05276760838405
1486 0.0517058197982165
1487 0.05220555353405
1488 0.0514275964032167
1489 0.0515128714376715
1490 0.0527674038522551
1491 0.0545389395189217
1492 0.0545723732689218
1493 0.0577390399355883
1494 0.0583350816022551
1495 0.056875484102255
1496 0.0578230001855883
1497 0.0574731460189216
1498 0.0571751934605883
1499 0.0552385413772549
1500 0.055259493877255
1501 0.0540077563772551
1502 0.053492748421655
1503 0.0548958309827382
1504 0.0557490336327383
1505 0.0554571842577383
1506 0.0565226635435717
1507 0.056234396376905
1508 0.0550967331894049
1509 0.054517306970655
1510 0.0541112915248216
1511 0.0555845987539884
1512 0.0582989900429883
1513 0.0578038691718882
1514 0.0605287441718884
1515 0.0624507320847784
1516 0.0630028883347784
1517 0.0634972204181117
1518 0.0643430541800283
1519 0.0640113457216952
1520 0.0643705123883617
1521 0.0664494623883617
1522 0.0661041624733616
1523 0.0651333291400283
1524 0.0653987391400281
1525 0.0649549891400284
1526 0.0640175995566949
1527 0.0628843224733616
1528 0.0608726349733618
1529 0.0612291287271899
1530 0.0609300337792733
1531 0.0604777531113567
1532 0.0628536260708816
1533 0.0633482094085008
1534 0.0645730401314175
1535 0.0662616651318459
1536 0.0638826109652223
1537 0.0636888995650973
1538 0.0636100823313863
1539 0.0628183949086112
1540 0.0618812682158405
1541 0.0612628557158404
1542 0.0598899778522571
1543 0.060461727852257
1544 0.058056815352257
1545 0.0595672320189238
1546 0.0614589136855904
1547 0.0617901651855904
1548 0.0600387485189237
1549 0.0606901994835071
1550 0.0611174751835073
1551 0.0601217651835071
1552 0.0614084172668405
1553 0.0609997089335069
1554 0.0621596297668405
1555 0.0616853906001738
1556 0.0612886314751737
1557 0.062255989808507
1558 0.064423264808507
1559 0.0649872231418404
1560 0.0631007231418402
1561 0.0629338481418403
1562 0.0622029731418403
1563 0.0616369106418404
1564 0.060905077308507
1565 0.0620842439751738
1566 0.0612926856418404
1567 0.0599951918918403
1568 0.0584791502251739
1569 0.0585115548085071
1570 0.0604936985585071
1571 0.0608211985585071
1572 0.0618528652251737
1573 0.0608637098085114
1574 0.0601095556418446
1575 0.0595048067668451
1576 0.0584303496880997
1577 0.0618782706436412
1578 0.0625437289769745
1579 0.0631163123103079
1580 0.0628579186037036
1581 0.0619020852703704
1582 0.0612458352703703
1583 0.0618031686037035
1584 0.0611480852703702
1585 0.0589973894370369
1586 0.0583786811037037
1587 0.0560829352703702
1588 0.0553857004787036
1589 0.0548990003328703
1590 0.0534952745016202
1591 0.0526695060016202
1592 0.0525240201682869
1593 0.0511552387349536
1594 0.0501179574849535
1595 0.0484420654499537
1596 0.0481067333818286
1597 0.0463278633866619
1598 0.0449548479615162
1599 0.0463383667115163
1600 0.0459012092948495
1601 0.0456746672531828
1602 0.0466881132323496
1603 0.0452009779240162
1604 0.0462389695906829
1605 0.0471370699765161
1606 0.0460070870984327
1607 0.0451227301400994
1608 0.0456876580567662
1609 0.0449843022650994
1610 0.044312378973433
1611 0.0431662865717662
1612 0.0424002445709183
1613 0.0442006950074184
1614 0.0444432735389917
1615 0.0452925633906037
1616 0.0454586376301355
1617 0.0452768372606189
1618 0.0456768086385402
1619 0.0474385026990886
1620 0.0463488236160473
1621 0.0450807594202142
1622 0.0470401503785475
1623 0.0497714003785473
1624 0.0502297337118807
1625 0.0542714003785474
1626 0.0567668170452139
1627 0.0579751503785474
1628 0.0616670253785473
1629 0.0627340670452141
1630 0.0625799003785473
1631 0.0661215670452141
1632 0.0669174003785474
1633 0.067784067045214
1634 0.0681624003785474
1635 0.0689374003785475
1636 0.0693000588202141
1637 0.0695997796535472
1638 0.0686266150702139
1639 0.0679360317368807
1640 0.0657103002368806
1641 0.0648341549868807
1642 0.0664192289243807
1643 0.0661434889243806
1644 0.0680798014243805
1645 0.0663031347577139
1646 0.0672169696832974
1647 0.0674901780166306
1648 0.0697410540582973
1649 0.0713077207249641
1650 0.0740993873916307
1651 0.071472720724964
1652 0.0685502998916306
1653 0.0686101332249639
1654 0.0710184665582975
1655 0.0707239269749641
1656 0.0680322653131473
1657 0.0679312822464806
1658 0.0690998239131473
1659 0.0707464936235788
1660 0.0712157315958333
1661 0.0700268044166668
1662 0.0688293605416668
1663 0.0688026938749999
1664 0.0684540272083332
1665 0.0664944272083333
1666 0.0653685772083334
1667 0.064551883875
1668 0.0624467172083333
1669 0.0635675072083333
1670 0.0639016738749999
1671 0.064233112875
1672 0.0633547795416667
1673 0.0629641962083334
1674 0.0632347170416665
1675 0.0637963834416666
1676 0.0623067167483333
1677 0.0599935500816665
1678 0.058648133415
1679 0.0576602167483334
1680 0.0581742584149999
1681 0.0573765167483332
1682 0.0554502920373333
1683 0.0574316662037334
1684 0.0573272078704001
1685 0.0558179495370666
1686 0.0566658078704001
1687 0.0569320578704001
1688 0.0578842187037333
1689 0.0562186395370666
1690 0.0546101395370666
1691 0.0528596853704
1692 0.0524025187037334
1693 0.0520479395370668
1694 0.0548521062037332
1695 0.0557433562037333
1696 0.0553046728703998
1697 0.0559980545370666
1698 0.0568815962037336
1699 0.0589899295370666
1700 0.0594539295370667
1701 0.0614868478703999
1702 0.0635076812037333
1703 0.0626872645370667
1704 0.0608893728704001
1705 0.0598275853703999
1706 0.0587011452037333
1707 0.0572533158287333
1708 0.0583795491620669
1709 0.0592412866620666
1710 0.0605600644120667
1711 0.0615483914370666
1712 0.0622292016395666
1713 0.0616795141395666
1714 0.0610614951598168
1715 0.0618138701598165
1716 0.062239635345175
1717 0.0630925699285084
1718 0.0618372500118418
1719 0.0596393570201751
1720 0.0596864584201752
1721 0.059652918560175
1722 0.0599732299443417
1723 0.0591705381846916
1724 0.0611830381846917
1725 0.0617861298513582
1726 0.0615152428763585
1727 0.062743199543025
1728 0.062195699543025
1729 0.061851578543025
1730 0.0611407398455249
1731 0.0606071518091083
1732 0.0582980075888
1733 0.0575165723334358
1734 0.0561461556667692
1735 0.0572840723334359
1736 0.0555532806667691
1737 0.0548699406667692
1738 0.0533694448334359
1739 0.0554798615001023
1740 0.0549036615001025
1741 0.0559599223334358
1742 0.0568517973334359
1743 0.0589158390001023
1744 0.0581363765001025
1745 0.0574961931667691
1746 0.0585609848334359
1747 0.0581249377501026
1748 0.0579110527501026
1749 0.0601057444167691
1750 0.0598547444167692
1751 0.0597419277501025
1752 0.0611702027501024
1753 0.0607139527501026
1754 0.0612637444167691
1755 0.0604614206667691
1756 0.059791902816994
1757 0.0596544028169941
1758 0.060583402816994
1759 0.0627726639100025
1760 0.0642050805766691
1761 0.06356588168597
1762 0.0641636129359698
1763 0.0648087321611367
1764 0.0666049102390533
1765 0.0676477703015532
1766 0.0700167494682199
1767 0.0717600828015533
1768 0.07106424946822
1769 0.07147393046822
1770 0.0703380971348866
1771 0.0694158638015533
1772 0.0699141971348866
1773 0.0674807992361425
1774 0.0660708534028092
1775 0.0662703367361424
1776 0.0670067742361425
1777 0.0670871975694759
1778 0.0680894017361424
1779 0.0691394017361425
1780 0.0694395392361425
1781 0.0706800034028093
1782 0.0695658367361425
1783 0.0683991700694759
1784 0.0698095867361423
1785 0.0683553804861425
1786 0.0662807971528091
1787 0.0653502138194758
1788 0.0642627742361425
1789 0.0644189409028093
1790 0.0630239969444758
1791 0.0614346386111424
1792 0.0615032042153091
1793 0.0602277503590591
1794 0.0576144774423925
1795 0.0564430066090593
1796 0.0579725482757258
1797 0.0611267149423924
1798 0.0589725482757258
1799 0.0593084453590592
1800 0.0613459453590591
1801 0.0602430435841667
1802 0.0620349019175001
1803 0.0610578185841667
1804 0.0614155820812502
1805 0.06405639458125
1806 0.0642834779145832
1807 0.0632991029145835
1808 0.0652826445812499
1809 0.0641223737479167
1810 0.0640727695812499
1811 0.0644099529145833
1812 0.06503087958125
1813 0.0658208795812502
1814 0.0650157837479166
1815 0.0641357837479165
1816 0.0647445337479167
1817 0.0645406437479166
1818 0.06347616458125
1819 0.0660886622895833
1820 0.0682677289562499
1821 0.0677460831229166
1822 0.0659075872895833
1823 0.0645657622895832
1824 0.0653492622895834
1825 0.0638092789562499
1826 0.0646644872895833
1827 0.0651807372895834
1828 0.0660974039562502
1829 0.0680186393729165
1830 0.0687337643729166
1831 0.0697906935395834
1832 0.0698687822895833
1833 0.07063495825
1834 0.0721445674166666
1835 0.0735190705416667
1836 0.0722730183541668
1837 0.0699367266875
1838 0.06735837146875
1839 0.06635024646875
1840 0.0679309131354167
1841 0.0681156471770834
1842 0.0660056471770832
1843 0.0647285638437501
1844 0.0650089805104166
1845 0.0646483555104165
1846 0.0649980846770833
1847 0.0638603555104165
1848 0.0627649684270833
1849 0.0629149455104167
1850 0.0623691720104167
1851 0.0618877136770835
1852 0.0614198536770832
1853 0.0610779786770833
1854 0.0612889995104168
1855 0.0606955411770832
1856 0.0592957911770833
1857 0.0583245288854167
1858 0.0561016411187498
1859 0.0541583952854165
1860 0.0516877190354166
1861 0.05000568236875
1862 0.0491739977020832
1863 0.0494525581187499
1864 0.0491807891604166
1865 0.0501406729104167
1866 0.0499416087854166
1867 0.0512332465354165
1868 0.0496999207270833
1869 0.0500384207270833
1870 0.0512073787712499
1871 0.0515101600212501
1872 0.0512132946045831
1873 0.05484334377125
1874 0.0550922104379166
1875 0.0569719812712499
1876 0.0566573679379166
1877 0.0572982429379165
1878 0.0570122421358333
1879 0.0571271089900001
1880 0.0579797131566667
1881 0.0584353798233334
1882 0.0579429319066666
1883 0.0584095504483332
1884 0.0593983769254167
1885 0.0575571616962501
1886 0.0569443130939583
1887 0.0591750911503959
1888 0.060249784483729
1889 0.0600710782337293
1890 0.0623877449003959
1891 0.0642504286237291
1892 0.0629026473320626
1893 0.0637303973320624
1894 0.0622734223320625
1895 0.0642044473320627
1896 0.062720025137706
1897 0.0616654609710394
1898 0.0602287943043728
1899 0.0594200212210395
1900 0.058925504329373
1901 0.0586572543293731
1902 0.0563920954318727
1903 0.0551830370985397
1904 0.0555505934652062
1905 0.0552708411735396
1906 0.0553985423818729
1907 0.0539267167985394
1908 0.0543947584652061
1909 0.0549303359652062
1910 0.0550609530627061
1911 0.0557989780627063
1912 0.0574252797293729
1913 0.0584579099793728
1914 0.0569860695627062
1915 0.0568575659210394
1916 0.0563453575877061
1917 0.0543501184210394
1918 0.0540110988902064
1919 0.0553797051402063
1920 0.0546307323485397
1921 0.0529920096402062
1922 0.0534426121402062
1923 0.0531184840568729
1924 0.0545977065568729
1925 0.0527730817443728
1926 0.0536681864693731
1927 0.0539485598027062
1928 0.0554749181793729
1929 0.0538124824002062
1930 0.0527677782335395
1931 0.0549405282335395
1932 0.0550749016085396
1933 0.0555733766085394
1934 0.0566635224418728
1935 0.0573860092960394
1936 0.0583212457883333
1937 0.0588795791216667
1938 0.059569162455
1939 0.059208537455
1940 0.058567537455
1941 0.0608117041216667
1942 0.0601155213774999
1943 0.0607573697108333
1944 0.06068611277125
1945 0.0609115267712499
1946 0.0600779101045833
1947 0.0602435162545832
1948 0.06105332042125
1949 0.0621017437545832
1950 0.0625809687545832
1951 0.0633335520879166
1952 0.0635725520879166
1953 0.0614896270879165
1954 0.0621755353945832
1955 0.0607363687279167
1956 0.0605980353945832
1957 0.0600028341445833
1958 0.0578276771894165
1959 0.0574561486894166
1960 0.0553919074394167
1961 0.0545775289644167
1962 0.0539234777560833
1963 0.0566118616727499
1964 0.0564352332185832
1965 0.0560609411766499
1966 0.0558101958307898
1967 0.0554312954853733
1968 0.0570951288187066
1969 0.0577824044728731
1970 0.0580108548549985
1971 0.0558944794765441
1972 0.0547917461432108
1973 0.0544901419765441
1974 0.0562499753098774
1975 0.057105398226544
1976 0.0591919821848774
1977 0.061339690518211
1978 0.0619878655182108
1979 0.0639553238515441
1980 0.065956009268211
1981 0.0636889298932108
1982 0.063205804893211
1983 0.0641274939369608
1984 0.0660141522702941
1985 0.0659583856036275
1986 0.0670887195619608
1987 0.0678449695619607
1988 0.0685006139161275
1989 0.0673707222494607
1990 0.0662157222494607
1991 0.0655360683515442
1992 0.0642714556848776
1993 0.0624050621284191
1994 0.0627809371284191
1995 0.0617805204617525
1996 0.0608608563784192
1997 0.0617642957534189
1998 0.0631436672950858
1999 0.0622729756284192
};
%\addlegendentry{random}
\addplot [semithick, color1]
table {%
0 0.00600000000000001
1 0.0118333333333334
2 0.0175
3 0.0229999999999999
4 0.0283333333333334
5 0.0335000000000001
6 0.0373041666666666
7 0.0421791666666667
8 0.0468875
9 0.0503083333333333
10 0.0536041666666665
11 0.0565874999999999
12 0.0607541666666667
13 0.0637083333333331
14 0.0650637500000001
15 0.0662683333333333
16 0.0675808333333333
17 0.0698558333333333
18 0.0720058333333334
19 0.0731350000000002
20 0.0738347083333334
21 0.0718243333333334
22 0.07283975
23 0.0748851666666667
24 0.0778851666666666
25 0.0802726666666669
26 0.0817318041666666
27 0.0830652666666667
28 0.0845190166666666
29 0.0857877666666667
30 0.0873252666666667
31 0.0875681833333333
32 0.0870290970833332
33 0.0864535266666666
34 0.0863048183333333
35 0.0855635266666664
36 0.0853426933333332
37 0.0848272766666666
38 0.0835900724999999
39 0.0802391183333333
40 0.0795965349999999
41 0.0805076183333334
42 0.0788638683333333
43 0.0794109516666667
44 0.0798684891666667
45 0.0813476638749999
46 0.0826168318333331
47 0.0831938734999997
48 0.0847915818333335
49 0.0868999151666666
50 0.0889582484999999
51 0.0892844526666666
52 0.0896940361291667
53 0.0904431907125
54 0.0909443611291666
55 0.0914164452666667
56 0.0910432369462501
57 0.0911050240295833
58 0.0913714615295832
59 0.0922658781962499
60 0.0932088615295833
61 0.09355423661
62 0.0940424157779584
63 0.0949339979029582
64 0.095725364944625
65 0.0975170316112917
66 0.0952586982779583
67 0.0958415857779582
68 0.0949216495279583
69 0.0943169062026666
70 0.0940006241194626
71 0.0940521778277957
72 0.0943131803277958
73 0.0915204363694625
74 0.0904676959535998
75 0.0897384569119463
76 0.0899184484577795
77 0.0905205734577795
78 0.0900306151244462
79 0.0886639184952795
80 0.08765943612036
81 0.0866372622161945
82 0.0853692384203611
83 0.0850996550870279
84 0.0853377384203614
85 0.0846410223578613
86 0.0834123907870359
87 0.0824791733966193
88 0.0818447558845361
89 0.0815551695549528
90 0.0810051397312035
91 0.0801592763254952
92 0.0796393572792453
93 0.0793436356729952
94 0.0800656465063286
95 0.0805273087146621
96 0.0797097223989537
97 0.0783206287500496
98 0.0774776672488412
99 0.077388621115883
100 0.0777615377825496
101 0.0772010373367159
102 0.0767233072884785
103 0.0764563069877549
104 0.07611206508313
105 0.0761106845891716
106 0.0772631095593479
107 0.0761440131766187
108 0.0754545973194897
109 0.0751181927060839
110 0.0750956689476295
111 0.0763984600559631
112 0.077877972555963
113 0.0778764586093338
114 0.0778018261063516
115 0.0791768186033442
116 0.0804967403509645
117 0.0827686653509646
118 0.085006423684298
119 0.0862031029626917
120 0.0871108522123936
121 0.0875993514620927
122 0.0847381103035214
123 0.0850160852284912
124 0.0855376651384793
125 0.0859614348271498
126 0.0863625680854533
127 0.0874016582908701
128 0.0888343249575365
129 0.0892770595520426
130 0.0896275624778522
131 0.0900369791370158
132 0.0898935169452646
133 0.0894441085088479
134 0.0885423427098728
135 0.0875658115954067
136 0.0873236290879036
137 0.0862917124204867
138 0.0858992823422343
139 0.0855497391350182
140 0.0844384792176012
141 0.0826853958841929
142 0.0819994717483511
143 0.0813590594358212
144 0.0818132502691545
145 0.0810912015146961
146 0.0817575530229545
147 0.0823995013562804
148 0.0830223966817883
149 0.0836761633484552
150 0.0855181050151218
151 0.0861248648610667
152 0.0842475015956612
153 0.0843684533298205
154 0.0848619759964865
155 0.0841819683623705
156 0.0845715772957036
157 0.0855043182154529
158 0.0864635749008666
159 0.0865839315742823
160 0.0872442991342824
161 0.0879137983708707
162 0.088701632160997
163 0.0905347443026636
164 0.0916614463022177
165 0.0921974819695595
166 0.0926787843088928
167 0.0933149750675343
168 0.094370147234201
169 0.0958952465258679
170 0.0964451042730173
171 0.0968201411730848
172 0.0970444387088457
173 0.0974577023477546
174 0.0975279857267672
175 0.0983116798934339
176 0.0984791398934337
177 0.0972170858934339
178 0.0962792873857997
179 0.0963935044200264
180 0.0926145401625572
181 0.0915613410627446
182 0.0904071780860849
183 0.0886720474561739
184 0.0872354561220773
185 0.0861495282099785
186 0.0843698469123126
187 0.0827358110159881
188 0.0807580675552413
189 0.0798311330094079
190 0.0790275999255549
191 0.0778007633489071
192 0.0780052777655738
193 0.077933185465529
194 0.076537560502429
195 0.0756316192374145
196 0.075664869299698
197 0.0759430873086997
198 0.0765250248123899
199 0.0780961584795133
200 0.08044509514618
201 0.0824284284795134
202 0.0837469284795134
203 0.0849774036733736
204 0.0863483870096187
205 0.0884525536762855
206 0.0891871370096188
207 0.0899621370096189
208 0.0906538036762855
209 0.0912621370096187
210 0.0914518728429521
211 0.0914097881762855
212 0.0918320798429522
213 0.0923465273429521
214 0.0923030915762854
215 0.0922596558096186
216 0.092162057339269
217 0.0922701680059355
218 0.0917197346726021
219 0.0913813596726023
220 0.0911297346726023
221 0.090791275530102
222 0.0906876505301022
223 0.0905154005301021
224 0.0904411326040914
225 0.089748049270758
226 0.089045549270758
227 0.0881436648499248
228 0.0872796918790913
229 0.0876058710457581
230 0.0865312877124249
231 0.0858021033827902
232 0.0857854367161236
233 0.0860604367161234
234 0.0845784485351816
235 0.0858218091733708
236 0.0833362404167883
237 0.0837915724177887
238 0.0846670860666888
239 0.0858721152333556
240 0.0832295116715038
241 0.084126878704837
242 0.085224616454837
243 0.086675163974223
244 0.0854532395594951
245 0.0872557395594949
246 0.0890117840828284
247 0.0906886619394951
248 0.0916888536061617
249 0.0892657080584949
250 0.0904398038109115
251 0.0918392454775782
252 0.0937975788109117
253 0.0946790204775783
254 0.0955424063109118
255 0.0965395771442449
256 0.0970533434547266
257 0.0975577184547265
258 0.0972330492714252
259 0.0966529358130919
260 0.0961850551047585
261 0.0957176801047585
262 0.0942579717714254
263 0.0929855426047583
264 0.0936623492714255
265 0.0942929159380921
266 0.0909545034380919
267 0.0914813784380919
268 0.0926453926047585
269 0.0936227897466192
270 0.0947432064132856
271 0.0955182064132859
272 0.0954905814132856
273 0.0957629147466191
274 0.095780930155194
275 0.096376480155194
276 0.0969868968218608
277 0.0984077301551941
278 0.0997410634885273
279 0.100623207538527
280 0.101879040871861
281 0.103051395038527
282 0.101805561705194
283 0.101633871698527
284 0.0987736533651938
285 0.0992160908651941
286 0.0993848422818606
287 0.100104888977694
288 0.0992444286985275
289 0.100118287989527
290 0.097480415294944
291 0.0976057570032772
292 0.0988965903366108
293 0.0992090903366106
294 0.0983695070032774
295 0.0984750365933309
296 0.0987532032599976
297 0.0997732032599974
298 0.0999191153583312
299 0.0998439384058505
300 0.0996508550725174
301 0.100070730072517
302 0.100597106739184
303 0.100937177572517
304 0.101489415072517
305 0.0998285304891839
306 0.100209499239184
307 0.100961165905851
308 0.0980590959058506
309 0.0990404807800414
310 0.0987568311758747
311 0.0974538650121246
312 0.0966207400121246
313 0.0958083650121246
314 0.0951658650121249
315 0.0927599483454583
316 0.0928474483454581
317 0.093309948345458
318 0.0927599483454581
319 0.0935520316787916
320 0.0948017004287913
321 0.0953852460759996
322 0.0962941556593332
323 0.0966641264926662
324 0.0948848354926664
325 0.0951552938259997
326 0.0950177938259995
327 0.094336002159333
328 0.0935491909384998
329 0.0928308998649997
330 0.0921745196697518
331 0.0916447280030851
332 0.0911993113364183
333 0.0901153825864183
334 0.0894556966005849
335 0.0889175666508767
336 0.0879058999842102
337 0.0876746499842102
338 0.0872660462155975
339 0.0871446797572643
340 0.087038846423931
341 0.0868696797572643
342 0.0860632630905975
343 0.0872490964239309
344 0.0886626235072643
345 0.0900128401739307
346 0.0909870306229148
347 0.0919471780229151
348 0.0931596780229149
349 0.0928347106437483
350 0.093427460935415
351 0.0947241276020816
352 0.0960385026020819
353 0.0973195413520819
354 0.0978752080187485
355 0.0983443825237774
356 0.0967817080656107
357 0.0979809979627528
358 0.0991190404170693
359 0.100062787104569
360 0.100570051727708
361 0.101194397561042
362 0.101464207144375
363 0.101898813106042
364 0.101676809356042
365 0.101632892689375
366 0.101398501051875
367 0.101199367426875
368 0.100910742426875
369 0.101300742426875
370 0.101663242426875
371 0.101284992426875
372 0.101030350760208
373 0.100380570845625
374 0.0999045417577232
375 0.0966637979582262
376 0.0957677594317011
377 0.0972260927650344
378 0.0985594260983677
379 0.0987069302650343
380 0.0988657190150345
381 0.0994736400957427
382 0.100374564679076
383 0.10047914801241
384 0.100837111301243
385 0.101258475592909
386 0.101187642259576
387 0.101135123926243
388 0.101493457259576
389 0.101496790592909
390 0.100717807259576
391 0.100425915592909
392 0.100235859387493
393 0.0998942631083259
394 0.0975070384387426
395 0.097000294663814
396 0.0976622919594611
397 0.098254521126128
398 0.0987875627927948
399 0.0994188127927945
400 0.100144896126128
401 0.100860754459461
402 0.101884171126128
403 0.101623879459461
404 0.10025043057914
405 0.0985871180791403
406 0.097475634332579
407 0.095544157739204
408 0.0936740609571207
409 0.0912214401840915
410 0.0886975977924249
411 0.0865754398757582
412 0.0845162986251891
413 0.0825824226497834
414 0.0809775481558669
415 0.0813247730145308
416 0.0821887459311973
417 0.083020287597864
418 0.0809299332125988
419 0.0822459448792654
420 0.0833397932125987
421 0.0848381265459321
422 0.0851182913792653
423 0.0852740413792655
424 0.086063208045932
425 0.0869489930459321
426 0.0878273263792653
427 0.089618993045932
428 0.0899620763792655
429 0.0902259141292654
430 0.0903089095880155
431 0.090429314291822
432 0.0906028991610099
433 0.0904695527026768
434 0.0899578168552096
435 0.0898293397718763
436 0.0896401310684986
437 0.0890704479439398
438 0.0895775729439398
439 0.0887568925272733
440 0.0884794852234234
441 0.0886386686817566
442 0.0877170870275901
443 0.0892554041525898
444 0.0910373734442567
445 0.09274570677759
446 0.0941837699300898
447 0.0955926339353994
448 0.0956116771020663
449 0.0961521935853997
450 0.0971311935853995
451 0.0971777992103995
452 0.0977638587937328
453 0.0983403221052065
454 0.0990119887718731
455 0.0975780721052062
456 0.0976355205843731
457 0.0978846981400018
458 0.0985948468900021
459 0.0997015135566687
460 0.100849745415002
461 0.102047954464627
462 0.103311301795268
463 0.104309260128601
464 0.105298885128601
465 0.106280176795268
466 0.107253135128601
467 0.108419801795268
468 0.105569801795268
469 0.105474126795268
470 0.105721193461934
471 0.105474943461934
472 0.105162333110517
473 0.105182201349225
474 0.104973951312221
475 0.105133941613195
476 0.105252941613195
477 0.105418826797291
478 0.105249180032406
479 0.105348447115739
480 0.105355113782405
481 0.105027415865739
482 0.104912478365739
483 0.101894753365739
484 0.101722076551572
485 0.102141905789868
486 0.102712076735432
487 0.103255301215995
488 0.103778421063912
489 0.104513216897245
490 0.104016741897245
491 0.101049006772245
492 0.101526638855578
493 0.102097138855578
494 0.102823743022245
495 0.103354372188912
496 0.104035834688912
497 0.104838963855578
498 0.105225742538912
499 0.105230955038911
500 0.10480041900377
501 0.104649035508353
502 0.104079485948974
503 0.102864335948975
504 0.102473055111941
505 0.102529084278608
506 0.102731484446511
507 0.102622910586564
508 0.103270183003231
509 0.103900183003231
510 0.104676849669897
511 0.104306016336564
512 0.103661433003231
513 0.104420433853737
514 0.105355996770403
515 0.105980078978112
516 0.106373807545335
517 0.104739867733641
518 0.105220816066974
519 0.104305283150308
520 0.102624016483641
521 0.103669433150308
522 0.100952432022808
523 0.101369503272438
524 0.101879967714563
525 0.102828301047896
526 0.103578301047896
527 0.103330747799575
528 0.103068628757908
529 0.102519284174575
530 0.102824340800291
531 0.103306033251958
532 0.103212735751958
533 0.102722517333941
534 0.102226128306386
535 0.101752456572533
536 0.101359134746724
537 0.10117399203002
538 0.10025782828002
539 0.099541616503002
540 0.0992172285252935
541 0.0997630618586268
542 0.0997677285252936
543 0.0995481035252936
544 0.0996543535252937
545 0.10011843269196
546 0.098134599358627
547 0.0978240993586269
548 0.0975691073843914
549 0.0973504785159586
550 0.0967798823951216
551 0.096858191535955
552 0.0964804077859548
553 0.0962009539016564
554 0.0968207239016563
555 0.0974133089849898
556 0.0979637362705521
557 0.098537669187219
558 0.0960210025205523
559 0.0969204065205524
560 0.0978555496224355
561 0.099005442785007
562 0.100282682785007
563 0.100492890160007
564 0.100781520160007
565 0.100989832186093
566 0.101227331986943
567 0.101400677155787
568 0.101008535536418
569 0.101626573036418
570 0.100821883369752
571 0.101471307091001
572 0.102151400137975
573 0.102707656052058
574 0.102919008135391
575 0.103362345118241
576 0.104542540868241
577 0.105667540868241
578 0.106667540868241
579 0.106899147934908
580 0.106819662245096
581 0.106910609894687
582 0.10704666722802
583 0.106267271298854
584 0.105550342632187
585 0.105110405920504
586 0.104803905400589
587 0.101709363733922
588 0.100870928750589
589 0.100478677293106
590 0.100601260626439
591 0.100730427293106
592 0.101382926794864
593 0.101055893087743
594 0.100627143087743
595 0.0999097091912994
596 0.0971334783016549
597 0.0960693116349883
598 0.0931218158016551
599 0.0936651491349885
600 0.0941545079683216
601 0.0944419573652222
602 0.0947923019985555
603 0.0953062790723055
604 0.0958537181389723
605 0.0959835654439313
606 0.095780939819557
607 0.0956204439862237
608 0.0954337773195568
609 0.0946889815663625
610 0.0942739456086186
611 0.0941749184128688
612 0.0937013309128688
613 0.0927401245983689
614 0.0923753329317021
615 0.092052207931702
616 0.0922199579317021
617 0.092240920431702
618 0.0918643542764805
619 0.0887137713598141
620 0.0894544362924898
621 0.0902735012904983
622 0.0910975055800217
623 0.0919951805800217
624 0.0923381844941027
625 0.0925311534007691
626 0.0929997427748109
627 0.0937331397381443
628 0.090532260094412
629 0.090278255349412
630 0.0900911807783643
631 0.0902908870283644
632 0.0890183782783642
633 0.0877863887588493
634 0.0874723241755161
635 0.087141592925516
636 0.0859067988683333
637 0.0847847667016667
638 0.0846339279516667
639 0.0844011779516668
640 0.0849686779516666
641 0.0854311779516667
642 0.0857770112850001
643 0.0853218161783331
644 0.0852419661783334
645 0.0847765132384261
646 0.0843443537660261
647 0.0841088289253048
648 0.0839600850883714
649 0.0844122095783693
650 0.085353876245036
651 0.0858713762450359
652 0.0863125595783693
653 0.0856985853908693
654 0.0857391393492025
655 0.0860405292771692
656 0.0857426924146694
657 0.0843970122661142
658 0.0835006097638215
659 0.0843250404929883
660 0.0846909789678815
661 0.0863973284887243
662 0.0862302971162134
663 0.0861758742934534
664 0.0875529601696823
665 0.0895529601696821
666 0.0900210985863488
667 0.088903036485296
668 0.0883922305392301
669 0.087449366673605
670 0.0867449109423554
671 0.0858127845648963
672 0.0854512090871441
673 0.0844020420099737
674 0.082388206956388
675 0.0821604780594324
676 0.0824660096866385
677 0.0829602360584302
678 0.0844234531891702
679 0.0862708419183368
680 0.0879453085850034
681 0.0895739213183367
682 0.0914364213183368
683 0.0919018436108793
684 0.0918836384442127
685 0.0923510351914126
686 0.0928150113418417
687 0.0931356612623521
688 0.0936499256251011
689 0.0932482172917677
690 0.0928686339584343
691 0.0929352810384702
692 0.0898121207229239
693 0.0896413965633988
694 0.089612269240378
695 0.089543576461003
696 0.0893156279860026
697 0.0892331231526694
698 0.0897581231526694
699 0.0898867373193361
700 0.0914219123193363
701 0.0923969123193361
702 0.0934094123193362
703 0.0943622147360028
704 0.0951317394118535
705 0.0953953110785203
706 0.0960695082847701
707 0.0967527008311777
708 0.0950625718741193
709 0.0960657959157859
710 0.097373980040465
711 0.0988040247750828
712 0.0987599523591302
713 0.0991734932678481
714 0.099462640882891
715 0.0996313248513362
716 0.10011298955934
717 0.100586502376006
718 0.102009816648006
719 0.103012737249038
720 0.103932534637767
721 0.104607239790267
722 0.1053181559736
723 0.106138989306934
724 0.106564517390267
725 0.107505451556934
726 0.108383784890267
727 0.109325034890267
728 0.110243214056934
729 0.110194826556933
730 0.110443434890267
731 0.110183320691185
732 0.110325266524519
733 0.109983599857852
734 0.109847629024519
735 0.109608382774519
736 0.109426583751479
737 0.109204156175685
738 0.108730340241101
739 0.108589627465667
740 0.108585623228713
741 0.108681950512849
742 0.108956651607687
743 0.108595889107686
744 0.108226583274353
745 0.108174916607686
746 0.108442422982686
747 0.108700516701632
748 0.107018113045591
749 0.107084483878924
750 0.107610650349725
751 0.107986292409828
752 0.108303688815367
753 0.108575759330617
754 0.108933018107817
755 0.109437184774484
756 0.10961150269115
757 0.109699794357817
758 0.109893430499484
759 0.10945259716615
760 0.109120772117817
761 0.10848402783988
762 0.108014473140344
763 0.107545306473677
764 0.107089667723677
765 0.107073834390344
766 0.106675286130219
767 0.106350610872639
768 0.106457818065146
769 0.106263871828675
770 0.106023655862046
771 0.105927853741075
772 0.105837340221488
773 0.104688807679821
774 0.103354316121706
775 0.102307649455039
776 0.100767463654372
777 0.100213296987706
778 0.0997299636543723
779 0.0994992639877057
780 0.0992325973210392
781 0.0989284306543724
782 0.0985784306543723
783 0.098145097321039
784 0.095224097321039
785 0.0934540139877057
786 0.0918820334460391
787 0.0910773029043724
788 0.0903940529043723
789 0.0897518804043724
790 0.0888337935910493
791 0.0876930413715671
792 0.0861136514669698
793 0.0848905841039789
794 0.0837087902423119
795 0.0831008898753648
796 0.0811934509435137
797 0.0784472396701548
798 0.0788784163177697
799 0.0793290956850715
800 0.0807250568081129
801 0.082196250420613
802 0.0837734690331129
803 0.0847729927870472
804 0.0856021967511026
805 0.0865264134177692
806 0.0879060885427694
807 0.089420020484436
808 0.0915378368552691
809 0.093704503521936
810 0.0950700451886026
811 0.0962639518552694
812 0.0973328660219359
813 0.0979147337165194
814 0.0984108947444361
815 0.0968528596052692
816 0.095867481708666
817 0.0955101112212753
818 0.094987064646385
819 0.095964000905741
820 0.0968218041354798
821 0.0977971073442067
822 0.098567568177344
823 0.0993145642558513
824 0.0980177595983621
825 0.0977262717162899
826 0.0980772310524539
827 0.0985982653838822
828 0.096552897150832
829 0.0978297824299985
830 0.0991796815966652
831 0.100109132096665
832 0.0975387053466651
833 0.0980774358661235
834 0.0989431533786236
835 0.0996964451286235
836 0.100438948731415
837 0.101121657898082
838 0.0995154495647486
839 0.0996987828980819
840 0.100432116231415
841 0.101028074564749
842 0.101090241231415
843 0.101192934148082
844 0.101238526842665
845 0.0978366900968318
846 0.0974653266801651
847 0.0969751103408077
848 0.0972007500594202
849 0.0972423745535868
850 0.0973542037285869
851 0.0976902495619201
852 0.0939164687285869
853 0.0942185995619202
854 0.0943648183927536
855 0.095077390756094
856 0.095074515756094
857 0.0955816102845076
858 0.0959703240345076
859 0.0965136317149465
860 0.0974592791325172
861 0.0977377818434128
862 0.0982044985461072
863 0.0986883673044407
864 0.0952793584033044
865 0.0949555426116376
866 0.0952053051116377
867 0.0959086342783043
868 0.0964375773681506
869 0.0971117440348173
870 0.0941205195973172
871 0.0940495939848173
872 0.0940356297406506
873 0.0946009021650673
874 0.0946538684717341
875 0.0946146372342339
876 0.0949313039009007
877 0.0935961372342341
878 0.0939715539009006
879 0.0943132205675674
880 0.0945882205675673
881 0.0947798872342339
882 0.0919307205675672
883 0.0913484468175673
884 0.0880682218175672
885 0.087851682026867
886 0.0892483486935336
887 0.0905200153602003
888 0.0889860963147129
889 0.0865632629813795
890 0.0861571433356295
891 0.0860535147106295
892 0.0859368772948728
893 0.0858730906318089
894 0.0860407636956616
895 0.0863851010948283
896 0.0863429404719117
897 0.0865278567219115
898 0.087011190055245
899 0.0874528567219117
900 0.0877441067219116
901 0.0864632733885783
902 0.0852241067219116
903 0.0839523567219115
904 0.0828929512635784
905 0.0818777845969118
906 0.0823194512635783
907 0.0825648475719117
908 0.0828055564807449
909 0.0831145003949116
910 0.0833618151097451
911 0.0838627317713533
912 0.0843460651046866
913 0.0847877317713532
914 0.0848826193963532
915 0.08521151605052
916 0.0855281827171868
917 0.0857616827171866
918 0.0860116827171866
919 0.0832324599370828
920 0.0833166266037498
921 0.0834382932704163
922 0.0838075432704165
923 0.0852393513658677
924 0.0870960013658677
925 0.0842414845170241
926 0.0829675819932358
927 0.0838161366953273
928 0.084460747904021
929 0.0852482236092158
930 0.0858353069425489
931 0.0875534743200141
932 0.0883673821791808
933 0.0892715488458475
934 0.0902098179895975
935 0.0880785679895973
936 0.0890860679895976
937 0.090148984656264
938 0.0911304846562639
939 0.0922679846562642
940 0.0913222346562641
941 0.0899772346562641
942 0.0903734846562642
943 0.0908789013229307
944 0.0903653688701297
945 0.0896414206681723
946 0.0889168279123749
947 0.0889460198817081
948 0.0882627193072333
949 0.0863749752110859
950 0.0870553918777527
951 0.0875048085444193
952 0.0879943918777527
953 0.0886020668777526
954 0.0895488168777525
955 0.091109025211086
956 0.092602275211086
957 0.0933772752110861
958 0.0940806085444195
959 0.0940866710444194
960 0.0942956293777526
961 0.0945536877110861
962 0.0932321960444196
963 0.0920032502110859
964 0.0916206767402526
965 0.0915250767402527
966 0.0916082850735861
967 0.090525960073586
968 0.0901269754952564
969 0.0904853088285897
970 0.0907603088285895
971 0.0909936421619231
972 0.0911436421619229
973 0.0885794754952565
974 0.089764892161923
975 0.0911357254952564
976 0.0916158738285895
977 0.0899030553285896
978 0.0876518344952564
979 0.0887974230927325
980 0.0894355897593991
981 0.0893457413699523
982 0.090616933036619
983 0.0915795323829535
984 0.0928435040496201
985 0.0941080040496202
986 0.0943029773829536
987 0.09392461219962
988 0.0935300734496202
989 0.0928761323093678
990 0.0925696156427011
991 0.0933984974704231
992 0.0925004595537564
993 0.0930626895537564
994 0.0935894395537565
995 0.0937061062204233
996 0.0940756968454229
997 0.0941006379709235
998 0.0941898858875903
999 0.0934241625542569
1000 0.0929205151375903
1001 0.0932105138875901
1002 0.0933386805542569
1003 0.0936553472209236
1004 0.0938470138875902
1005 0.0939553472209234
1006 0.0939803472209235
1007 0.0938886805542567
1008 0.0919786805542568
1009 0.0915453472209234
1010 0.0913191805542567
1011 0.0913949073751401
1012 0.0920090543925119
1013 0.0931392627258454
1014 0.0941676439758453
1015 0.0949543915284869
1016 0.0954246065284868
1017 0.0961977557784868
1018 0.0968959787945923
1019 0.0977186833595923
1020 0.0987959887762589
1021 0.100113918901259
1022 0.100984752234593
1023 0.101823552234592
1024 0.099133906401259
1025 0.0997287526804257
1026 0.100357668513759
1027 0.101081010180426
1028 0.101728926847092
1029 0.101670593513759
1030 0.101488492680426
1031 0.101125992680426
1032 0.100696826013759
1033 0.100505159347092
1034 0.100213492680426
1035 0.0998384926804257
1036 0.0993785895554258
1037 0.0979212083054256
1038 0.0986234187220923
1039 0.0978973087220925
1040 0.0977106978054257
1041 0.097941657388759
1042 0.0980902725708472
1043 0.0983200909934179
1044 0.0987492576600846
1045 0.0982384118267511
1046 0.0986304951600846
1047 0.0986843701600845
1048 0.0998110368267511
1049 0.100894370160084
1050 0.0980777034934177
1051 0.0977586347434178
1052 0.0974336347434177
1053 0.0968646020640817
1054 0.0964224869807484
1055 0.0961446954807482
1056 0.0959049628340255
1057 0.0956910484173589
1058 0.095457965792359
1059 0.0946852991256921
1060 0.0942655824590254
1061 0.0953489157923589
1062 0.0961084095423589
1063 0.0945344178756923
1064 0.095465832503609
1065 0.0941691254202757
1066 0.0943714170869422
1067 0.0946453966354367
1068 0.0949245633021032
1069 0.0960203966354368
1070 0.0970203966354366
1071 0.0979370633021032
1072 0.09813122996877
1073 0.0983328966354367
1074 0.0979470633021033
1075 0.0976944612569528
1076 0.097877794590286
1077 0.0981252945902861
1078 0.0978194612569526
1079 0.0979844740549626
1080 0.0981998196204333
1081 0.0986998196204335
1082 0.0992456529537666
1083 0.0998931898287666
1084 0.0993822630995999
1085 0.0997873782290583
1086 0.100236917387392
1087 0.0998085840540583
1088 0.0993802507207249
1089 0.0989931673873915
1090 0.0986310840540584
1091 0.0978073340540584
1092 0.0956960840540584
1093 0.0950335840540583
1094 0.0945585840540584
1095 0.0943085840540584
1096 0.0940169173873916
1097 0.0937210840540584
1098 0.093150250720725
1099 0.0925150007207249
1100 0.0922450007207248
1101 0.0920658340540582
1102 0.0918004173873918
1103 0.0916303673873917
1104 0.0923801173873919
1105 0.0932153973162099
1106 0.0926165303987098
1107 0.0902638210783224
1108 0.0872357260532393
1109 0.0876970593865724
1110 0.0886862260532392
1111 0.0895809958803223
1112 0.0908059958803225
1113 0.0915379125469891
1114 0.0917770375469893
1115 0.0920832458803224
1116 0.0921956416149504
1117 0.0915863404457753
1118 0.0922015111257755
1119 0.0926431777924421
1120 0.093758577792442
1121 0.0937271611257754
1122 0.0949796611257754
1123 0.0962238277924421
1124 0.0965646611257754
1125 0.096801327792442
1126 0.0975742444591087
1127 0.0974692444591089
1128 0.0974992444591088
1129 0.0982376411257754
1130 0.0976857744591086
1131 0.0957956119591086
1132 0.0968440056084837
1133 0.0979594222751504
1134 0.0991314222751501
1135 0.10063142227515
1136 0.10200642227515
1137 0.102957963941817
1138 0.103978196254699
1139 0.104283862921365
1140 0.102269704588032
1141 0.102320250421365
1142 0.102755867088032
1143 0.103048227494828
1144 0.103416488211244
1145 0.0999627415445775
1146 0.0995507535258656
1147 0.100369170192532
1148 0.0986337201925324
1149 0.0991757618591991
1150 0.0972402201925323
1151 0.097571504359199
1152 0.0980828440258658
1153 0.0982001284308407
1154 0.0993223954988406
1155 0.100369062165507
1156 0.100473228832174
1157 0.0978027996655074
1158 0.0948882163321739
1159 0.0946179104988406
1160 0.0922910294886362
1161 0.0916545169886361
1162 0.0915596336553028
1163 0.092282841988636
1164 0.0933135146869069
1165 0.0946854984369069
1166 0.0961438317702402
1167 0.0974796651035736
1168 0.0950484151035735
1169 0.0959464567702403
1170 0.0968393571869069
1171 0.0939050613535737
1172 0.0948358913535735
1173 0.096006724686907
1174 0.0965729863535735
1175 0.0971583351035735
1176 0.0984581634369069
1177 0.0996720407275865
1178 0.10056127206092
1179 0.10142247686092
1180 0.102215471968084
1181 0.101949587718084
1182 0.100773107950397
1183 0.0996102204503971
1184 0.0989466052837303
1185 0.0985542486571966
1186 0.0983709153238636
1187 0.098112623657197
1188 0.0975745361571969
1189 0.0970847444905303
1190 0.0966359944905302
1191 0.0964693278238636
1192 0.0959726611571968
1193 0.0954239111571967
1194 0.0949609944905302
1195 0.0946268278238634
1196 0.0942422444905302
1197 0.0940703694905303
1198 0.0948216194905301
1199 0.0959674528238638
1200 0.0966414941571969
1201 0.0967842540866345
1202 0.0971248911699677
1203 0.0971982245033012
1204 0.097084597878301
1205 0.0970696266283011
1206 0.0975071266283012
1207 0.0976520432949678
1208 0.0989020432949679
1209 0.100147876628301
1210 0.101356209961634
1211 0.102584126628301
1212 0.103677216428301
1213 0.102872506491634
1214 0.103149334252324
1215 0.102919306923004
1216 0.101811540874076
1217 0.101405707540743
1218 0.101033942624076
1219 0.100635942624076
1220 0.0995680342574092
1221 0.0991515342574092
1222 0.099084470674076
1223 0.0995480748407427
1224 0.099979783174076
1225 0.100323816507409
1226 0.100748149840743
1227 0.101432733174076
1228 0.102731608174076
1229 0.103390774840743
1230 0.103792691507409
1231 0.104032691507409
1232 0.103953774840743
1233 0.103902191507409
1234 0.103883829007409
1235 0.103749231090743
1236 0.103575610257409
1237 0.103209572757409
1238 0.103014947757409
1239 0.103252614424076
1240 0.103552864424076
1241 0.103861878132409
1242 0.104241436882409
1243 0.104694603549076
1244 0.105569603549076
1245 0.106056520215743
1246 0.106580936882409
1247 0.107353686882409
1248 0.108059311882409
1249 0.108080044082409
1250 0.108252452052409
1251 0.108630287462398
1252 0.109049395536918
1253 0.109532895536918
1254 0.109479574703585
1255 0.109414129286918
1256 0.109736382133333
1257 0.107650452966667
1258 0.107992094166667
1259 0.108347885833333
1260 0.107354812083333
1261 0.106336937083333
1262 0.105132104708333
1263 0.103971459708333
1264 0.102078751375
1265 0.100539376375
1266 0.0997785847083333
1267 0.0986746830416666
1268 0.0976458563750001
1269 0.0964819172083332
1270 0.095473136375
1271 0.0947971963750001
1272 0.0942288767916667
1273 0.0932118109583333
1274 0.092287211375
1275 0.0914654199583332
1276 0.0907893141250001
1277 0.0901832557916665
1278 0.0909941766249998
1279 0.0919238266249999
1280 0.0926546599583332
1281 0.0931838266249999
1282 0.093796326625
1283 0.0924371599583332
1284 0.0898274141249999
1285 0.0907689182916667
1286 0.0917837228458331
1287 0.0934170561791666
1288 0.0948563449708335
1289 0.0953543462208333
1290 0.0963772795541666
1291 0.0967406545541666
1292 0.0970323212208333
1293 0.0977153533041667
1294 0.0986109803874998
1295 0.1000528553875
1296 0.101336587595833
1297 0.1013701817625
1298 0.101561848429167
1299 0.102162265095833
1300 0.0985331400958334
1301 0.0988206238458335
1302 0.0992162709679166
1303 0.0999468181345833
1304 0.101234005634583
1305 0.10251360980125
1306 0.102957287134583
1307 0.103329014884583
1308 0.103165690134583
1309 0.10342967780125
1310 0.104072261259583
1311 0.104125003842917
1312 0.103825900759583
1313 0.103644073867917
1314 0.103776235784583
1315 0.104051523284583
1316 0.10376578995125
1317 0.103613706617917
1318 0.103798956617917
1319 0.104031873284583
1320 0.104239090367917
1321 0.103521927867916
1322 0.100564378284583
1323 0.101048128284583
1324 0.10157754495125
1325 0.10231061407625
1326 0.103309558659583
1327 0.104238541992917
1328 0.105089791992917
1329 0.103834333659583
1330 0.102677355742917
1331 0.10190421032625
1332 0.100489426517917
1333 0.0997425263929165
1334 0.0989058597262499
1335 0.0977293655595834
1336 0.0968676988929167
1337 0.0959926988929165
1338 0.0948502405595832
1339 0.0940942882479167
1340 0.0936166826229167
1341 0.0932771822799999
1342 0.0932188489466667
1343 0.0931074982799999
1344 0.0901845530299999
1345 0.0914608502800001
1346 0.0927372192799999
1347 0.0939719970716665
1348 0.0912771119883333
1349 0.0924739709050001
1350 0.0936208975466667
1351 0.0946625642133334
1352 0.0956625642133334
1353 0.0966133975466666
1354 0.09622173088
1355 0.09584548088
1356 0.09462673088
1357 0.0947462179633334
1358 0.0950527762966665
1359 0.0951872804633335
1360 0.0961638637966666
1361 0.0972162804633335
1362 0.0944873592133333
1363 0.0949456925466665
1364 0.0958321762966666
1365 0.0967787637966666
1366 0.0980704304633332
1367 0.0985104304633332
1368 0.0989937637966667
1369 0.0994358471300001
1370 0.0998772140216666
1371 0.100336380688333
1372 0.100544314459167
1373 0.100848914146667
1374 0.102044826646667
1375 0.103213993313333
1376 0.104216092193833
1377 0.105258592193833
1378 0.103710925527167
1379 0.101986552081883
1380 0.102804302081883
1381 0.101329302081883
1382 0.102250135415217
1383 0.10300996874855
1384 0.10382246874855
1385 0.104407885415217
1386 0.105157885415217
1387 0.105111677081883
1388 0.105161677081883
1389 0.10284084374855
1390 0.102546470458967
1391 0.102334597094383
1392 0.10177626376105
1393 0.101107680427717
1394 0.100681919594383
1395 0.10088837001105
1396 0.101143935052717
1397 0.0985225354693832
1398 0.09800845213605
1399 0.0981626188027166
1400 0.0981413688027167
1401 0.0975622021360499
1402 0.0981858188027167
1403 0.0991111314581884
1404 0.0952748339581884
1405 0.0961379006248551
1406 0.0971231339581884
1407 0.0972533422915217
1408 0.0974716756248551
1409 0.0974733422915218
1410 0.0985300089581883
1411 0.0993295547915217
1412 0.0997728881248551
1413 0.0999004297915216
1414 0.100170429791522
1415 0.100470350795897
1416 0.100415638459438
1417 0.0995535134594384
1418 0.0984458009594384
1419 0.0985508009594384
1420 0.099072467626105
1421 0.0982506951261048
1422 0.0976690506011051
1423 0.0960430076469383
1424 0.0948256964681883
1425 0.0948329589306882
1426 0.0948535839306882
1427 0.0948004547640217
1428 0.0947590755973547
1429 0.0948044922640217
1430 0.0935946172640217
1431 0.0926821589306883
1432 0.0926501739306883
1433 0.0918914055973549
1434 0.0913339368629023
1435 0.0910006296129021
1436 0.0900468942133396
1437 0.0892412713130272
1438 0.0886671286463604
1439 0.0885632761463604
1440 0.0876028786463604
1441 0.0871236597296937
1442 0.0847590711713605
1443 0.0853790295046938
1444 0.0861335711713606
1445 0.0865030711713604
1446 0.0871514815880272
1447 0.0878851482546937
1448 0.0875394940880271
1449 0.0882768372438606
1450 0.0897712292776104
1451 0.0914234512593187
1452 0.0930068850847355
1453 0.0941149892514022
1454 0.0955366388347355
1455 0.0969446717514021
1456 0.0983903800847353
1457 0.0997072259180688
1458 0.100899146751402
1459 0.101637614918069
1460 0.102319463084735
1461 0.102969174544624
1462 0.104095468819624
1463 0.104555220279667
1464 0.104618270906303
1465 0.104695327114636
1466 0.104795416447969
1467 0.104817721806303
1468 0.103923042117136
1469 0.104597083783803
1470 0.104524492117136
1471 0.104189354974386
1472 0.104386344177761
1473 0.103825513595749
1474 0.0997067027899289
1475 0.099264372594058
1476 0.0982194598857247
1477 0.0972562150898912
1478 0.0966330903773913
1479 0.0960475349607248
1480 0.0952504671690579
1481 0.094143350544058
1482 0.0936698213773913
1483 0.0934269047107247
1484 0.093111988044058
1485 0.0932541963773913
1486 0.0933625297107248
1487 0.0933875297107246
1488 0.0933291963773911
1489 0.0931875297107247
1490 0.092920863044058
1491 0.0919968297107245
1492 0.0910811104857246
1493 0.0902703964273913
1494 0.08955640507338
1495 0.0888792011675469
1496 0.0883831394592133
1497 0.0845937601925467
1498 0.0845124529730999
1499 0.0845896514767708
1500 0.0850048720296546
1501 0.0838194360909199
1502 0.0849860270489721
1503 0.0865233142568886
1504 0.0885629012677219
1505 0.090437726267722
1506 0.0918270153527222
1507 0.0932529155318886
1508 0.0946663195735554
1509 0.0960684267731386
1510 0.0967069736023054
1511 0.0973111402689723
1512 0.0980236402689721
1513 0.0993754361023053
1514 0.0996754569356388
1515 0.0999658444356388
1516 0.100785736935639
1517 0.101540444289805
1518 0.101865104556839
1519 0.102492684251561
1520 0.103100757896145
1521 0.103685412991561
1522 0.104527300491561
1523 0.103922554658228
1524 0.103302662991561
1525 0.101757230052057
1526 0.100347243152961
1527 0.0990685742535861
1528 0.0984457803744195
1529 0.0977590751571665
1530 0.096768580183204
1531 0.0962982360408834
1532 0.0957745020220304
1533 0.0935427054430514
1534 0.0928988048876348
1535 0.0925092215543013
1536 0.0921322744293014
1537 0.0915134090337555
1538 0.0908739996016306
1539 0.0906319458144887
1540 0.0895746704644886
1541 0.0886688570061555
1542 0.0879066070061557
1543 0.0874897736728222
1544 0.0870546378019889
1545 0.0867178225103221
1546 0.0853337226413313
1547 0.0850811277827506
1548 0.0849466608829577
1549 0.0844426241939639
1550 0.0840497295885055
1551 0.0837147423361664
1552 0.0834135920787601
1553 0.0831152262197683
1554 0.0829522845691046
1555 0.0835314512357714
1556 0.0841397845691048
1557 0.0842024861377423
1558 0.0848524861377421
1559 0.0814996403044088
1560 0.0794078069710754
1561 0.0815105819710754
1562 0.0835105819710755
1563 0.085401552804409
1564 0.0866922778044088
1565 0.0869424039026629
1566 0.0883944872359964
1567 0.0901194872359964
1568 0.0918399039026629
1569 0.0935482372359964
1570 0.0937399039026631
1571 0.0912507372359964
1572 0.0903741393583996
1573 0.0886013506172609
1574 0.0863564339091947
1575 0.0836942196311429
1576 0.0834280023853097
1577 0.0845238855682829
1578 0.0848749767051301
1579 0.0858083100384633
1580 0.0854980909525568
1581 0.0845846463923212
1582 0.08451497377937
1583 0.0854131901732255
1584 0.0869883600782255
1585 0.0853620437353921
1586 0.0871620437353922
1587 0.0889203770687254
1588 0.0910453770687254
1589 0.0930870437353921
1590 0.0942962104020587
1591 0.0958120437353921
1592 0.0968995437353921
1593 0.0979037104020589
1594 0.0983994770687253
1595 0.0952222034234084
1596 0.0950257073821096
1597 0.0949300446950262
1598 0.095599166135579
1599 0.0965482484383974
1600 0.0974107991664043
1601 0.0975711806964735
1602 0.0978878473631399
1603 0.0973065973631401
1604 0.0971365098631398
1605 0.0965239681964735
1606 0.0959206100647084
1607 0.0942137387897245
1608 0.0929283887897248
1609 0.0918967221230581
1610 0.0909347637897248
1611 0.0899447637897246
1612 0.0884330667748622
1613 0.0870392912815419
1614 0.0857471205781865
1615 0.0843496232736805
1616 0.0843168063475278
1617 0.0833494501347779
1618 0.0827713790481922
1619 0.0821860271566288
1620 0.0814550471817562
1621 0.0817300471817562
1622 0.0819404638484229
1623 0.0821079227322403
1624 0.0803015700857297
1625 0.0814741117523963
1626 0.0832657784190629
1627 0.0846915454836881
1628 0.0844151458795582
1629 0.0844384792128915
1630 0.0844964220878914
1631 0.0842854595878915
1632 0.0844360832962249
1633 0.0846897041295581
1634 0.0851033052060044
1635 0.0855164839560044
1636 0.0859346339560043
1637 0.0861049256226711
1638 0.0868577269502612
1639 0.0868181436169277
1640 0.0874353752835945
1641 0.0875712689470957
1642 0.0878678200602836
1643 0.088180315478132
1644 0.0877627646344934
1645 0.0851957844806192
1646 0.0854409297271699
1647 0.0845843025851584
1648 0.0855459049692197
1649 0.0865614653507498
1650 0.0878985928055237
1651 0.0892010928055239
1652 0.0891313053055235
1653 0.0902410408742059
1654 0.0874616320935743
1655 0.0883786769020257
1656 0.0892777968176618
1657 0.0900882404689411
1658 0.09092377058026
1659 0.0908755932799434
1660 0.0900235099466099
1661 0.0910671182799433
1662 0.0922104766132766
1663 0.09352542619661
1664 0.094421413560735
1665 0.0954009205954612
1666 0.095417587262128
1667 0.0955092539287947
1668 0.095326777262128
1669 0.095374921549628
1670 0.095479390549628
1671 0.095863395682387
1672 0.0961967290157202
1673 0.0964142855157204
1674 0.0965485521823871
1675 0.095492812182387
1676 0.096880312182387
1677 0.0979365621823869
1678 0.0990740621823869
1679 0.10016364551572
1680 0.10113864551572
1681 0.101330089682387
1682 0.100612342182387
1683 0.0999456755157204
1684 0.0996215088490534
1685 0.0993944255157203
1686 0.0997564569450141
1687 0.099292867747257
1688 0.0989424309094011
1689 0.098434055909401
1690 0.0981892642427343
1691 0.0941077017427343
1692 0.0941351137342979
1693 0.0952828220218098
1694 0.0963772197800011
1695 0.0975540974784621
1696 0.0986134724784623
1697 0.0967257792417383
1698 0.0957680770879995
1699 0.0963455937546661
1700 0.097056561654666
1701 0.0982411372004994
1702 0.0990883167838327
1703 0.100388316783833
1704 0.101407483450499
1705 0.1017387334505
1706 0.101827070783833
1707 0.102010979012016
1708 0.102375950188641
1709 0.101463450188641
1710 0.101194987271974
1711 0.101110798355308
1712 0.100539964686974
1713 0.100172881353641
1714 0.0995299855203077
1715 0.0967716437498344
1716 0.0957615017123342
1717 0.092416614004001
1718 0.0930631817540011
1719 0.0941869317540011
1720 0.0952535984206677
1721 0.0958856199717809
1722 0.0945495574671987
1723 0.0961293324671987
1724 0.0976332091584131
1725 0.0989280336909029
1726 0.100093033690903
1727 0.100678290399236
1728 0.0966955947350243
1729 0.0971251780683576
1730 0.0977328658382037
1731 0.0985084491715372
1732 0.0995222008382036
1733 0.0988274091715372
1734 0.0980601629897768
1735 0.0981684321564434
1736 0.0992475988231102
1737 0.100012432156444
1738 0.100824762607439
1739 0.101291810455392
1740 0.101835560132017
1741 0.102231560098517
1742 0.10317174095685
1743 0.104214907623517
1744 0.104694324290184
1745 0.105030940886962
1746 0.105319084636503
1747 0.105966417969837
1748 0.10551360828692
1749 0.10499635828692
1750 0.10477135828692
1751 0.10442135828692
1752 0.102592149953587
1753 0.103392149953587
1754 0.102636637453587
1755 0.10189372078692
1756 0.10124941594942
1757 0.100555784491087
1758 0.0979038844910868
1759 0.09698899032442
1760 0.0961493361577535
1761 0.0949055903244201
1762 0.0937806728065732
1763 0.0944715061399065
1764 0.092660477806573
1765 0.0933108715835577
1766 0.0939140800835576
1767 0.0937869967502245
1768 0.0926187423534047
1769 0.0924474009054835
1770 0.0904928598429794
1771 0.0894222402190527
1772 0.088272513552386
1773 0.0862258468857192
1774 0.0843904968857193
1775 0.0819559742043484
1776 0.0797279971566035
1777 0.0778221237226812
1778 0.0763631612226811
1779 0.0760157886898314
1780 0.0758336347756647
1781 0.0756209014423314
1782 0.0753574719594148
1783 0.0753636587510815
1784 0.0738761587510816
1785 0.0717846397510815
1786 0.0724946574760814
1787 0.0730953254110814
1788 0.0734226629110815
1789 0.0737171601203916
1790 0.0739235601203916
1791 0.0727664235368496
1792 0.0714846054151567
1793 0.0702589945818233
1794 0.0689737527318232
1795 0.0678858343198651
1796 0.066597257194865
1797 0.0657174180281983
1798 0.0654986680281983
1799 0.0653049180281983
1800 0.064708629944865
1801 0.0638190141667682
1802 0.0633928345667683
1803 0.0638802679001015
1804 0.0643195185401013
1805 0.0669811702067682
1806 0.0687978368734347
1807 0.0705311702067682
1808 0.0716111420255224
1809 0.0726099330601057
1810 0.0734024981017724
1811 0.0741523180738656
1812 0.0752282823680571
1813 0.0758212172522216
1814 0.0764452562522216
1815 0.0776574670837685
1816 0.0788281004171018
1817 0.0799781004171017
1818 0.0810447670837687
1819 0.0820281004171018
1820 0.0823193329171018
1821 0.0826528837504352
1822 0.0794208400837685
1823 0.0798799971671017
1824 0.0803716902254352
1825 0.0809142066819353
1826 0.0815721122902684
1827 0.0826197856362854
1828 0.0836031189696185
1829 0.0844614523029518
1830 0.085194785636285
1831 0.0850845652132975
1832 0.0849241614719126
1833 0.0847158263383001
1834 0.0845907927231546
1835 0.0841939952642796
1836 0.0834772945322214
1837 0.0832964250411072
1838 0.0833193417077739
1839 0.0833422583744404
1840 0.0833606881244404
1841 0.0829644341399489
1842 0.0826939985299487
1843 0.0825183539715975
1844 0.0821217015288476
1845 0.0827300348621808
1846 0.0836925348621808
1847 0.0840179515288476
1848 0.0857137848621808
1849 0.0868918226538475
1850 0.0880980086205144
1851 0.0896124045371809
1852 0.0908822869538476
1853 0.0925806202871809
1854 0.093318120287181
1855 0.0951306202871808
1856 0.0961847869538476
1857 0.0954384077842314
1858 0.0964104911175646
1859 0.0975242411175647
1860 0.0980546577842313
1861 0.0986184077842313
1862 0.0983571577842315
1863 0.0983654911175645
1864 0.0957788244508981
1865 0.0971414163443982
1866 0.0977803038443982
1867 0.0988466523967149
1868 0.100250819063381
1869 0.100443735730048
1870 0.100951277396715
1871 0.101736382493452
1872 0.102299804301369
1873 0.102900309333689
1874 0.102825622546331
1875 0.102820035771331
1876 0.103508748831697
1877 0.104227082165031
1878 0.104967703340929
1879 0.105724998623263
1880 0.106624998623263
1881 0.106274998623263
1882 0.104810415289929
1883 0.103504908947589
1884 0.102207588958672
1885 0.101154434792005
1886 0.100258030625339
1887 0.0992698065836723
1888 0.0984288517836724
1889 0.097883946700339
1890 0.0968226967003391
1891 0.0959743425336723
1892 0.0953703842003388
1893 0.0954360300336724
1894 0.0960632383670057
1895 0.0967414050336723
1896 0.0975035388296407
1897 0.0961505221629743
1898 0.0934718388296409
1899 0.093943713829641
1900 0.0944590888296409
1901 0.095263884662974
1902 0.0962080513296409
1903 0.0973009679963076
1904 0.097883551329641
1905 0.0977014679963076
1906 0.0975598013296409
1907 0.0973348013296408
1908 0.094163801329641
1909 0.089936701329641
1910 0.0908600346629742
1911 0.0892202996629742
1912 0.0900475079963076
1913 0.0910677381713075
1914 0.0922590715046409
1915 0.0933142586222308
1916 0.092790539116564
1917 0.0936080786998974
1918 0.0946187578665642
1919 0.0927203351582306
1920 0.0933592459915641
1921 0.0944712901582306
1922 0.0949651205748975
1923 0.0959200843248974
1924 0.096832250991564
1925 0.0977746759915641
1926 0.0976073759915642
1927 0.0976605968248973
1928 0.097827688491564
1929 0.0970686859915639
1930 0.0933055794498974
1931 0.0925678834498974
1932 0.0917490948248975
1933 0.088969492379064
1934 0.0889618195873975
1935 0.0894675067957306
1936 0.0900312879207308
1937 0.0909822558373973
1938 0.0920055078824896
1939 0.0932180078824897
1940 0.0948425927158231
1941 0.096632592715823
1942 0.0982075927158231
1943 0.0973574260491562
1944 0.0980040635491565
1945 0.0990616022991564
1946 0.100093773674156
1947 0.100589171728323
1948 0.101064206074156
1949 0.101676883699156
1950 0.101718550365823
1951 0.10173507078249
1952 0.10217769578249
1953 0.10367769578249
1954 0.10467769578249
1955 0.105488112449156
1956 0.106738112449156
1957 0.107090612449156
1958 0.106911026820332
1959 0.107412875361999
1960 0.107948660945332
1961 0.108510277124499
1962 0.108323539624499
1963 0.108154349999499
1964 0.107343520100749
1965 0.106938359906165
1966 0.107087026953249
1967 0.107368645632416
1968 0.107460456215749
1969 0.107330223978249
1970 0.107416090644916
1971 0.103360675754499
1972 0.102779015681291
1973 0.102460975632541
1974 0.102278149436707
1975 0.0994773534172491
1976 0.099223086413624
1977 0.0999496736219572
1978 0.100577254205291
1979 0.10113015420529
1980 0.10180765420529
1981 0.102443487538624
1982 0.103251820871957
1983 0.102801820871957
1984 0.102076820871957
1985 0.101347654205291
1986 0.100532042955291
1987 0.0996768511636238
1988 0.0987929297219573
1989 0.0983595963886239
1990 0.0960767559719572
1991 0.0942834226386238
1992 0.0925317559719573
1993 0.090412422638624
1994 0.0907380461761238
1995 0.0901579045438029
1996 0.0900561975219293
1997 0.0898406545190125
1998 0.0872017253701084
1999 0.0873902393826083
};
%\addlegendentry{greedy}
\addplot [semithick, color2]
table {%
0 0.00600000000000001
1 0.0118333333333334
2 0.0162291666666666
3 0.0191916666666666
4 0.0232479166666667
5 0.0273104166666668
6 0.0311035416666667
7 0.0347847916666668
8 0.0383266041666667
9 0.0419641041666667
10 0.0441682708333334
11 0.04741411875
12 0.0510182854166665
13 0.0542912020833335
14 0.0562016187500001
15 0.0576987020833334
16 0.0578139104166666
17 0.0579965354166666
18 0.0597202562499999
19 0.0613067562500001
20 0.0630109229166665
21 0.0667609229166665
22 0.07034425625
23 0.0711817562500001
24 0.07322925625
25 0.0753006312500001
26 0.0773032562499999
27 0.0778742354166665
28 0.0796286908333331
29 0.0792186908333333
30 0.0786567741666666
31 0.0786564116666667
32 0.0785513408333335
33 0.0792371741666666
34 0.0796574241666668
35 0.0794498220833333
36 0.0793344342916666
37 0.0795147313749999
38 0.0792364563750001
39 0.0790467897083332
40 0.0799543197083331
41 0.0801088227083333
42 0.0795775258958334
43 0.0793546639374998
44 0.0797938568541665
45 0.0795207691458334
46 0.0801607183424999
47 0.0795629424288332
48 0.07903994845955
49 0.0789791764303832
50 0.0789130622637167
51 0.0792658851803834
52 0.0811575518470499
53 0.08205130184705
54 0.0816195632637166
55 0.0797623057024667
56 0.0778375141488418
57 0.0779797667738418
58 0.0781527710863418
59 0.0780763590318833
60 0.077769900709854
61 0.0774966748406876
62 0.0771665721740208
63 0.0754333954204375
64 0.0753936245871042
65 0.0749040569117458
66 0.0746655152462097
67 0.075281948842043
68 0.0768287190920429
69 0.0790520524253763
70 0.0790382278566263
71 0.0788803199845136
72 0.0790078011761803
73 0.0791492647120136
74 0.0797565980453473
75 0.0821315980453471
76 0.0831701951286804
77 0.0841945710081359
78 0.0853769668415822
79 0.0865771142407129
80 0.0866378977240462
81 0.0883770643907132
82 0.0879852260723798
83 0.0873547469936585
84 0.0870438199103366
85 0.0869304216032531
86 0.0866473724797114
87 0.087285116238506
88 0.0865708153718738
89 0.0865822894343738
90 0.086983124174287
91 0.0883403970909539
92 0.0888302720909538
93 0.0883948382591203
94 0.087534445968333
95 0.0866920517079166
96 0.0872344698485745
97 0.0862325220891995
98 0.0855497239251579
99 0.0863105856794704
100 0.0865665141963995
101 0.0880090558630662
102 0.0889524516963995
103 0.0884370795384973
104 0.0881100819760854
105 0.0876817622001479
106 0.0869150873475469
107 0.0862963981310304
108 0.0851802317081225
109 0.0850930280831225
110 0.0867362176664559
111 0.087202576283999
112 0.0867588358023587
113 0.0860174675139314
114 0.0854631437786714
115 0.0854122521036712
116 0.0854836396036713
117 0.0856388685986864
118 0.0850531611230622
119 0.0852929258419696
120 0.0847683447104721
121 0.0843408139055598
122 0.083471758574664
123 0.0835532350465548
124 0.0839174649646952
125 0.0845439753641968
126 0.0863981420308634
127 0.086211028001697
128 0.0852963433019407
129 0.0846573617824631
130 0.0844654760443133
131 0.0847622197943133
132 0.0854879474193133
133 0.085634434338822
134 0.0861438283688466
135 0.0852906011051823
136 0.0853058052449013
137 0.0848737186742153
138 0.084403654174582
139 0.0852369743612488
140 0.0855613335904154
141 0.0848884117832635
142 0.0842082287430688
143 0.0841533995984204
144 0.0833997242332881
145 0.0830560275485882
146 0.0837376451295688
147 0.0831214476888539
148 0.0845164793555205
149 0.0826330658555203
150 0.0840593475221872
151 0.0849096712413822
152 0.0856686289687457
153 0.0850382490601772
154 0.0846506164150952
155 0.0842963815190902
156 0.084394755754582
157 0.0835702427637252
158 0.0833513607279868
159 0.0840863930999066
160 0.0843785388726429
161 0.0856794941363929
162 0.0863100362140178
163 0.0858622368995431
164 0.0858472820293027
165 0.086310915730217
166 0.0859380869037661
167 0.0851537206877879
168 0.0850483502763539
169 0.0859980231869609
170 0.0867939865570523
171 0.0874932790021209
172 0.0879845737750379
173 0.089772834483371
174 0.0903868146344109
175 0.0888323073719111
176 0.0889918535158692
177 0.0881311577603763
178 0.0871429460744686
179 0.0868510239207781
180 0.0864062075778306
181 0.0859570624218911
182 0.0850540468889256
183 0.0841722661689623
184 0.0834037101350797
185 0.0829476498168503
186 0.0833038206501836
187 0.0831404161765587
188 0.082340068738998
189 0.0818488725003349
190 0.0827057219516326
191 0.0835221802849661
192 0.0840846802849661
193 0.0834690111506711
194 0.0825938691569152
195 0.0833462589584254
196 0.0835957499175373
197 0.0829456571103376
198 0.0837011337221339
199 0.0843897751420378
200 0.0842397751420378
201 0.0838944048173296
202 0.0853235714839963
203 0.0848485714839964
204 0.0849123423173296
205 0.0854616964839962
206 0.0860084673173295
207 0.0863397104839964
208 0.0874358048074962
209 0.0880679068908296
210 0.0892083027241629
211 0.0908028235574962
212 0.0927611568908294
213 0.0945944902241628
214 0.0950319902241629
215 0.0959863505283295
216 0.0964410616739546
217 0.0969376637572881
218 0.0958907845906212
219 0.0950759929239545
220 0.0949493262572879
221 0.0951264658406213
222 0.0954308804239546
223 0.0953092016739545
224 0.096049193757288
225 0.0955681223296631
226 0.0953097889963295
227 0.0938203535004962
228 0.0927264080838296
229 0.0913119645342463
230 0.0892381656175796
231 0.0895702072842464
232 0.0883137988300795
233 0.0885554654967463
234 0.0887795592346448
235 0.0899281137856572
236 0.0876745721189908
237 0.0878458377330056
238 0.0879297795787605
239 0.0871254619587501
240 0.0878717119587499
241 0.08871819320875
242 0.0897830119587503
243 0.0888434896670832
244 0.0890193230004166
245 0.0881226563337499
246 0.0885643230004166
247 0.0902726563337501
248 0.09192640633375
249 0.0935151584170832
250 0.0950984917504165
251 0.0965984917504166
252 0.0967068250837501
253 0.0966384917504166
254 0.09797182508375
255 0.0977774917504166
256 0.0976942438337498
257 0.09746064383375
258 0.0974723459170832
259 0.0975475542504167
260 0.0986746375837498
261 0.0971433688337501
262 0.0962256605004168
263 0.0954435771670833
264 0.09418274383375
265 0.0934906338337501
266 0.0917789671670833
267 0.0885493640420834
268 0.0860117875837501
269 0.0843211086708334
270 0.0822121126291665
271 0.0808367376291667
272 0.0795552385416667
273 0.0785502385416665
274 0.0790502385416668
275 0.0787319052083332
276 0.079891696875
277 0.0817683635416667
278 0.0822887802083335
279 0.0824944031250001
280 0.0813531114583333
281 0.0821401531249999
282 0.0833280697916666
283 0.0843494165000001
284 0.0833242081666666
285 0.0837108748333333
286 0.0860192081666665
287 0.0869676665000001
288 0.0877525123333331
289 0.0888666789999999
290 0.0893822623333332
291 0.0903560123333332
292 0.0915768456666668
293 0.0903324552499998
294 0.0906867677500001
295 0.0898142823333333
296 0.0893688615
297 0.0888634448333334
298 0.0881956948333332
299 0.0891959031666666
300 0.0906302781666667
301 0.0908082364999999
302 0.0920636531666668
303 0.0919014031666665
304 0.0918739031666667
305 0.091309424
306 0.0925871239999999
307 0.0926025406666665
308 0.0940337906666665
309 0.0954567073333332
310 0.0944310823333332
311 0.0942307698333331
312 0.0939432695666665
313 0.0951995612333333
314 0.0946169654
315 0.0945009237333333
316 0.0949149237333332
317 0.0954690903999998
318 0.0954491316499999
319 0.0952449649833333
320 0.0964282983166667
321 0.0962949649833332
322 0.0961117566499998
323 0.0957942983166667
324 0.0938580483166668
325 0.09198975665
326 0.09168600665
327 0.0903905108166666
328 0.0895735774833333
329 0.0875755149833333
330 0.0853311670666667
331 0.0839397462333333
332 0.0833670524416665
333 0.0838614689
334 0.08385423554
335 0.08294219804
336 0.0835232188733332
337 0.0838009792900001
338 0.0819754417441667
339 0.0803957877233333
340 0.08070740064
341 0.0817657339733333
342 0.0824319839733332
343 0.0822319839733332
344 0.0829653173066667
345 0.0849653173066668
346 0.08612502814
347 0.08681252814
348 0.0875333614733332
349 0.0894083614733332
350 0.0899714864733333
351 0.0918464864733335
352 0.0923298198066668
353 0.0940798198066666
354 0.0957091281399999
355 0.0964903781399999
356 0.0974182948066666
357 0.0976542531400001
358 0.0978185448066667
359 0.0985887531399998
360 0.0991391698066665
361 0.0988243198066667
362 0.0998187127233333
363 0.0996391266816665
364 0.0994705450123333
365 0.0990710450123333
366 0.0978692963035833
367 0.0961618504702499
368 0.0957789338035832
369 0.0942281863035832
370 0.0932609863035834
371 0.0922660855119166
372 0.0911095769283167
373 0.0895803019283167
374 0.0887912331783165
375 0.0887741169283167
376 0.08853704729915
377 0.0875899987574833
378 0.08580388402415
379 0.0828350148049833
380 0.0811070933004
381 0.0793014719295667
382 0.0785361927629
383 0.0782174916003584
384 0.0779604533920251
385 0.0779487560295249
386 0.0779892143628584
387 0.0787397121545249
388 0.0795413788211916
389 0.0798780954878583
390 0.0811467188628584
391 0.0822936355295251
392 0.0825187438628582
393 0.0834710932836916
394 0.0821579748849418
395 0.0826614748849416
396 0.0830000168421916
397 0.0834739335088582
398 0.084965225175525
399 0.0853582465609418
400 0.0861791982025814
401 0.086891344035915
402 0.0874892894747901
403 0.0874169673914568
404 0.0869161763497901
405 0.0872669302956233
406 0.0880701998627065
407 0.0882590161127067
408 0.0884933067289151
409 0.0885777992173858
410 0.0886948009882192
411 0.0891527642994691
412 0.0883840896623859
413 0.0888978943290526
414 0.0884808462857608
415 0.0898329296190942
416 0.0903406504524276
417 0.089727592244094
418 0.0883300351898193
419 0.0884264810231525
420 0.0892982726898193
421 0.0891545226898192
422 0.0888361910652774
423 0.0891242279527776
424 0.0894873112861109
425 0.0893301453915273
426 0.0892131788020691
427 0.0871984496354025
428 0.0862470183854024
429 0.0860261550597901
430 0.0860865300597898
431 0.0859592145605622
432 0.0859402781117662
433 0.0858437007837184
434 0.0867814961145491
435 0.0878203002812158
436 0.0886832392157991
437 0.0901629350491324
438 0.0921212683824656
439 0.0939624350491325
440 0.0944341492157991
441 0.0958241492157991
442 0.0971954180020907
443 0.0973173213983406
444 0.0987133674087576
445 0.0986533674087575
446 0.0998075340754241
447 0.0983336174087576
448 0.098429514637924
449 0.0978285979926615
450 0.0966490483793359
451 0.0970058463722527
452 0.0953944812889193
453 0.0948753146222524
454 0.0954134528026276
455 0.096621786135961
456 0.0971355366021525
457 0.0982693424771526
458 0.0971046758104861
459 0.0959046791824868
460 0.0955201815366533
461 0.09540042320332
462 0.0941319734387366
463 0.0940698901054036
464 0.0951585984387369
465 0.0948084463554035
466 0.0957413251776071
467 0.0968209085109405
468 0.0965891168442738
469 0.0976148837247947
470 0.0972533056328776
471 0.0967942597995445
472 0.097781480901336
473 0.0986773142346694
474 0.0996479267346694
475 0.0993289328596692
476 0.0990914328596695
477 0.0995950936221693
478 0.0987475989138359
479 0.0993439435937944
480 0.0984284328600444
481 0.0977382361204611
482 0.097836111120461
483 0.097949804245461
484 0.098767429245461
485 0.0989269709121277
486 0.0987936375787944
487 0.0982804709121278
488 0.0979383875787945
489 0.0974391375787943
490 0.0978994967690028
491 0.0980932051023361
492 0.0979119967690028
493 0.097910705102336
494 0.0987898717690027
495 0.0983314092690026
496 0.098006480102336
497 0.0974644038523362
498 0.0979397699285862
499 0.0970990671287157
500 0.0980699004620491
501 0.097639750514966
502 0.0973081204559242
503 0.098248023658391
504 0.0978771903250579
505 0.097951505827412
506 0.0983638317770995
507 0.0979454156928126
508 0.097602157359479
509 0.0956949561856042
510 0.0952060395189375
511 0.0948472895189376
512 0.0948426661941729
513 0.0945381093491964
514 0.0941659869980321
515 0.0937744869980321
516 0.0934113369980322
517 0.0944488369980322
518 0.0945263369980321
519 0.0942930036646987
520 0.0953288786646987
521 0.0937095667896987
522 0.094786525123032
523 0.0956774001230321
524 0.0965634417896986
525 0.0972301084563653
526 0.097971775123032
527 0.0989379834563654
528 0.0988891959563654
529 0.0975740292896988
530 0.0968771162837947
531 0.0962606586587946
532 0.0972535624087947
533 0.0983910624087946
534 0.0982035624087947
535 0.0990366465807528
536 0.0972845632474197
537 0.0970095383312821
538 0.0956855799979489
539 0.0959039133312821
540 0.0955915591646154
541 0.0953661400063351
542 0.0940934671605017
543 0.0935935465920519
544 0.0947189632587185
545 0.0956207507587187
546 0.0966207507587187
547 0.0966490024253854
548 0.096771919092052
549 0.0963902524253853
550 0.0966860857587187
551 0.0963406690920519
552 0.096363169092052
553 0.0965660440920518
554 0.0963110440920519
555 0.0960556690920521
556 0.0964361524253853
557 0.0961144857587184
558 0.0971269857587186
559 0.0968519857587186
560 0.0955019024253854
561 0.0953162774253852
562 0.0938829357587186
563 0.0940698899253853
564 0.0939036390920519
565 0.093771389092052
566 0.0935214306753852
567 0.0932373723420521
568 0.0929868213515811
569 0.0927445055174144
570 0.092800700934081
571 0.0931647842674143
572 0.0929370704757477
573 0.0925684657632477
574 0.0902154765965811
575 0.0891259693465811
576 0.087662018621581
577 0.087124518621581
578 0.0866420186215812
579 0.0860832686215811
580 0.0856595186215812
581 0.0852278813450001
582 0.0845459042616666
583 0.0848669675225001
584 0.0855828008558333
585 0.0863061341891668
586 0.0880769675224999
587 0.0894603008558332
588 0.0907269675224999
589 0.0918503008558332
590 0.0935294675224999
591 0.0951253008558333
592 0.0953294675224998
593 0.0956419675225
594 0.0953390508558332
595 0.0953790091891666
596 0.0951986758558333
597 0.0949924258558333
598 0.0948600508558332
599 0.0929805925224999
600 0.0917221425225
601 0.0909925591891666
602 0.0907938091891667
603 0.0905701425225001
604 0.0908301841891668
605 0.0911153091891667
606 0.0918248925224999
607 0.0922123925224999
608 0.0918218091891667
609 0.0920507846983333
610 0.0923927055316667
611 0.093497288865
612 0.0948931221983332
613 0.0959609161191667
614 0.0949382911191666
615 0.0937699994525
616 0.0927290036191667
617 0.0916335377858332
618 0.0884581261191666
619 0.0871285844524999
620 0.0857412078274999
621 0.0854259578275001
622 0.0849678328274998
623 0.0844772958750001
624 0.0843704625416666
625 0.0844842250416665
626 0.0854929512916666
627 0.0872002012916666
628 0.0878864864166666
629 0.0884380315958333
630 0.0889265194470833
631 0.0901545365304166
632 0.0910459115304165
633 0.0917737031970833
634 0.0920256490304167
635 0.0922835365304167
636 0.0925291299054167
637 0.0912837215720833
638 0.09123538823875
639 0.0913178924054168
640 0.0916330174054164
641 0.0930413507387499
642 0.0944080174054167
643 0.0951530465720833
644 0.0960466840720834
645 0.0975905299054166
646 0.09779792573875
647 0.0978544986554167
648 0.0975586653220833
649 0.09796408198875
650 0.0989344361554167
651 0.0986913944887499
652 0.0978108111554165
653 0.0966686578220833
654 0.0972270765720834
655 0.0982275161970831
656 0.0980492402012499
657 0.097625338986375
658 0.0967924847822083
659 0.095862940198875
660 0.0950664847822082
661 0.0931262472822084
662 0.0922356947822084
663 0.0914054031155416
664 0.0915047685322082
665 0.0924539351988749
666 0.0938747685322084
667 0.0926025768655415
668 0.0927219438238751
669 0.0926922246572083
670 0.0926704113530415
671 0.0928677687488749
672 0.0935588108322082
673 0.0944171441655416
674 0.093968712835125
675 0.0937062128351249
676 0.0933657542854166
677 0.0921538220770833
678 0.0909529543108332
679 0.0898679196191665
680 0.0890836428587499
681 0.0876476860160416
682 0.0867885193493748
683 0.0860531026827084
684 0.0850810193493748
685 0.0840553403317709
686 0.0826360035292706
687 0.0810382365156875
688 0.0792434656823541
689 0.0784172156823543
690 0.0786822573490207
691 0.0777395677656876
692 0.0774114118240207
693 0.0771870717982167
694 0.0762827355373832
695 0.0755199064155113
696 0.0745686754387509
697 0.074798215178951
698 0.0751334846387749
699 0.0754085381680907
700 0.0760342997668556
701 0.0771241480654974
702 0.0754563321769142
703 0.0741717543176006
704 0.0749233698301007
705 0.0754260582884342
706 0.0767849332884342
707 0.0774487164322257
708 0.0789654664322257
709 0.0811191330988925
710 0.0836857997655591
711 0.0861441330988925
712 0.0872066330988923
713 0.0881857997655592
714 0.0889503830988925
715 0.0899128830988922
716 0.0904976747655591
717 0.0921646330988923
718 0.0926604955988924
719 0.0931230717587688
720 0.0929080442135065
721 0.0925212804635066
722 0.0921468429635066
723 0.0922281700510064
724 0.0921447950510064
725 0.0932406450510065
726 0.0930315399355898
727 0.0938909171147565
728 0.0936312921147567
729 0.0932365150314233
730 0.0929211261147566
731 0.0905200622230899
732 0.0902707663897565
733 0.0912058663897566
734 0.0912405897772566
735 0.0907493397772566
736 0.0911764231105898
737 0.0893735109095189
738 0.0880297875761857
739 0.0861143917428523
740 0.0842832981815858
741 0.0824008915149189
742 0.0824218172822524
743 0.0839251344969584
744 0.0855644294780041
745 0.0872804003113375
746 0.0889805586446708
747 0.0880245586446707
748 0.086590261978004
749 0.0866397953113373
750 0.0842796957497958
751 0.0829212185715875
752 0.0827926369049207
753 0.0827180635715876
754 0.0825888610715875
755 0.0830339413345041
756 0.084687454923254
757 0.0849968299232541
758 0.0855214132565876
759 0.0849464132565872
760 0.0847384974361416
761 0.0833050138111415
762 0.0832914195923899
763 0.0833137683423902
764 0.0834055813862358
765 0.0827289782517485
766 0.0827554700850818
767 0.0843997013350816
768 0.0846525072455026
769 0.0865625072455025
770 0.0884516326621692
771 0.0889313539746691
772 0.090622034141336
773 0.0909105682728413
774 0.0927214016061745
775 0.093158484939508
776 0.093423484939508
777 0.0937079016061747
778 0.093803009939508
779 0.0942963432728413
780 0.0943284266061746
781 0.0951489582728413
782 0.0952746666061745
783 0.0952789041061747
784 0.0951048866228412
785 0.0937676896010593
786 0.0932755205627067
787 0.0929975172293734
788 0.0930617577504248
789 0.0916729547149132
790 0.0910570831649131
791 0.0908003981495382
792 0.0910540562457031
793 0.0908153305498698
794 0.0921933876152862
795 0.0936001959486197
796 0.0935482376152864
797 0.0919590860845823
798 0.0921195027512488
799 0.0923299194179155
800 0.0922376978512489
801 0.0908531626429154
802 0.0902147914856244
803 0.0895406248189576
804 0.0890528706939576
805 0.0890766244439577
806 0.0890341911106244
807 0.089262482023775
808 0.0897268570237748
809 0.0898857945237749
810 0.0900633466071082
811 0.0901186018154416
812 0.0907269351487748
813 0.0922311018154415
814 0.092385268482108
815 0.0915668684821083
816 0.0893699934821083
817 0.0896751023362747
818 0.0901800590029413
819 0.0896784865550249
820 0.0896026013883583
821 0.0895251378716915
822 0.0901299378716917
823 0.090974904538358
824 0.0908664091216913
825 0.0907103424550247
826 0.0901494525129196
827 0.0897552502629194
828 0.0897123142886903
829 0.089617060740763
830 0.0898552716549297
831 0.0911047153295781
832 0.0909239690069297
833 0.0905147190069298
834 0.0910688856735965
835 0.0913938856735964
836 0.0921324690069298
837 0.0921442762442588
838 0.0935067762442588
839 0.0931514012442588
840 0.0907061762442588
841 0.0898831931842589
842 0.0894456931842588
843 0.0907215615175921
844 0.0906257281842591
845 0.0902782281842589
846 0.0905865615175924
847 0.0903211865175921
848 0.0903250615175923
849 0.0915428323509256
850 0.0917136656842589
851 0.0929884990175922
852 0.0942891656842588
853 0.0951337490175922
854 0.0960233740175924
855 0.0971150406842589
856 0.0981452490175924
857 0.0991535823509256
858 0.100078582350925
859 0.0996598428196757
860 0.0994742844863424
861 0.0999340348363423
862 0.100400701503009
863 0.100164034836342
864 0.100583714419676
865 0.100311297753009
866 0.0987433546461501
867 0.0993489040361503
868 0.0990641332028167
869 0.0987615575
870 0.0982977537499999
871 0.0979269893749998
872 0.0978811143749999
873 0.0975977810416665
874 0.097003614375
875 0.0970827810416666
876 0.0980952810416666
877 0.098997339375
878 0.0982955643750001
879 0.096408439375
880 0.0959105227083334
881 0.096114554375
882 0.0968603877083335
883 0.0965478877083334
884 0.0948156793749999
885 0.0930195793749999
886 0.0937630627083333
887 0.0931873960416668
888 0.0916984793749998
889 0.0917919793749998
890 0.093154479375
891 0.0932515210416667
892 0.0935056460416667
893 0.0925972710416666
894 0.0899396418749999
895 0.0893197252083333
896 0.0899751418749999
897 0.090798891875
898 0.0905392002083333
899 0.0905506168749999
900 0.088041341875
901 0.0884255085416665
902 0.0900088418749999
903 0.0906834252083333
904 0.090787591875
905 0.090338341875
906 0.0903059252083331
907 0.0881485502083333
908 0.0876200085416667
909 0.0878948835416667
910 0.086821966875
911 0.0859891041666666
912 0.0877807708333334
913 0.0882182708333333
914 0.0897316041666667
915 0.0911691041666666
916 0.0925607708333334
917 0.0925229525000001
918 0.0925792925
919 0.094021905
920 0.0944760716666665
921 0.0934012799999999
922 0.0918271133333334
923 0.0917871133333332
924 0.0916537633333333
925 0.0911842941666665
926 0.0915736691666666
927 0.0919142941666666
928 0.0922680441666668
929 0.0928482941666665
930 0.0940378774999999
931 0.0941308358333333
932 0.0956350024999999
933 0.0957433358333333
934 0.0961603274999999
935 0.0961655170833334
936 0.0960452027083333
937 0.096448119375
938 0.0962777546041667
939 0.0961263796041666
940 0.0972805462708332
941 0.0971237421041666
942 0.0983324921041666
943 0.0990199921041667
944 0.0987166587708332
945 0.0984833254375
946 0.0980169504374999
947 0.0975561254375001
948 0.0983502921041666
949 0.0989977921041664
950 0.0979436254374999
951 0.0982540421041664
952 0.0990871761041666
953 0.0998100609375001
954 0.100605894270833
955 0.1001440596875
956 0.0999298930208333
957 0.1009090596875
958 0.100652393020833
959 0.0990048930208334
960 0.0959553096875001
961 0.0947345876041668
962 0.0932173376041667
963 0.0928645717708334
964 0.0924968051041667
965 0.0934813884374999
966 0.0940571176041665
967 0.0942846176041667
968 0.0933566176041666
969 0.0936799509374998
970 0.0945629144604166
971 0.0952310777937498
972 0.0964810777937498
973 0.09593107779375
974 0.0955502444604167
975 0.0956194111270835
976 0.0958277444604168
977 0.0957985777937498
978 0.0957777444604164
979 0.0957127444604166
980 0.0963002444604169
981 0.0936256611270831
982 0.0930994527937501
983 0.0941411194604166
984 0.0955161194604166
985 0.0954577861270833
986 0.09518515154375
987 0.0950101515437499
988 0.0937834848770831
989 0.0935936942104166
990 0.0948536443770833
991 0.0944686443770834
992 0.0943378956270834
993 0.0943503956270834
994 0.0942477289604164
995 0.0944602289604165
996 0.0941587122937499
997 0.0952003789604167
998 0.0948503789604166
999 0.0944098106270833
1000 0.0937755868770832
1001 0.0930503368770833
1002 0.0939440868770833
1003 0.0935074427104164
1004 0.0933793702104165
1005 0.0946302035437497
1006 0.0949271202104167
1007 0.0931280685833333
1008 0.09319873275
1009 0.0919883694166667
1010 0.0922050360833333
1011 0.09174920275
1012 0.0928217027499999
1013 0.0927352860833331
1014 0.0926361194166667
1015 0.0923378944166665
1016 0.0937628944166666
1017 0.0949799777500001
1018 0.0950695610833334
1019 0.0964178944166665
1020 0.0966553944166666
1021 0.0974095610833334
1022 0.0981561860833333
1023 0.0976407081666666
1024 0.0954040415000001
1025 0.0947540414999999
1026 0.0944180415000002
1027 0.0956680415000001
1028 0.0962635415
1029 0.0960704248333332
1030 0.0963912689999998
1031 0.0965233523333332
1032 0.0964529356666667
1033 0.095928769
1034 0.0956655406666668
1035 0.0955892917500001
1036 0.0960774167499998
1037 0.0967315834166667
1038 0.0965766459166666
1039 0.09770997925
1040 0.09756872925
1041 0.0981145434166666
1042 0.097853133
1043 0.0977085496666666
1044 0.0972484246666666
1045 0.098219258
1046 0.0977178288333332
1047 0.0986228873333332
1048 0.0994733315
1049 0.0991295815000001
1050 0.0984266648333334
1051 0.0983591648333333
1052 0.0989429148333333
1053 0.0999964981666667
1054 0.101019414833333
1055 0.101977748166666
1056 0.102852748166667
1057 0.103644414833333
1058 0.1028198315
1059 0.103412748166667
1060 0.1029273315
1061 0.1024498315
1062 0.101334914833334
1063 0.101755748166667
1064 0.102209914833333
1065 0.1029403315
1066 0.1023488315
1067 0.103102998166667
1068 0.1038113315
1069 0.103169664833333
1070 0.1038125815
1071 0.1030525815
1072 0.102435914833333
1073 0.101582998166666
1074 0.102183843166667
1075 0.101439722916666
1076 0.100579722916667
1077 0.10116305625
1078 0.0999801812500001
1079 0.0990174562499999
1080 0.0993420395833334
1081 0.09828548125
1082 0.0974074541666669
1083 0.0969317458333332
1084 0.0974509541666666
1085 0.0967541208333333
1086 0.0956393250000001
1087 0.0960976583333333
1088 0.0957403149999999
1089 0.0956090649999999
1090 0.0951146591666666
1091 0.0945508258333333
1092 0.0956002008333333
1093 0.0956037008333332
1094 0.0951623758333333
1095 0.0949086258333334
1096 0.0945210424999999
1097 0.0945335425
1098 0.0922302508333334
1099 0.0919060841666666
1100 0.0919580050000001
1101 0.0918322675
1102 0.0914610175
1103 0.0918781008333334
1104 0.0914181008333332
1105 0.0918847675000001
1106 0.0925847675
1107 0.0933556008333334
1108 0.0949806008333332
1109 0.0952514341666665
1110 0.0953118508333334
1111 0.0967701841666667
1112 0.0981451841666667
1113 0.0981306008333332
1114 0.0981889341666665
1115 0.0993972675
1116 0.1005563925
1117 0.101677095
1118 0.102693761666666
1119 0.103652095
1120 0.102899295833333
1121 0.102229645833333
1122 0.10147
1123 0.1022407625
1124 0.102674287916667
1125 0.102415954583333
1126 0.10327012125
1127 0.103185089166667
1128 0.10197865125
1129 0.101040227208333
1130 0.0999777198041667
1131 0.0992983448041665
1132 0.0969713976470833
1133 0.0953328601470832
1134 0.0954367284804166
1135 0.0947386153137498
1136 0.0940852623304166
1137 0.0937083157470833
1138 0.0939247782470833
1139 0.0936747578304168
1140 0.0936122578304166
1141 0.0929664244970831
1142 0.0921872578304168
1143 0.09102184116375
1144 0.0912857994970833
1145 0.0912078619970835
1146 0.0905016119970833
1147 0.0905224453304166
1148 0.0904120286637499
1149 0.0917036953304167
1150 0.09295577866375
1151 0.0942057786637498
1152 0.0941474453304166
1153 0.0954557786637501
1154 0.0954078011637499
1155 0.0955119678304167
1156 0.0954713844970833
1157 0.0954026344970834
1158 0.0948839928304166
1159 0.0947994094970833
1160 0.09368874116375
1161 0.0948131994970834
1162 0.0932841293304167
1163 0.0934168376637499
1164 0.0944487126637499
1165 0.0941191293304166
1166 0.0940051084970832
1167 0.0937536647470834
1168 0.0949484418304166
1169 0.0960680251637499
1170 0.0957805251637501
1171 0.0967805251637499
1172 0.0977027208499999
1173 0.0973723375166666
1174 0.09701817085
1175 0.0964535875166667
1176 0.0963498531749998
1177 0.0966040198416667
1178 0.0958119365083333
1179 0.0939242027583334
1180 0.0931598694249999
1181 0.0927463527583332
1182 0.0938242694249999
1183 0.0937371860916667
1184 0.0936117277583333
1185 0.0939345667166667
1186 0.0934458167166667
1187 0.0936262333833333
1188 0.0945343792166666
1189 0.0958260458833333
1190 0.0957260458833334
1191 0.0956593792166666
1192 0.0952800042166666
1193 0.0952640458833331
1194 0.0965140458833332
1195 0.09768071255
1196 0.0987640458833334
1197 0.0997640458833333
1198 0.10066583755
1199 0.100890670883333
1200 0.0999306708833334
1201 0.0998710042166666
1202 0.0987702172999999
1203 0.0980089673
1204 0.0987964672999999
1205 0.0982756339666667
1206 0.0991423006333333
1207 0.0990381339666666
1208 0.0990214672999999
1209 0.0986178422999999
1210 0.0981149256333332
1211 0.0988120089666665
1212 0.0998911756333333
1213 0.101019857708333
1214 0.101382357708333
1215 0.100640911875
1216 0.100453642291667
1217 0.100683225625
1218 0.101470725625
1219 0.100983225625
1220 0.101348415208333
1221 0.101142586041667
1222 0.100354523541667
1223 0.099724319375
1224 0.0998294658333333
1225 0.0993859658333334
1226 0.100155174166667
1227 0.10085302
1228 0.100711353333333
1229 0.100104311666667
1230 0.101133478333333
1231 0.100755811666667
1232 0.0994749783333333
1233 0.0983447950000002
1234 0.0983710450000002
1235 0.0980957950000001
1236 0.0987474616666667
1237 0.0992337116666666
1238 0.0998957949999999
1239 0.100583711666667
1240 0.101327461666667
1241 0.101536461666667
1242 0.0990983200000001
1243 0.0986108199999999
1244 0.0980295699999999
1245 0.0976022783333333
1246 0.0975439449999999
1247 0.09704282
1248 0.0979954450000001
1249 0.0989475283333332
1250 0.0998021116666666
1251 0.0994562783333334
1252 0.0991021116666666
1253 0.100010445
1254 0.099441695
1255 0.100237528333333
1256 0.10100236875
1257 0.100460075
1258 0.0999667958333333
1259 0.0992959416666667
1260 0.100141775
1261 0.0994876083333335
1262 0.100207392916667
1263 0.0995538054166666
1264 0.0977545970833334
1265 0.0971306804166666
1266 0.0966545554166665
1267 0.0963695554166668
1268 0.0955089470833334
1269 0.09473586375
1270 0.0941543862500001
1271 0.0949503862499999
1272 0.09585038625
1273 0.0931719862500001
1274 0.0929828195833333
1275 0.0940705695833333
1276 0.0949594445833333
1277 0.0959677779166668
1278 0.0969161112499999
1279 0.0978036112500001
1280 0.0986536112499999
1281 0.09912437375
1282 0.0973109291666667
1283 0.0957392625
1284 0.0939347625000001
1285 0.0922306791666665
1286 0.0906271999999999
1287 0.0895772
1288 0.0884313666666666
1289 0.0870699500000001
1290 0.0865928666666665
1291 0.0858782833333331
1292 0.0847164770833334
1293 0.0835361687499999
1294 0.0822885545833333
1295 0.0813508462499999
1296 0.0800127212499999
1297 0.0787288670833334
1298 0.0787406039708333
1299 0.0789024623041666
1300 0.0780790231374999
1301 0.0768731666958333
1302 0.0773361916958334
1303 0.0753817500291666
1304 0.0757486969458334
1305 0.0740477874708334
1306 0.0739477724637501
1307 0.07382480371375
1308 0.0747074391304167
1309 0.0757411166304166
1310 0.0741345593804167
1311 0.0748144136554167
1312 0.0746060657495832
1313 0.0769977324162502
1314 0.0773335657495833
1315 0.0757877684590001
1316 0.0758807303966084
1317 0.0762742381049418
1318 0.0765285126674417
1319 0.0770466662091084
1320 0.0766008781438166
1321 0.0768157826709108
1322 0.0775300791100775
1323 0.0785189435267439
1324 0.0783421633017443
1325 0.0791704133017441
1326 0.0810081633017442
1327 0.0829102466350775
1328 0.0827069644459107
1329 0.0840070646314941
1330 0.0864653979648274
1331 0.0887987312981607
1332 0.0897528979648273
1333 0.0914899575481608
1334 0.0922649575481608
1335 0.0916482908814942
1336 0.0924482908814942
1337 0.0940072825481608
1338 0.0934709392148274
1339 0.0930952308814941
1340 0.0930009175376733
1341 0.0925835988293401
1342 0.0917942279960066
1343 0.0911257500376732
1344 0.0897215875376732
1345 0.0889340114699579
1346 0.088191310219958
1347 0.088536900219958
1348 0.0880924668866245
1349 0.0874042427199579
1350 0.0867139677199577
1351 0.0859170574241246
1352 0.086936662007458
1353 0.0862206959778746
1354 0.0871584672278746
1355 0.0868796424403746
1356 0.0880380081070412
1357 0.0896088414403747
1358 0.0912209487320413
1359 0.0907709487320413
1360 0.0896524771716246
1361 0.0888059563783388
1362 0.0880374563783388
1363 0.0889972998366719
1364 0.0896985594200055
1365 0.0896478877533387
1366 0.0884788884115671
1367 0.0875326891411506
1368 0.0867959325969839
1369 0.0859161080805672
1370 0.0848107277055672
1371 0.0843029177055671
1372 0.0837703072889003
1373 0.0833248677055672
1374 0.0827589535389007
1375 0.0819429935389006
1376 0.0819704372889005
1377 0.0817829101923129
1378 0.0818915545673131
1379 0.0825164295673131
1380 0.0819468933798131
1381 0.0832714767131465
1382 0.0846659306423131
1383 0.0848577705589797
1384 0.085171523792313
1385 0.0862952737923131
1386 0.0854723987923129
1387 0.0837837833756464
1388 0.082446916453136
1389 0.0823236941418859
1390 0.0819511687175229
1391 0.0808492753071062
1392 0.081965698498773
1393 0.0829636151654396
1394 0.0850090568321062
1395 0.0869950984987728
1396 0.088843029748773
1397 0.0893817189029396
1398 0.0893448316154396
1399 0.0906896411175647
1400 0.0902591383528969
1401 0.0896215505824801
1402 0.0882828304143595
1403 0.086780488780026
1404 0.0856056429466927
1405 0.0854964346133594
1406 0.0856140708633594
1407 0.0854108702098176
1408 0.0849498650715482
1409 0.083610730342798
1410 0.0843096151535482
1411 0.0844317823618815
1412 0.0849457317368816
1413 0.0851822991928397
1414 0.0856239658595064
1415 0.086336170026173
1416 0.0862375908595064
1417 0.0870442575261731
1418 0.0891400908595065
1419 0.0893176116928398
1420 0.0883093225261731
1421 0.0900484891928399
1422 0.0920901558595065
1423 0.0923122391928397
1424 0.0926210516928396
1425 0.0929659683595063
1426 0.0928828433595065
1427 0.0924325225261728
1428 0.0917387242886731
1429 0.090508404153873
1430 0.0911707732872064
1431 0.0912004357163732
1432 0.091715290028873
1433 0.091727790028873
1434 0.0897307066955398
1435 0.0910140400288731
1436 0.0928410921122061
1437 0.0932137229893313
1438 0.0917791509401858
1439 0.0882433823862316
1440 0.0880245110390714
1441 0.0879069964974466
1442 0.0883952692951879
1443 0.0891821325077129
1444 0.0900002687577131
1445 0.0894353766743798
1446 0.0903816156758381
1447 0.0905525763797673
1448 0.0921279930464338
1449 0.0923428322131006
1450 0.0922005519089339
1451 0.0934608348256006
1452 0.0947175563256005
1453 0.0924739857293269
1454 0.0917018832310592
1455 0.0922409205254386
1456 0.0915391299871907
1457 0.0913699530845441
1458 0.0912736374274608
1459 0.0912395311774605
1460 0.0916504895107941
1461 0.0921791145107939
1462 0.0928518266191273
1463 0.0930649311632941
1464 0.0940754480382939
1465 0.0928959851424607
1466 0.092880568475794
1467 0.092959360947877
1468 0.0925959909910022
1469 0.0910510209870857
1470 0.0909613258225022
1471 0.0910006521978257
1472 0.0915992231440008
1473 0.0930246212886054
1474 0.0946496212886053
1475 0.0954410369316741
1476 0.0966407167097157
1477 0.0977762498624422
1478 0.0966256477791085
1479 0.097243106112442
1480 0.0981014394457752
1481 0.0976014394457752
1482 0.097134664737442
1483 0.0960721230707751
1484 0.0926064093499419
1485 0.0907622426832753
1486 0.0911497426832751
1487 0.0900147426832753
1488 0.0890431318624419
1489 0.0861661561332752
1490 0.0862032394666087
1491 0.0861195181020252
1492 0.0871903514353587
1493 0.0874718044248541
1494 0.0884897761612664
1495 0.0900804170141832
1496 0.0913777940975166
1497 0.0926648774308499
1498 0.0918982107641834
1499 0.0924175857641832
1500 0.0931842524308498
1501 0.0939842524308498
1502 0.0939780024308499
1503 0.0928242524308498
1504 0.0903715440975166
1505 0.0903261274308499
1506 0.0918137599356416
1507 0.0896668120606415
1508 0.0888085325930846
1509 0.0883301330611683
1510 0.0879836693783927
1511 0.0874712328168568
1512 0.0864339203168567
1513 0.0856172877458982
1514 0.08574104209375
1515 0.0863574154270831
1516 0.0884324154270834
1517 0.08897296734375
1518 0.0893646340104166
1519 0.0894558840104167
1520 0.0889738131770833
1521 0.0882022269104167
1522 0.08836375578375
1523 0.0872636899210834
1524 0.0867919648085833
1525 0.0866503395794166
1526 0.0869545062460833
1527 0.0873102033294166
1528 0.0877065867785833
1529 0.08694312844525
1530 0.0868418784452499
1531 0.0868129960806666
1532 0.0864813085806667
1533 0.0874325585806666
1534 0.0861231419139999
1535 0.0855213085806668
1536 0.0844166002473332
1537 0.0826954335806666
1538 0.0805730377473333
1539 0.080036541914
1540 0.0787567356639999
1541 0.0790289439973333
1542 0.0792305689973334
1543 0.0800401523306669
1544 0.0793211939973333
1545 0.0791166106639999
1546 0.0787020273306667
1547 0.079685360664
1548 0.0784078189973331
1549 0.0774164023306665
1550 0.0763801731639998
1551 0.0768680898306667
1552 0.0769808996223332
1553 0.0772589404556666
1554 0.077612798789
1555 0.0785169654556667
1556 0.0780507154556667
1557 0.077642798789
1558 0.0771079654556667
1559 0.0778192154556666
1560 0.0774646321223335
1561 0.0784212987889999
1562 0.0792954654556667
1563 0.0787313030449999
1564 0.0792640280449999
1565 0.0800744493158334
1566 0.0808033230658333
1567 0.0809789027083333
1568 0.0825714485416665
1569 0.0825083943749999
1570 0.081075781875
1571 0.0821361218124999
1572 0.0817976683958332
1573 0.0828865125624998
1574 0.0829366546458332
1575 0.0830470054791665
1576 0.0814188363541667
1577 0.0820060363541668
1578 0.0825280613541667
1579 0.0844870821874999
1580 0.0864687926041666
1581 0.0865950151041665
1582 0.0850360134375001
1583 0.0836109842708334
1584 0.0820835801041666
1585 0.0818859176041667
1586 0.0812078180208332
1587 0.0813141096875001
1588 0.0824766096874998
1589 0.0846620263541666
1590 0.0854416305208334
1591 0.0874832971874999
1592 0.0886106305208333
1593 0.0889638096875
1594 0.0888447374374999
1595 0.0888339295958335
1596 0.0900684260895832
1597 0.0898287528395834
1598 0.0897858290895833
1599 0.0900966624229167
1600 0.09060499575625
1601 0.0906281624229166
1602 0.0918767621770833
1603 0.0922377155104167
1604 0.09232104884375
1605 0.0923477696770832
1606 0.0923617405104166
1607 0.0928696571770833
1608 0.0932863238437499
1609 0.0938889321770834
1610 0.0940698071770834
1611 0.0923110946770833
1612 0.0921946648020833
1613 0.0938613314687499
1614 0.09536133146875
1615 0.0967622435520834
1616 0.0958060139270833
1617 0.0962029472604166
1618 0.0961791555937498
1619 0.09608488184375
1620 0.0960802716770833
1621 0.0960123550104167
1622 0.0969706883437501
1623 0.0968853133437498
1624 0.0961328700595835
1625 0.0964921947089582
1626 0.097275447800625
1627 0.0981625311339583
1628 0.0978162811339583
1629 0.0972804744427083
1630 0.0967407214427082
1631 0.0952569128093751
1632 0.0966775347510416
1633 0.0967025347510416
1634 0.0976775347510416
1635 0.0986650347510416
1636 0.0997900347510415
1637 0.0995608680843751
1638 0.0991786597510416
1639 0.100133243084375
1640 0.101066993084375
1641 0.100107159751042
1642 0.0992540764177082
1643 0.0997757014177084
1644 0.100469041763542
1645 0.098629090864375
1646 0.0990100816626459
1647 0.0999267483293125
1648 0.100814248329313
1649 0.100216302866812
1650 0.0999371362001458
1651 0.100828807033479
1652 0.101703807033479
1653 0.101187140366812
1654 0.101937140366812
1655 0.101337140366812
1656 0.100797712991813
1657 0.100190102325146
1658 0.0996067689918125
1659 0.0990709356584792
1660 0.0985401023251458
1661 0.0994137785343124
1662 0.100247111867646
1663 0.0997637785343124
1664 0.0990446311985207
1665 0.0999208395318543
1666 0.100758339531854
1667 0.0997632103651875
1668 0.0987271277331041
1669 0.0975547262848541
1670 0.0978370278646812
1671 0.0968795028313479
1672 0.0973515861646812
1673 0.0965438749517644
1674 0.0956963749517645
1675 0.0963167916184311
1676 0.097332983285098
1677 0.0984255249517645
1678 0.0994880249517646
1679 0.100464274951765
1680 0.100104274951764
1681 0.100316854118431
1682 0.100569641884852
1683 0.100136316468186
1684 0.100369649801519
1685 0.0993097202181853
1686 0.0995456952883106
1687 0.0997356707793188
1688 0.0986555676039681
1689 0.0979930676039682
1690 0.0975826509373015
1691 0.0971678592706346
1692 0.0968824426039681
1693 0.0964522978956347
1694 0.0965939645623014
1695 0.0966922978956347
1696 0.097063131228968
1697 0.0967546312289682
1698 0.0978379645623015
1699 0.0976237978956347
1700 0.0972696312289683
1701 0.0983529645623015
1702 0.0979294645623017
1703 0.0975684020623013
1704 0.0972722770623016
1705 0.098074839274343
1706 0.0988385892743431
1707 0.0984844226076764
1708 0.0980741726076764
1709 0.0975123142743431
1710 0.0962435601076764
1711 0.0951599601076765
1712 0.0943980080243433
1713 0.0945065663576763
1714 0.0938679830243431
1715 0.0950096496910097
1716 0.0952888163576764
1717 0.0949496496910098
1718 0.0948748972401107
1719 0.0946781760167528
1720 0.094449218475086
1721 0.0938034559750861
1722 0.0936676226417525
1723 0.0932832059750859
1724 0.0929876460742176
1725 0.0924540239986761
1726 0.0927325448320092
1727 0.0932950448320093
1728 0.0923728969153426
1729 0.0924353969153427
1730 0.0936853969153427
1731 0.0948939385820093
1732 0.0946106052486758
1733 0.0957147719153426
1734 0.0955481052486759
1735 0.0965481052486761
1736 0.0969840635820094
1737 0.0969997364698801
1738 0.0959213627990467
1739 0.0949763211323801
1740 0.0924091086323801
1741 0.0933122583872902
1742 0.092555015431621
1743 0.0917413070982876
1744 0.0908775893998676
1745 0.0914314656498675
1746 0.0907549864832009
1747 0.0882165052332008
1748 0.0891373385665342
1749 0.087847267733201
1750 0.0885222677332008
1751 0.0887310343998675
1752 0.0881731323165342
1753 0.0880960489832009
1754 0.0882554239832009
1755 0.0874456323165342
1756 0.0876708406498676
1757 0.0877983614832011
1758 0.089266694816534
1759 0.0898246552332009
1760 0.0904610927332009
1761 0.0923194260665342
1762 0.0939584612748676
1763 0.0940137156498676
1764 0.0940553369207009
1765 0.0943647041915343
1766 0.0932367195436175
1767 0.0936479695436175
1768 0.0928021362102842
1769 0.0937750528769511
1770 0.0947370528769509
1771 0.0953453862102843
1772 0.0934558862102843
1773 0.0939479695436174
1774 0.0949416730357885
1775 0.0949975590566219
1776 0.0963265823524549
1777 0.0962682490191219
1778 0.0965545406857884
1779 0.0963990869548524
1780 0.0968500134320004
1781 0.0972119688924169
1782 0.0970585637083332
1783 0.0963604996710415
1784 0.0960791595395833
1785 0.0966499928729166
1786 0.0964416595395833
1787 0.0972762428729167
1788 0.0970347303729167
1789 0.0981972303729166
1790 0.0993159803729168
1791 0.0991159803729166
1792 0.09760056370625
1793 0.0987463970395832
1794 0.0998213970395834
1795 0.0995484803729167
1796 0.0993755637062499
1797 0.09905306370625
1798 0.0986749803729166
1799 0.0997166470395833
1800 0.10063331370625
1801 0.101467772039583
1802 0.0996540220395834
1803 0.0985186053729166
1804 0.09754068870625
1805 0.0976240220395833
1806 0.09742818870625
1807 0.0962594387062499
1808 0.0950253553729166
1809 0.0940570220395834
1810 0.0949028553729167
1811 0.09503318870625
1812 0.0960369387062501
1813 0.09581193870625
1814 0.0955752720395834
1815 0.0946841112270833
1816 0.0933105695604165
1817 0.0919324528937501
1818 0.0913395362270832
1819 0.0908413862270834
1820 0.0903718028937498
1821 0.0902109695604165
1822 0.0900040656020834
1823 0.0902242999999998
1824 0.0907192999999999
1825 0.0912818000000001
1826 0.0921492999999998
1827 0.0923109666666666
1828 0.0916834666666666
1829 0.0915038833333334
1830 0.0911300916666669
1831 0.0905180083333335
1832 0.0908380083333333
1833 0.0918296749999999
1834 0.0924522999999999
1835 0.0930366333333332
1836 0.0906155625
1837 0.0914291041666666
1838 0.0921546875
1839 0.0919580208333332
1840 0.0933055208333333
1841 0.0936513541666667
1842 0.0937996874999999
1843 0.0935301041666665
1844 0.0936092708333333
1845 0.0929632291666667
1846 0.0939873958333332
1847 0.0955340625000001
1848 0.0965749791666667
1849 0.0976107291666667
1850 0.0980119791666668
1851 0.0958369791666667
1852 0.0961398958333333
1853 0.0967993916666665
1854 0.0963566833333334
1855 0.0957853499999999
1856 0.0954544333333335
1857 0.0961845916666666
1858 0.0962073833333332
1859 0.0964540499999998
1860 0.0943143833333333
1861 0.09515227625
1862 0.09607987625
1863 0.0961465429166667
1864 0.0964865429166666
1865 0.0966603762499998
1866 0.0960875095833333
1867 0.0956740929166665
1868 0.09524551875
1869 0.0954621854166665
1870 0.0950381925833331
1871 0.0952052759166668
1872 0.0962406925833332
1873 0.0969705884166666
1874 0.0962896141333333
1875 0.0963104474666667
1876 0.0941562807999999
1877 0.0950283641333332
1878 0.0961214557999999
1879 0.0934690982999999
1880 0.0925231816333334
1881 0.0929165899666666
1882 0.0920808816333332
1883 0.0922162982999999
1884 0.0922967149666666
1885 0.0910213816333332
1886 0.0896280691333333
1887 0.0888665691333332
1888 0.0895082357999999
1889 0.0896582358000001
1890 0.0901311524666666
1891 0.0900943937166665
1892 0.0906414770499999
1893 0.0906170187166667
1894 0.0919712687166666
1895 0.0932917687166666
1896 0.0945834353833334
1897 0.0957567687166666
1898 0.0955884353833331
1899 0.0967144049666666
1900 0.0965479716333334
1901 0.0965188049666668
1902 0.0965646383000001
1903 0.0965104716333334
1904 0.0961602216333332
1905 0.0972501591333332
1906 0.0982839507999999
1907 0.0982230341333333
1908 0.0977177916333331
1909 0.0977765416333334
1910 0.0964450833000001
1911 0.0940266458
1912 0.0909095499666667
1913 0.0910964707999998
1914 0.0913594329166667
1915 0.0912489583333331
1916 0.0900924166666666
1917 0.0890356249999998
1918 0.0872905958333333
1919 0.0864438825
1920 0.0864918170833334
1921 0.0853173397083332
1922 0.0840181773874999
1923 0.0831829632625
1924 0.0833808799291667
1925 0.0835529840958331
1926 0.0849643382625
1927 0.0860825049291666
1928 0.0865865178458333
1929 0.0868490178458333
1930 0.0879465720124999
1931 0.0893799053458334
1932 0.0898424474470833
1933 0.0881308286970833
1934 0.0893391391137501
1935 0.0896099701554166
1936 0.0900428916137499
1937 0.0904536837595834
1938 0.0908572670929167
1939 0.0926576837595834
1940 0.0931293920929167
1941 0.0936881463030416
1942 0.0939874755176251
1943 0.094348850517625
1944 0.094475188017625
1945 0.0953781046842914
1946 0.0952921055176249
1947 0.0952547392676252
1948 0.0941110851009584
1949 0.0929942234759583
1950 0.0923260568092916
1951 0.0914461477301248
1952 0.0914271477301251
1953 0.0894626525217916
1954 0.0890501525217916
1955 0.0894585318222082
1956 0.0899054997388747
1957 0.0912116664055418
1958 0.0901638631972084
1959 0.0900363631972084
1960 0.0885804162097082
1961 0.0891997074645
1962 0.0899111870521792
1963 0.0902361678572207
1964 0.0901840845238875
1965 0.0911715845238875
1966 0.0908780428572208
1967 0.0906352808168917
1968 0.0902479516923264
1969 0.090020297484472
1970 0.0914282139219722
1971 0.0930115472553054
1972 0.0945282139219721
1973 0.0946042805886388
1974 0.0936200722323887
1975 0.0924513222323886
1976 0.0912879013967639
1977 0.0900690593132011
1978 0.0889246843132011
1979 0.0877077468132013
1980 0.0879410801465345
1981 0.088174413479868
1982 0.0874218305674113
1983 0.086595065146626
1984 0.0861946975312091
1985 0.085967614197876
1986 0.0861721975312093
1987 0.0861170912812094
1988 0.0860777579478759
1989 0.0848610912812094
1990 0.0837483412812093
1991 0.0824629246145425
1992 0.0812202579478761
1993 0.0815496427395427
1994 0.0815027260728758
1995 0.0815403094062093
1996 0.0803787260728759
1997 0.079767476072876
1998 0.0788824760728759
1999 0.0780699760728759
};
%\addlegendentry{zz}
\addplot [semithick, color3]
table {%
0 0.00600000000000001
1 0.00921666666666665
2 0.0149666666666667
3 0.0205499999999998
4 0.0259666666666668
5 0.0312166666666668
6 0.0363
7 0.0399458333333332
8 0.0447375
9 0.0493624999999999
10 0.0538208333333333
11 0.0581124999999999
12 0.0622374999999999
13 0.0661958333333333
14 0.0699874999999999
15 0.0736125
16 0.0770708333333334
17 0.0803624999999999
18 0.0834874999999999
19 0.0864458333333334
20 0.0892375
21 0.0918624999999998
22 0.0932750000000001
23 0.0956083333333333
24 0.0977749999999999
25 0.0959066666666666
26 0.0979066666666666
27 0.0984316666666666
28 0.0967925000000001
29 0.0964065000000002
30 0.0961608166666666
31 0.0945983316666665
32 0.0945983331666665
33 0.0944733333166669
34 0.0942233333316664
35 0.0938483333331668
36 0.0933483333333167
37 0.092806666666665
38 0.0922233333333331
39 0.0916816666666667
40 0.0886775
41 0.0872691666666666
42 0.0872733333333334
43 0.0883983333333334
44 0.0891441666666667
45 0.0901858333333333
46 0.0911858333333331
47 0.0922066666666665
48 0.0932483333333333
49 0.0942899999999999
50 0.0953316666666666
51 0.0963316666666666
52 0.0973316666666667
53 0.0982899999999999
54 0.0992483333333333
55 0.0992733333333332
56 0.0994149999999998
57 0.0995570833333334
58 0.0998083333333334
59 0.100127083333333
60 0.10069375
61 0.10178125
62 0.102739583333333
63 0.10236625
64 0.103324583333333
65 0.102920416666667
66 0.102949583333333
67 0.103795416666667
68 0.10460375
69 0.10499125
70 0.104070416666667
71 0.104962083333333
72 0.10464125
73 0.10416625
74 0.103514583333333
75 0.102766083333333
76 0.101891233333333
77 0.0984162483333333
78 0.0962287498333334
79 0.0953537499833332
80 0.0947079166499998
81 0.0953995833166665
82 0.0947995833166665
83 0.0949645833166667
84 0.0957145833166667
85 0.0951562499833333
86 0.09594791665
87 0.0954312499833334
88 0.0962645833166665
89 0.0970979166499999
90 0.0961354166499999
91 0.0962533333166669
92 0.0931234583166668
93 0.0935609583166667
94 0.0932276249833333
95 0.0942526249833334
96 0.0939647083166667
97 0.09503429165
98 0.0948447083166667
99 0.0945263749833332
100 0.0941528749833332
101 0.0938196916499998
102 0.0934863733166666
103 0.0931697081499999
104 0.0929197083000001
105 0.0927155416483333
106 0.0925072083165001
107 0.0928126249831666
108 0.0932347083164999
109 0.0937013749831668
110 0.0941201249831667
111 0.0928231666498334
112 0.0928398333165
113 0.0940064999831666
114 0.0950481666498332
115 0.0960064999831667
116 0.0968814999831668
117 0.0953314999831665
118 0.0952498333165001
119 0.0948998333331666
120 0.0957706666665001
121 0.0968306666665001
122 0.0965806666664999
123 0.0976639999998333
124 0.0987056666664999
125 0.0997223333331666
126 0.0994556666665
127 0.100472333333167
128 0.1005494166665
129 0.100720249999833
130 0.0977077499998332
131 0.0960035833331665
132 0.0956116249998334
133 0.0952372916665
134 0.0948633749998332
135 0.0945967083331668
136 0.0922923749998333
137 0.0901300399998333
138 0.0881258749831666
139 0.0865008749996665
140 0.0849175416664985
141 0.0833758749998332
142 0.0805675416665
143 0.0791508749998333
144 0.0777746249998332
145 0.0763996249998333
146 0.074999625
147 0.0736662916666666
148 0.0739329583333332
149 0.0741183750000001
150 0.0743517083333333
151 0.0746515833333334
152 0.07499325
153 0.07539325
154 0.0757515833333332
155 0.0760682499999999
156 0.0753390833333333
157 0.0747290833333333
158 0.0742499166666668
159 0.0738290833333334
160 0.0745624166666665
161 0.0753374166666667
162 0.0748207500000001
163 0.0756790833333334
164 0.0753082500000002
165 0.0719986666666668
166 0.0738570000000001
167 0.07445075
168 0.0749615833333334
169 0.0757547499999999
170 0.0765590666666666
171 0.077429915
172 0.0770129998333334
173 0.0779039999833332
174 0.0751158333166665
175 0.0763033333166667
176 0.0773727083166666
177 0.0771268749833333
178 0.0752231249833333
179 0.07601629165
180 0.07676644165
181 0.0774747899833332
182 0.0781581248166667
183 0.0788247916333334
184 0.0794497916483332
185 0.0799914583164998
186 0.07992895831665
187 0.0791872916499983
188 0.0784622916499997
189 0.0766581249833334
190 0.0770706249833332
191 0.0776706249833334
192 0.0782706249833331
193 0.0758039583166666
194 0.0740164583166666
195 0.0746660416499999
196 0.0767702083166667
197 0.0788743749833335
198 0.0796285416499999
199 0.0816452083166667
200 0.08357854165
201 0.0853535416499998
202 0.0870952083166666
203 0.0849418749833334
204 0.0845168749833332
205 0.08632604165
206 0.0869343749833332
207 0.08885104165
208 0.0906843749833333
209 0.0910843749833333
210 0.0915885416499997
211 0.09100460415
212 0.0893821041499999
213 0.0870402979166667
214 0.0857319645833333
215 0.0855944645833332
216 0.0853282145833333
217 0.0847297145833333
218 0.0851277812499999
219 0.0855444629166667
220 0.0859194644166666
221 0.0862944645666666
222 0.0866694645816667
223 0.0870027979164998
224 0.08725279791665
225 0.0866193672916499
226 0.0856652006249833
227 0.0873027006249834
228 0.0888477006249832
229 0.0902597839583166
230 0.0914518256249832
231 0.09264974229165
232 0.0938580756249833
233 0.0950455756249833
234 0.0962622422916499
235 0.0974705756249834
236 0.0973705756249835
237 0.0976122422916649
238 0.0987955756249982
239 0.0999205756249981
240 0.0996122422916649
241 0.0990855756249983
242 0.094616242291665
243 0.094461242291665
244 0.0928408256249983
245 0.0903533256249983
246 0.0915439506249982
247 0.0922493575624982
248 0.0934576908958317
249 0.0938535242291648
250 0.0947160242291649
251 0.0953823158958316
252 0.0961777325624983
253 0.097076899229165
254 0.0967681492291649
255 0.0968223158958317
256 0.0967431492291649
257 0.0953764825624984
258 0.0952764825624983
259 0.0951348158958315
260 0.0933592325624983
261 0.0930925658958317
262 0.0927008992291649
263 0.092225899229165
264 0.0917925658958317
265 0.0904423575624982
266 0.0902427742291649
267 0.0901178158958317
268 0.0900178158958318
269 0.0899594825624983
270 0.0899428158958316
271 0.0899678158958318
272 0.0899928158958315
273 0.0900178158958316
274 0.0900428158958315
275 0.0901094825624983
276 0.0901411492291667
277 0.0902078158958334
278 0.0874394825624999
279 0.0866743158958333
280 0.0851577992291666
281 0.0835994808958332
282 0.0820163157291666
283 0.0819027742125001
284 0.0818315242275001
285 0.0814471249998333
286 0.0794787916664998
287 0.0799954583331666
288 0.0817829583331666
289 0.0809287916664999
290 0.0804312916665
291 0.0822771249998334
292 0.0828021249998332
293 0.0845271249998333
294 0.0862146249998333
295 0.0865187916664998
296 0.0865504583331664
297 0.0869004583331666
298 0.0885671249998334
299 0.0888421249998331
300 0.0889410416665
301 0.0890425416665001
302 0.0890874833331667
303 0.0891458316665
304 0.0892083331664999
305 0.0887458333165
306 0.0888458333315
307 0.0881399999996666
308 0.0880758333331497
309 0.0882591666664985
310 0.0884424999998331
311 0.0886258333331666
312 0.0888091666664999
313 0.0889758333331668
314 0.0874752499998332
315 0.0873002499998332
316 0.0870935833331666
317 0.0871519166664999
318 0.0871685833331666
319 0.0871685833331666
320 0.0871435833331666
321 0.0858102499998333
322 0.0846977499998331
323 0.0845727499998336
324 0.0842602499998333
325 0.0838894166666667
326 0.0836810833333332
327 0.08366025
328 0.0834019166666666
329 0.0834244166666667
330 0.08222025
331 0.0820494166666667
332 0.0819702499999999
333 0.0794619166666666
334 0.0781119166666667
335 0.07983525
336 0.0803769166666667
337 0.0809435833333333
338 0.0814685833333332
339 0.0805460833333332
340 0.0809877499999999
341 0.0827377499999999
342 0.0844044166666666
343 0.0860502499999999
344 0.0876335833333334
345 0.0891477500000001
346 0.0906785833333333
347 0.0921785833333334
348 0.0936369166666666
349 0.0922119166666668
350 0.0921035833333333
351 0.0907291666666666
352 0.0892540000000001
353 0.0878056500000001
354 0.0864516483333334
355 0.0838558315
356 0.0826474998166667
357 0.0813974999816666
358 0.0815641666633333
359 0.0816891666648334
360 0.0822079166648333
361 0.0818495833315001
362 0.0815287499981666
363 0.0811827499981667
364 0.0810103999981667
365 0.0813520816648333
366 0.0813145831648334
367 0.0816479166481668
368 0.0808149999814999
369 0.0799816666481666
370 0.0816649999815
371 0.0819733333148333
372 0.0824208333148334
373 0.0828058333298333
374 0.0837099999965
375 0.0844808333299834
376 0.0843435416633168
377 0.0851593749966501
378 0.0853905416633166
379 0.0851365749966498
380 0.0838859916633167
381 0.0837087416633167
382 0.0845748249966501
383 0.0855789916633167
384 0.0865831583299833
385 0.0876706583299833
386 0.0893539916633166
387 0.0909956583299834
388 0.0923102416633168
389 0.0936039916633166
390 0.0950081583299834
391 0.0963289916633168
392 0.0975248249966501
393 0.0973289916633165
394 0.0974016166633167
395 0.0971807833299833
396 0.0982516166633167
397 0.0976724499983167
398 0.09725828333165
399 0.0980732833316498
400 0.0989816166649834
401 0.100481616664983
402 0.100256616664983
403 0.09964543333165
404 0.100316624998317
405 0.09983370833165
406 0.10062120833165
407 0.100100374998317
408 0.0994607916649833
409 0.09885395833165
410 0.09826660833165
411 0.0976999566649833
412 0.0971416248316499
413 0.0966082916499833
414 0.0960832916649998
415 0.0958584999998334
416 0.0955251666666499
417 0.0950955833333315
418 0.0945539166666666
419 0.0939296333333334
420 0.0924904666666666
421 0.0911210916666666
422 0.0905752583333332
423 0.0887627583333334
424 0.0869360916666667
425 0.0851792583333333
426 0.083471075
427 0.0818440066666667
428 0.0803127581666666
429 0.0788252583166664
430 0.0760710916649998
431 0.0746046041664999
432 0.0748817054165
433 0.0760633720831667
434 0.0760371220831666
435 0.0762187887498335
436 0.0765702887498333
437 0.0769454387498333
438 0.0773237870831667
439 0.0777404552498332
440 0.0770321219165001
441 0.0788776385831667
442 0.0806836969164999
443 0.0824378635831666
444 0.0841503635831666
445 0.0858211969164999
446 0.0869598677498333
447 0.0885890344165
448 0.0888682010831666
449 0.0904557010831665
450 0.0920015344164998
451 0.0921973677498332
452 0.0936307010831666
453 0.0929307010831667
454 0.0935432010831666
455 0.0941557010831667
456 0.0945443260831667
457 0.0947139094165
458 0.0950180760831665
459 0.0948655760831666
460 0.0945889094164999
461 0.0935112427498332
462 0.0912626427498332
463 0.0892730744164999
464 0.0898855744165
465 0.0904564077498333
466 0.0917314077499832
467 0.0924948581666499
468 0.0925156914999832
469 0.09304235816665
470 0.0931798581666499
471 0.0943773581666499
472 0.0929007860833166
473 0.0927341194166499
474 0.0918928694166499
475 0.0921082860833167
476 0.0933582860833168
477 0.0939028694166499
478 0.0932141194166498
479 0.0935612029166499
480 0.0949362029166498
481 0.09631120291665
482 0.0976445362499833
483 0.0989362029166501
484 0.10018620291665
485 0.101394536249983
486 0.102602869583317
487 0.103769536249983
488 0.104869536249983
489 0.10591120291665
490 0.106827869583317
491 0.105190369583317
492 0.105940369583317
493 0.106607036249983
494 0.10724882791665
495 0.107832161249983
496 0.108332161249983
497 0.108758411249983
498 0.10917507791665
499 0.10942507791665
500 0.10955007791665
501 0.109683411249983
502 0.10983632791665
503 0.10478424625
504 0.10517174625
505 0.1055575
506 0.1059325
507 0.104995
508 0.104414166666667
509 0.103889166666667
510 0.102851666666667
511 0.103101666666667
512 0.103335416666667
513 0.103554875
514 0.103909875
515 0.104252791666667
516 0.103256416666667
517 0.10366225
518 0.104095583333333
519 0.103245583333333
520 0.103745583333333
521 0.104245583333333
522 0.104670583333333
523 0.105170583333333
524 0.104995583333333
525 0.10486225
526 0.104770583333333
527 0.104678916666667
528 0.104373083333333
529 0.103943916666667
530 0.10452725
531 0.102585583333333
532 0.10213975
533 0.100460583333333
534 0.0989355833333332
535 0.0975314166666666
536 0.0961505833333333
537 0.0949145833333334
538 0.0945813999999999
539 0.0939022483333335
540 0.0935297483333333
541 0.0933680816666667
542 0.0934084983333333
543 0.0934216649999999
544 0.0937333316666666
545 0.094074165
546 0.0944066649999999
547 0.0942349983333332
548 0.0953433316666668
549 0.0931215816666667
550 0.0922054566666667
551 0.0916346233333336
552 0.0930096233333334
553 0.0891184983333333
554 0.0860151649999999
555 0.0843556650000001
556 0.0828267983333334
557 0.0817434949999999
558 0.0807434979999999
559 0.0798351649666665
560 0.0790018316633333
561 0.0788059983299999
562 0.0808893316633333
563 0.08158099833
564 0.0821893316633333
565 0.0840226649966667
566 0.0853714149966667
567 0.0854226649966665
568 0.0858518316633334
569 0.0855080816633331
570 0.0844208233299999
571 0.0832036483299999
572 0.08312322333
573 0.0831083724966668
574 0.0832142133299999
575 0.0823151465799999
576 0.08265515983
577 0.0820442598300001
578 0.0811299219883331
579 0.0817789765633332
580 0.0814439090633332
581 0.0820792323966667
582 0.08416256573
583 0.0848958990633333
584 0.0854108990633332
585 0.0859248990633333
586 0.0863833823966665
587 0.0867583973966667
588 0.0859640130633333
589 0.0862257399815001
590 0.0867170303981665
591 0.0880628637314999
592 0.0893795303981667
593 0.0907016137315
594 0.0920531553981666
595 0.0911406553981666
596 0.0928073220648332
597 0.0930781553981668
598 0.0933406553981667
599 0.0947156553981665
600 0.0959364887331666
601 0.0949156553998333
602 0.0938823220664998
603 0.0950781553998336
604 0.0954864902331667
605 0.0968185735665
606 0.0966769068998334
607 0.0964310735664999
608 0.0946371568998333
609 0.0928873218998333
610 0.0904480485498333
611 0.0879876318996666
612 0.0858501318998316
613 0.0838292985664998
614 0.0818288442748333
615 0.0801913442748332
616 0.0791692609414999
617 0.0805979359414999
618 0.0820442388664999
619 0.0835448502081666
620 0.0851115168748334
621 0.0861681835415001
622 0.0871831835414999
623 0.0886665168748334
624 0.0863263502081667
625 0.0873888502081667
626 0.0883680168748333
627 0.0893013502083332
628 0.0897749901249998
629 0.0909316567916666
630 0.0900277401249999
631 0.0903735734583332
632 0.0906441151249999
633 0.0920774484583332
634 0.0930945317916667
635 0.0945945317916667
636 0.095805365125
637 0.0971720317916667
638 0.0984153652749999
639 0.0997195319416666
640 0.0971326152900001
641 0.09808261529
642 0.0979171986233333
643 0.0989588652899999
644 0.09988386529
645 0.100917198623333
646 0.101925531956667
647 0.102875531956667
648 0.103700531956667
649 0.104442198623333
650 0.105135948623333
651 0.105773448623333
652 0.106194416665
653 0.106648583331666
654 0.102109666665
655 0.101122166665
656 0.0992082749983335
657 0.0979332749983333
658 0.0953872749983333
659 0.0946860249983333
660 0.0943110249983332
661 0.0938776916649999
662 0.093402691665
663 0.0929068583316666
664 0.0924445249983332
665 0.0920653583316667
666 0.0917045249983333
667 0.0913128583316666
668 0.0909211916650001
669 0.0904795249983332
670 0.0901226083316665
671 0.0898434416649998
672 0.0896763583316667
673 0.0895488583316667
674 0.0894780249983335
675 0.089419691665
676 0.0882096916649997
677 0.0880263583316665
678 0.0862511916649998
679 0.084476356665
680 0.0825991083166665
681 0.0809532749998334
682 0.079518691666665
683 0.0770520250000001
684 0.0747811916666665
685 0.0726686916666666
686 0.070714525
687 0.0689186916666665
688 0.0672118583333332
689 0.065766025
690 0.0651035249999999
691 0.0643951916666666
692 0.0636868583333332
693 0.0627797999999999
694 0.0621089666666665
695 0.0614631333333333
696 0.0624521916666667
697 0.0612688583333333
698 0.0624088583333332
699 0.0634936916666667
700 0.0645521749999998
701 0.0656105233333333
702 0.0666688581666667
703 0.0664188583166666
704 0.0675188583316666
705 0.0672938583331665
706 0.0674980249998332
707 0.0687896916665002
708 0.0699463583331666
709 0.0710895249998332
710 0.0709230083331666
711 0.0721063566664998
712 0.0719396914998334
713 0.0731713581665
714 0.0746088581664999
715 0.0760796914998334
716 0.0774488581664999
717 0.0789780248331665
718 0.0805071914998333
719 0.081482191499833
720 0.0823488581664999
721 0.0832530248331668
722 0.0849363581665
723 0.0866321914998331
724 0.0879196914999834
725 0.08882635816665
726 0.0907914856666499
727 0.0927749856666499
728 0.09473748566665
729 0.0961791523333166
730 0.0975374856666501
731 0.0993291523333166
732 0.100954152333317
733 0.102480818999983
734 0.10389748566665
735 0.105189152333317
736 0.106376652333317
737 0.10755998566665
738 0.10868498566665
739 0.10968498566665
740 0.11055998566665
741 0.111268318999983
742 0.110539152333317
743 0.11099748566665
744 0.110739152333317
745 0.110493318999983
746 0.105596652333317
747 0.10429248566665
748 0.103359152333317
749 0.10369248566665
750 0.103984152333317
751 0.104234152333317
752 0.104463319149983
753 0.104382485816665
754 0.104416235816665
755 0.104532902483332
756 0.102283735816665
757 0.102525402483332
758 0.101954569149998
759 0.101921235816665
760 0.101983735816665
761 0.102546235816665
762 0.103017069149998
763 0.103491249983332
764 0.103632916649998
765 0.104187083316665
766 0.104645416649998
767 0.105120416649998
768 0.105899583316665
769 0.106662083316665
770 0.106175833316665
771 0.105804999983331
772 0.106513333316665
773 0.107025833316665
774 0.106304999983331
775 0.106888333316665
776 0.107227916649998
777 0.106562499983332
778 0.103370833316665
779 0.101570833316665
780 0.100918749983332
781 0.100183333316665
782 0.0994541666499983
783 0.0986166666499982
784 0.0974999999833316
785 0.0966791666499984
786 0.0959537499833315
787 0.0939204166499984
788 0.0945649999833317
789 0.0942108333333317
790 0.095169166666665
791 0.0947804166666667
792 0.0956554166666665
793 0.0951387499999998
794 0.0959429166666667
795 0.0953845833333332
796 0.0955770833333335
797 0.0964395833333334
798 0.0970879166666665
799 0.0977891666666667
800 0.0988016666666666
801 0.0994354166666667
802 0.10044375
803 0.101414583333333
804 0.102372916666667
805 0.103360416666667
806 0.10431875
807 0.10519375
808 0.10475625
809 0.104435416666666
810 0.104175833333333
811 0.103250833333333
812 0.103450833333333
813 0.104257083333333
814 0.104982083333333
815 0.10433625
816 0.104919583333334
817 0.1054475
818 0.1041225
819 0.104693333333333
820 0.105199583333333
821 0.103085
822 0.1036475
823 0.104126666666666
824 0.1032725
825 0.10372375
826 0.1042
827 0.104694166666667
828 0.105194166666667
829 0.105669166666667
830 0.1057525
831 0.104765
832 0.1047025
833 0.1051775
834 0.1056525
835 0.106133333333334
836 0.10541125
837 0.105740416666667
838 0.1025675
839 0.10302125
840 0.10242125
841 0.100377916666667
842 0.0969004000000001
843 0.094961025
844 0.093186025
845 0.0913406083333332
846 0.090469775
847 0.0896739416666665
848 0.0893031083333333
849 0.0889406083333334
850 0.0886822749999999
851 0.0884989416666667
852 0.0883156083333332
853 0.0881739416666669
854 0.0880181083333333
855 0.0879164416666666
856 0.0878539416666667
857 0.0878331083333334
858 0.0890789416666666
859 0.0902872749999998
860 0.0902581083333334
861 0.090239775
862 0.0902575249999999
863 0.0915075249999998
864 0.0927758583333331
865 0.0927591916666665
866 0.0930466916666666
867 0.0902071083333332
868 0.0902133583333333
869 0.0906821083333333
870 0.0871223583333334
871 0.0854859416666667
872 0.0851113583333334
873 0.0863821916666666
874 0.086403025
875 0.0864221916666668
876 0.086507025
877 0.0866613416666666
878 0.0868967733333332
879 0.0859446914999999
880 0.0862363583166667
881 0.0864530249983333
882 0.0865467916664999
883 0.08666741666665
884 0.0855155833333315
885 0.0857280833333331
886 0.0846030833333332
887 0.0847864166666666
888 0.08361975
889 0.0837614166666666
890 0.0838614166666667
891 0.0826364166666667
892 0.08271975
893 0.0827614166666666
894 0.0828030833333332
895 0.0828589166666666
896 0.0829839166666666
897 0.0825880833333333
898 0.08354225
899 0.0844964166666667
900 0.0855214166666668
901 0.0865589166666666
902 0.0863178333333334
903 0.0873970000000001
904 0.0883928333333333
905 0.0892303333333333
906 0.0907303333333334
907 0.0920869999999998
908 0.0933890833333332
909 0.0946099166666666
910 0.0959213333333332
911 0.0973094166666666
912 0.0987298333333333
913 0.1001465
914 0.101534
915 0.102084
916 0.103334
917 0.104500666666667
918 0.104275666666667
919 0.1053215
920 0.106279833333333
921 0.107113166666667
922 0.107000666666667
923 0.105609
924 0.104233333333333
925 0.104041666666667
926 0.1039
927 0.103816666666667
928 0.103675
929 0.102479166666667
930 0.1027275
931 0.103069166666667
932 0.102094166666667
933 0.101194166666667
934 0.100369166666667
935 0.099665
936 0.0982941666666667
937 0.0978816666666665
938 0.0971983333333333
939 0.0968108333333331
940 0.0964233333333334
941 0.0960358333333333
942 0.095665
943 0.0953566666666666
944 0.0950858333333334
945 0.0961274999999998
946 0.0970858333333332
947 0.0979191666666667
948 0.0987108333333332
949 0.0994608333333334
950 0.0975941666666665
951 0.0942324999999999
952 0.0951491666666666
953 0.0960658333333334
954 0.0943949999999999
955 0.0953533333333333
956 0.09627
957 0.0960991666666666
958 0.0970324999999999
959 0.0979491666666664
960 0.0987408333333334
961 0.0994783333333332
962 0.100215833333333
963 0.1009825
964 0.100999166666667
965 0.1018075
966 0.101290833333333
967 0.101913333333333
968 0.102813333333333
969 0.102350833333333
970 0.1031925
971 0.102650833333333
972 0.103400833333333
973 0.102775833333333
974 0.101974166666667
975 0.1011465
976 0.10037165
977 0.0995966650000001
978 0.0988216665
979 0.0980466666499999
980 0.0967133333316668
981 0.0954966666664999
982 0.0963466666664999
983 0.0972383333331667
984 0.0981716666665
985 0.0990883333331666
986 0.0998799999998333
987 0.1005466666665
988 0.1002341666665
989 0.1007616666665
990 0.1012366666665
991 0.101748333333167
992 0.102414999999833
993 0.1030254166665
994 0.1036254166665
995 0.104208749999833
996 0.1047129166665
997 0.105254583333167
998 0.105796249999833
999 0.1063379166665
1000 0.106808749999833
1001 0.106754583333167
1002 0.1067004166665
1003 0.106642083333167
1004 0.1020116666665
1005 0.101407499999833
1006 0.102090833333167
1007 0.102757499999833
1008 0.1031616666665
1009 0.103582499999833
1010 0.104028333333167
1011 0.104490833333167
1012 0.104603333333167
1013 0.104790833333167
1014 0.1015854166665
1015 0.0997374999998334
1016 0.1001166666665
1017 0.0990854166664998
1018 0.0981637499998335
1019 0.0987095833331667
1020 0.0983012499998334
1021 0.0977887500000001
1022 0.0973554166666666
1023 0.0969220833333335
1024 0.0964887500000001
1025 0.0951666666666667
1026 0.0932916666666664
1027 0.0914681666666667
1028 0.091204
1029 0.0922040000000001
1030 0.0931977499999997
1031 0.0916560833333332
1032 0.0927394166666666
1033 0.0938227499999998
1034 0.0949060833333332
1035 0.0959448333333331
1036 0.0970698333333334
1037 0.0981531666666666
1038 0.0991948333333333
1039 0.100124
1040 0.100957333333333
1041 0.1016365
1042 0.102303166666667
1043 0.102969833333333
1044 0.10243775
1045 0.101996083333333
1046 0.101523166666667
1047 0.0994689999999998
1048 0.0966329583333334
1049 0.095343375
1050 0.0950433749999998
1051 0.0948517083333333
1052 0.0948100416666667
1053 0.094918375
1054 0.0947404583333332
1055 0.0946600416666666
1056 0.0954100416666664
1057 0.0966537916666668
1058 0.097837125
1059 0.0989246250000001
1060 0.0999246249999999
1061 0.100816291666667
1062 0.101457958333333
1063 0.100817958333333
1064 0.101527541666667
1065 0.100927541666667
1066 0.101569208333333
1067 0.100944375
1068 0.100231875
1069 0.098444375
1070 0.0987985416666668
1071 0.0997152083333332
1072 0.100663958333333
1073 0.101622291666667
1074 0.102538958333333
1075 0.103413958333333
1076 0.104247291666667
1077 0.105043125
1078 0.105797291666667
1079 0.106509791666667
1080 0.107180625
1081 0.107763958333333
1082 0.106913958333333
1083 0.105980625
1084 0.104963958333333
1085 0.103838958333333
1086 0.102363958333333
1087 0.0989514583333334
1088 0.0965879166666664
1089 0.0943623333333331
1090 0.0922208166666666
1091 0.0877939833333332
1092 0.0856439833333332
1093 0.0825217333333335
1094 0.0826242333333334
1095 0.0839367333333333
1096 0.0839575666666668
1097 0.0839408999999999
1098 0.0839658999999998
1099 0.0830178166666665
1100 0.0825073999999998
1101 0.0826157333333334
1102 0.0814157333333333
1103 0.0815807333333333
1104 0.0802390666666665
1105 0.0804140666666667
1106 0.0793315666666666
1107 0.0781208166666666
1108 0.0769884916666667
1109 0.0760909916666666
1110 0.0742330750000001
1111 0.0740414083333333
1112 0.074083075
1113 0.0741997416666667
1114 0.0744289083333333
1115 0.0747330749999999
1116 0.0751955750000001
1117 0.0762997416666666
1118 0.0774497416666666
1119 0.0785164083333333
1120 0.0794997416666664
1121 0.0804414083333332
1122 0.0813580749999997
1123 0.0821747416666666
1124 0.082908075
1125 0.0835580749999998
1126 0.0841497416666666
1127 0.084733075
1128 0.0852330749999999
1129 0.0856497416666665
1130 0.0859747583333333
1131 0.0863707583333333
1132 0.0868290916666669
1133 0.0872988416666665
1134 0.0878213416666666
1135 0.0882630083333333
1136 0.0886421749999999
1137 0.0889755083333335
1138 0.0892671749999999
1139 0.0887052583333333
1140 0.0882223416666666
1141 0.0892015083333333
1142 0.0902390083333333
1143 0.0913098416666666
1144 0.0902056750000001
1145 0.0904035916666664
1146 0.0917952583333332
1147 0.093061925
1148 0.0942370833333332
1149 0.0953970833333332
1150 0.0961133333333332
1151 0.0973216666666666
1152 0.0984966666666666
1153 0.0996466666666667
1154 0.0994966666666667
1155 0.10068
1156 0.100374166666667
1157 0.100274166666666
1158 0.1002075
1159 0.1011825
1160 0.102074166666667
1161 0.102924166666667
1162 0.1037325
1163 0.103186666666667
1164 0.100399166666666
1165 0.0988908333333333
1166 0.0975741666666666
1167 0.0984658333333335
1168 0.0993158333333334
1169 0.100124166666667
1170 0.100890833333333
1171 0.101615833333333
1172 0.102299166666667
1173 0.102940833333333
1174 0.103540833333333
1175 0.104099166666667
1176 0.104615833333333
1177 0.105074166666667
1178 0.102953333333333
1179 0.10203625
1180 0.102604583333333
1181 0.103175416666667
1182 0.103717083333333
1183 0.10425875
1184 0.10354625
1185 0.10299625
1186 0.101312916666667
1187 0.101017083333333
1188 0.100825416666667
1189 0.101617083333333
1190 0.10128375
1191 0.100800416666667
1192 0.10035875
1193 0.0998754166666667
1194 0.0993920833333334
1195 0.0988670833333333
1196 0.0983479166666666
1197 0.0963829166666667
1198 0.0951391666666666
1199 0.0931725
1200 0.0925975
1201 0.0920558333333332
1202 0.0915891666666666
1203 0.090961875
1204 0.0906218750000001
1205 0.0906718749999998
1206 0.0896635416666666
1207 0.0900468750000001
1208 0.089121875
1209 0.0907052083333333
1210 0.0909385416666665
1211 0.0924802083333333
1212 0.092671875
1213 0.0941302083333333
1214 0.0928052083333334
1215 0.0927052083333333
1216 0.0912322916666667
1217 0.0911322916666665
1218 0.0910697916666667
1219 0.0910739583333332
1220 0.0910989583333333
1221 0.0910822916666666
1222 0.091065625
1223 0.0910072916666665
1224 0.0909697916666665
1225 0.0886014583333333
1226 0.0887306249999998
1227 0.088893125
1228 0.0890014583333334
1229 0.087665625
1230 0.087690625
1231 0.0876989583333334
1232 0.0877072916666669
1233 0.087715625
1234 0.0877239583333332
1235 0.0877322916666666
1236 0.0876864583333334
1237 0.0876097916666667
1238 0.0875431250000001
1239 0.0860831249999999
1240 0.0846772916666668
1241 0.0820547916666665
1242 0.0808281249999999
1243 0.0796266666666665
1244 0.0772025000000001
1245 0.0748158333333334
1246 0.0728183333333331
1247 0.0710458333333334
1248 0.0704233333333332
1249 0.0698758333333334
1250 0.0693866666666666
1251 0.0701835833333333
1252 0.0709985833333333
1253 0.0717552499999999
1254 0.0713135833333335
1255 0.07076775
1256 0.0676575833333334
1257 0.0657083333333333
1258 0.0653756375000001
1259 0.0650989708333334
1260 0.0648223041666666
1261 0.0645873041666666
1262 0.0643106374999999
1263 0.0639271375
1264 0.0649886375000001
1265 0.0662594708333334
1266 0.0675511375000001
1267 0.0688428041666665
1268 0.0701344708333332
1269 0.0714119708333332
1270 0.0712603041666667
1271 0.0712811374999999
1272 0.0726144708333334
1273 0.0739144708333334
1274 0.0752894708333334
1275 0.0765811375000001
1276 0.0777894708333334
1277 0.0788978041666667
1278 0.0798811374999998
1279 0.0807453041666668
1280 0.0815678041666666
1281 0.0823069708333333
1282 0.0829628041666666
1283 0.0835353041666667
1284 0.0814103041666666
1285 0.0833469708333332
1286 0.0852778041666666
1287 0.0871586375
1288 0.0889561375
1289 0.0880536375000001
1290 0.0898036375
1291 0.0914708874999999
1292 0.0917933875000002
1293 0.0920975541666667
1294 0.0924142208333334
1295 0.0929225541666666
1296 0.0932760541666666
1297 0.0939058458333333
1298 0.0945684166666666
1299 0.0952659166666668
1300 0.0960384166666665
1301 0.0968859166666666
1302 0.0978067500000002
1303 0.09825525
1304 0.0993262499999999
1305 0.10048125
1306 0.101677083333333
1307 0.101429583333333
1308 0.102527916666666
1309 0.10373625
1310 0.104204583333333
1311 0.103417083333333
1312 0.102590416666667
1313 0.101994583333333
1314 0.10144875
1315 0.10119875
1316 0.100907083333333
1317 0.100557083333333
1318 0.100140416666667
1319 0.0996654166666667
1320 0.0987637499999999
1321 0.0978470833333331
1322 0.0973720833333334
1323 0.0956429166666665
1324 0.09527375
1325 0.0946424999999999
1326 0.0921137499999999
1327 0.0903500416666668
1328 0.0890671249999999
1329 0.0895129583333335
1330 0.0905546249999999
1331 0.0905046249999998
1332 0.0906046249999999
1333 0.0908087916666667
1334 0.0905587916666665
1335 0.0903400416666666
1336 0.0908733749999998
1337 0.0913442083333333
1338 0.0912350416666666
1339 0.0911350416666664
1340 0.092468375
1341 0.093353375
1342 0.0947900416666666
1343 0.0962358749999999
1344 0.0976108749999999
1345 0.0989517083333333
1346 0.100285041666667
1347 0.101576708333333
1348 0.102751708333333
1349 0.102955875
1350 0.102736708333333
1351 0.102413791666667
1352 0.102276291666667
1353 0.103334625
1354 0.103488791666667
1355 0.103634625
1356 0.103813791666666
1357 0.103611291666666
1358 0.104336291666667
1359 0.105019625
1360 0.104348791666667
1361 0.103711291666667
1362 0.100346708333333
1363 0.100925875
1364 0.101484208333333
1365 0.100692541666667
1366 0.0999467083333331
1367 0.0988950000000001
1368 0.0984179166666667
1369 0.0992512499999998
1370 0.09900125
1371 0.0997762499999999
1372 0.100409583333333
1373 0.100342916666667
1374 0.10073875
1375 0.10146375
1376 0.101922083333333
1377 0.10258875
1378 0.10203125
1379 0.101361666666667
1380 0.102195
1381 0.102986666666667
1382 0.1025075
1383 0.09867
1384 0.0972783333333332
1385 0.0975283333333334
1386 0.0965449999999998
1387 0.0955433333333334
1388 0.0948458333333334
1389 0.0946208333333334
1390 0.0943233333333332
1391 0.0953129166666665
1392 0.0951816666666666
1393 0.0963441666666667
1394 0.0975524999999998
1395 0.0982841666666665
1396 0.0994216666666666
1397 0.100463333333333
1398 0.10138
1399 0.102171666666667
1400 0.102984166666667
1401 0.102455
1402 0.101325416666667
1403 0.100715416666667
1404 0.0998912500000001
1405 0.10066625
1406 0.100861666666667
1407 0.100850666666667
1408 0.100688166666666
1409 0.100729833333333
1410 0.100779833333333
1411 0.101081916666667
1412 0.101711083333333
1413 0.102698583333333
1414 0.101736083333333
1415 0.101186083333333
1416 0.10182025
1417 0.10227025
1418 0.101778583333333
1419 0.100959
1420 0.101096041666667
1421 0.101191875
1422 0.101966875
1423 0.102750208333333
1424 0.103269208333333
1425 0.104077541666667
1426 0.104733375
1427 0.104108375
1428 0.103707358333333
1429 0.102936525
1430 0.0998469416666669
1431 0.0984736083333334
1432 0.0985131916666666
1433 0.0986965249999999
1434 0.0979840249999999
1435 0.0989548583333332
1436 0.0999965249999999
1437 0.100996525
1438 0.100563191666666
1439 0.101396525
1440 0.101659025
1441 0.102333191666667
1442 0.102999858333333
1443 0.101680691666667
1444 0.102381108333333
1445 0.103047775
1446 0.103710441666667
1447 0.103520756666667
1448 0.104170756666667
1449 0.101375954833333
1450 0.0982226214999999
1451 0.0982863715000001
1452 0.0990780381666667
1453 0.0998530381666666
1454 0.100648038166666
1455 0.0975022048333333
1456 0.0971147048333333
1457 0.0975347465000002
1458 0.0980189131666666
1459 0.0983118715000001
1460 0.0989718715
1461 0.100013538166667
1462 0.101013538166667
1463 0.1014343715
1464 0.102413538166667
1465 0.103288538166667
1466 0.104080204833333
1467 0.0995510381666666
1468 0.100301038166667
1469 0.1010093715
1470 0.101676038166666
1471 0.1022743715
1472 0.102553538166667
1473 0.103220204833333
1474 0.1038618715
1475 0.102460454833333
1476 0.103168788166667
1477 0.1034271215
1478 0.1041396215
1479 0.1035396215
1480 0.104206288166667
1481 0.104881288166667
1482 0.1055146215
1483 0.106243788166667
1484 0.106910454833333
1485 0.106668788166667
1486 0.1071271215
1487 0.107460454833333
1488 0.106968788166667
1489 0.102048208333333
1490 0.102675291666667
1491 0.101350291666667
1492 0.101850291666667
1493 0.102308625
1494 0.102541958333333
1495 0.102603166666667
1496 0.103201916666666
1497 0.103826916666666
1498 0.104483583333333
1499 0.10126275
1500 0.10122525
1501 0.101991916666667
1502 0.10121275
1503 0.101921083333333
1504 0.10111275
1505 0.0998252500000001
1506 0.0986960833333335
1507 0.0977377500000001
1508 0.0970085833333333
1509 0.0963127499999999
1510 0.0940956666666667
1511 0.0931581666666667
1512 0.0928914999999999
1513 0.0926664999999999
1514 0.0920987499999999
1515 0.0914904166666667
1516 0.0907720833333333
1517 0.0907137499999998
1518 0.0906554166666667
1519 0.0890548333333334
1520 0.0874875833333332
1521 0.0863317499999999
1522 0.0863650833333333
1523 0.08599425
1524 0.0860942499999999
1525 0.0861609166666665
1526 0.0861025833333332
1527 0.0856400833333333
1528 0.0856234166666667
1529 0.0856309166666664
1530 0.0858142500000001
1531 0.08613925
1532 0.0861517500000001
1533 0.0872642499999999
1534 0.0876300833333334
1535 0.0879317499999998
1536 0.0889300833333332
1537 0.0904717500000001
1538 0.0919300833333333
1539 0.0933675833333332
1540 0.0948259166666666
1541 0.0962009166666667
1542 0.0974675833333334
1543 0.0986550833333335
1544 0.0973550833333333
1545 0.0962217500000001
1546 0.0964884166666665
1547 0.0968175833333331
1548 0.0971675833333332
1549 0.0976092499999999
1550 0.0980200833333333
1551 0.0985909166666665
1552 0.0997325833333332
1553 0.100840916666666
1554 0.10189925
1555 0.102915916666667
1556 0.10388425
1557 0.104800916666667
1558 0.105592583333333
1559 0.106293166666667
1560 0.10691875
1561 0.10532875
1562 0.105120416666667
1563 0.104912083333333
1564 0.10295625
1565 0.101029583333333
1566 0.10089625
1567 0.100762916666666
1568 0.100629583333333
1569 0.0991879166666666
1570 0.0990962500000001
1571 0.09900625
1572 0.0988979166666665
1573 0.0987479166666667
1574 0.0994944999999999
1575 0.100041333333333
1576 0.0980724916666668
1577 0.0988099916666666
1578 0.0998099916666667
1579 0.100809991666667
1580 0.101726658333333
1581 0.102559991666667
1582 0.100801658333333
1583 0.100314158333333
1584 0.100180825
1585 0.101005825
1586 0.101859991666666
1587 0.102680825
1588 0.101824258333333
1589 0.102701341666667
1590 0.103576341666667
1591 0.103686341666666
1592 0.104261341666667
1593 0.100948841666667
1594 0.100636341666667
1595 0.101594675
1596 0.101728008333333
1597 0.102603008333333
1598 0.103394675
1599 0.103919675
1600 0.103632175
1601 0.104240508333333
1602 0.104865508333333
1603 0.104098841666667
1604 0.103666341666667
1605 0.104222175
1606 0.104788841666667
1607 0.102813841666667
1608 0.100209675
1609 0.100959675
1610 0.100797175
1611 0.100276341666667
1612 0.0997250916666667
1613 0.0993280083333332
1614 0.100078008333333
1615 0.100453008333333
1616 0.1011986
1617 0.1019486
1618 0.102656933333333
1619 0.103281933333333
1620 0.102594433333333
1621 0.101981933333333
1622 0.1015361
1623 0.101252766666666
1624 0.1020861
1625 0.0999981833333334
1626 0.0974690166666666
1627 0.0976229166666668
1628 0.0978354166666666
1629 0.0980062499999999
1630 0.0982004166666667
1631 0.0962670833333334
1632 0.0953170833333331
1633 0.0942754166666667
1634 0.0938212499999999
1635 0.0928104166666667
1636 0.0918812500000001
1637 0.0919395833333333
1638 0.0921645833333332
1639 0.0929794583333334
1640 0.0905092791666665
1641 0.0906467791666667
1642 0.0921301125
1643 0.0935830291666665
1644 0.0951746958333334
1645 0.0965851124999998
1646 0.0979913624999998
1647 0.0986080291666667
1648 0.0999830291666668
1649 0.0999205291666666
1650 0.1010426125
1651 0.1021051125
1652 0.1030926125
1653 0.104088445833333
1654 0.1050051125
1655 0.105546779166667
1656 0.1042551125
1657 0.102859279166667
1658 0.102696779166667
1659 0.1025676125
1660 0.102471779166667
1661 0.101096779166667
1662 0.101038445833333
1663 0.101000945833333
1664 0.0999869874999998
1665 0.1001451125
1666 0.0981042791666665
1667 0.0960313625
1668 0.0958271958333334
1669 0.0964605291666665
1670 0.0975792791666666
1671 0.0976771958333332
1672 0.0976959458333333
1673 0.0975746958333334
1674 0.0979234458333333
1675 0.0990142791666667
1676 0.0999438625000001
1677 0.101027195833333
1678 0.102035529166667
1679 0.1004313625
1680 0.0975754166666667
1681 0.09633375
1682 0.0951462499999998
1683 0.0939104166666666
1684 0.0928729166666666
1685 0.0922333333333334
1686 0.0921624999999999
1687 0.0920624999999998
1688 0.0919624999999999
1689 0.0918833333333333
1690 0.0918249999999998
1691 0.0917249999999999
1692 0.0915833333333335
1693 0.0900733333333332
1694 0.0911566666666666
1695 0.0922108333333331
1696 0.0932733333333334
1697 0.0943441666666666
1698 0.0953858333333332
1699 0.0960274999999999
1700 0.0966983333333331
1701 0.0975441666666667
1702 0.0985852083333333
1703 0.0995170833333333
1704 0.0991662499999999
1705 0.100107916666667
1706 0.0989954166666666
1707 0.0987079166666667
1708 0.09879125
1709 0.0999162499999999
1710 0.0995745833333335
1711 0.099185
1712 0.098835
1713 0.09853125
1714 0.0982645833333334
1715 0.0979979166666666
1716 0.0976479166666666
1717 0.0972145833333333
1718 0.0966979166666666
1719 0.0961354166666666
1720 0.0955666666666666
1721 0.0939191666666666
1722 0.0934316666666667
1723 0.09301125
1724 0.0913654166666665
1725 0.0881319166666666
1726 0.0878819166666666
1727 0.0875902499999999
1728 0.0872569166666665
1729 0.0869235833333332
1730 0.0865902500000001
1731 0.0863235833333332
1732 0.08611525
1733 0.0846919166666665
1734 0.0847169166666667
1735 0.0834752499999998
1736 0.0835835833333332
1737 0.0837294166666668
1738 0.0838585833333332
1739 0.0840919166666665
1740 0.0834677500000001
1741 0.0831369166666664
1742 0.0829644166666665
1743 0.0831684166666665
1744 0.0843500833333334
1745 0.0856859166666667
1746 0.0871425833333332
1747 0.0891113333333334
1748 0.0910696666666666
1749 0.092903
1750 0.0946279999999999
1751 0.096253
1752 0.0977696666666666
1753 0.0992029999999999
1754 0.100578
1755 0.101869666666666
1756 0.103078
1757 0.104203
1758 0.104318416666667
1759 0.105235083333333
1760 0.106085083333333
1761 0.10684925
1762 0.107532583333333
1763 0.10817425
1764 0.107620083333333
1765 0.106949416666667
1766 0.10635775
1767 0.105691083333333
1768 0.10633275
1769 0.10595775
1770 0.103486916666667
1771 0.10124525
1772 0.100166083333333
1773 0.0992952499999998
1774 0.0993827499999997
1775 0.0995119166666666
1776 0.0997077499999999
1777 0.0999510833333334
1778 0.10027775
1779 0.100721083333333
1780 0.101458583333333
1781 0.102204416666667
1782 0.101668583333333
1783 0.10248625
1784 0.102919583333333
1785 0.102517083333333
1786 0.100525416666667
1787 0.1002175
1788 0.0998533333333332
1789 0.0996241666666666
1790 0.0995491666666665
1791 0.0996241666666666
1792 0.1007075
1793 0.101749166666667
1794 0.100045
1795 0.0957391666666668
1796 0.0943475
1797 0.0943237499999999
1798 0.09431125
1799 0.0943737500000001
1800 0.0944695833333333
1801 0.0946404166666668
1802 0.0948862499999999
1803 0.0951654166666667
1804 0.0955112499999999
1805 0.0960029166666665
1806 0.0966154166666667
1807 0.0972266666666667
1808 0.09786375
1809 0.0985975
1810 0.0994695833333332
1811 0.100559166666667
1812 0.0979204166666666
1813 0.0987370833333332
1814 0.0999662499999999
1815 0.0987620833333334
1816 0.0989079166666667
1817 0.10002875
1818 0.101362083333333
1819 0.10252875
1820 0.103507916666667
1821 0.100662083333333
1822 0.101720416666667
1823 0.10249125
1824 0.10323875
1825 0.10400375
1826 0.0995951666666668
1827 0.0978155833333333
1828 0.0972630833333331
1829 0.09804225
1830 0.0974922499999998
1831 0.0981589166666667
1832 0.0973505833333334
1833 0.0972130833333331
1834 0.09769225
1835 0.097421
1836 0.0974414166666668
1837 0.0982039166666665
1838 0.09897475
1839 0.0991955833333331
1840 0.100028916666667
1841 0.10087475
1842 0.101728916666666
1843 0.102591416666667
1844 0.1034635
1845 0.10434725
1846 0.1052385
1847 0.106095583333333
1848 0.106876833333333
1849 0.107540583333333
1850 0.10808225
1851 0.108536416666667
1852 0.10900725
1853 0.10950725
1854 0.109965583333333
1855 0.11041975
1856 0.110898916666667
1857 0.111273916666667
1858 0.111523916666667
1859 0.107998916666667
1860 0.10715725
1861 0.107218083333333
1862 0.10754725
1863 0.107713916666667
1864 0.107755583333333
1865 0.107755583333333
1866 0.107795833333333
1867 0.107920833333333
1868 0.108045833333333
1869 0.108129166666666
1870 0.1081875
1871 0.1072375
1872 0.106408333333333
1873 0.106575
1874 0.1067775
1875 0.1070275
1876 0.107235833333333
1877 0.107460833333333
1878 0.107710833333333
1879 0.107960833333333
1880 0.106085833333333
1881 0.106423333333333
1882 0.106760833333333
1883 0.106015
1884 0.105685833333333
1885 0.104790416666667
1886 0.10524875
1887 0.10544875
1888 0.105559166666666
1889 0.10571875
1890 0.105211666666667
1891 0.105845
1892 0.105203333333333
1893 0.10557
1894 0.106195
1895 0.105428333333333
1896 0.105886666666667
1897 0.106303333333333
1898 0.106688333333333
1899 0.10708
1900 0.107455
1901 0.1077175
1902 0.108096666666667
1903 0.108471666666667
1904 0.108763333333333
1905 0.109055
1906 0.109159166666667
1907 0.10866
1908 0.108430833333333
1909 0.108576666666667
1910 0.108768333333333
1911 0.107701666666666
1912 0.107890416666667
1913 0.10816125
1914 0.108432083333333
1915 0.108702916666667
1916 0.10889875
1917 0.10912375
1918 0.108340416666666
1919 0.10862375
1920 0.108890416666667
1921 0.109119583333333
1922 0.109307083333333
1923 0.109322083333333
1924 0.108167916666666
1925 0.107138333333333
1926 0.10754875
1927 0.107879583333333
1928 0.10794625
1929 0.10809625
1930 0.108287916666666
1931 0.10854625
1932 0.108744583333333
1933 0.10903625
1934 0.10928625
1935 0.109494583333333
1936 0.10966125
1937 0.109827916666666
1938 0.109982083333333
1939 0.10633625
1940 0.101165833333333
1941 0.100390833333333
1942 0.100890833333333
1943 0.10137
1944 0.1005575
1945 0.09982
1946 0.09905875
1947 0.0984025000000001
1948 0.0980274999999999
1949 0.0985762499999999
1950 0.0991387499999999
1951 0.0971012499999998
1952 0.0977887499999999
1953 0.0984679166666663
1954 0.0990212499999999
1955 0.0997504166666665
1956 0.0978512499999999
1957 0.0973512500000001
1958 0.0975566666666666
1959 0.0982608333333334
1960 0.0990958333333333
1961 0.0999041666666665
1962 0.100670833333333
1963 0.101420833333333
1964 0.102191666666667
1965 0.101829166666667
1966 0.101070833333333
1967 0.101970833333333
1968 0.1028375
1969 0.1036975
1970 0.101993333333333
1971 0.101685
1972 0.102685
1973 0.103643333333333
1974 0.104240833333333
1975 0.1050325
1976 0.1024075
1977 0.100824166666667
1978 0.100586666666666
1979 0.1003825
1980 0.0990445833333332
1981 0.0980029166666668
1982 0.0968116666666667
1983 0.0961158333333333
1984 0.0956325
1985 0.0926162499999997
1986 0.0921974999999999
1987 0.0921079166666667
1988 0.0920079166666666
1989 0.0929995833333331
1990 0.0916145833333334
1991 0.0916945833333334
1992 0.0930695833333333
1993 0.0929591666666666
1994 0.0929800000000001
1995 0.0920704166666667
1996 0.0915529166666665
1997 0.0909766666666667
1998 0.0923933333333334
1999 0.0937683333333332
};
%\addlegendentry{RL based}
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=0.8, draw=white!90!black,at={(0.35,0.99)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
y grid style={white!90!black},
xlabel={Time step $k$},
xmajorgrids,
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{\% of map visited},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
height=4cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
0 0.00666666666666667
1 0.01
2 0.015
3 0.02
4 0.025
5 0.0283333333333333
6 0.0316666666666667
7 0.0366666666666667
8 0.0416666666666667
9 0.0483333333333333
10 0.0516666666666667
11 0.055
12 0.0566666666666667
13 0.06
14 0.0616666666666667
15 0.0633333333333333
16 0.065
17 0.0666666666666667
18 0.0716666666666667
19 0.0716666666666667
20 0.0716666666666667
21 0.075
22 0.0766666666666667
23 0.0783333333333333
24 0.0816666666666667
25 0.0816666666666667
26 0.0866666666666667
27 0.0916666666666667
28 0.0966666666666667
29 0.1
30 0.103333333333333
31 0.103333333333333
32 0.103333333333333
33 0.105
34 0.106666666666667
35 0.106666666666667
36 0.106666666666667
37 0.106666666666667
38 0.106666666666667
39 0.106666666666667
40 0.106666666666667
41 0.106666666666667
42 0.106666666666667
43 0.106666666666667
44 0.108333333333333
45 0.11
46 0.111666666666667
47 0.115
48 0.116666666666667
49 0.118333333333333
50 0.12
51 0.12
52 0.121666666666667
53 0.123333333333333
54 0.125
55 0.126666666666667
56 0.128333333333333
57 0.128333333333333
58 0.13
59 0.131666666666667
60 0.133333333333333
61 0.135
62 0.135
63 0.136666666666667
64 0.138333333333333
65 0.138333333333333
66 0.14
67 0.143333333333333
68 0.145
69 0.146666666666667
70 0.15
71 0.151666666666667
72 0.156666666666667
73 0.158333333333333
74 0.161666666666667
75 0.161666666666667
76 0.165
77 0.17
78 0.173333333333333
79 0.175
80 0.175
81 0.176666666666667
82 0.178333333333333
83 0.18
84 0.181666666666667
85 0.181666666666667
86 0.183333333333333
87 0.185
88 0.186666666666667
89 0.186666666666667
90 0.188333333333333
91 0.19
92 0.193333333333333
93 0.196666666666667
94 0.198333333333333
95 0.2
96 0.2
97 0.201666666666667
98 0.203333333333333
99 0.203333333333333
100 0.205
101 0.206666666666667
102 0.208333333333333
103 0.213333333333333
104 0.215
105 0.216666666666667
106 0.221666666666667
107 0.225
108 0.228333333333333
109 0.23
110 0.23
111 0.233333333333333
112 0.235
113 0.238333333333333
114 0.24
115 0.24
116 0.24
117 0.241666666666667
118 0.245
119 0.245
120 0.246666666666667
121 0.25
122 0.251666666666667
123 0.251666666666667
124 0.253333333333333
125 0.253333333333333
126 0.255
127 0.256666666666667
128 0.256666666666667
129 0.256666666666667
130 0.26
131 0.265
132 0.268333333333333
133 0.27
134 0.273333333333333
135 0.275
136 0.275
137 0.276666666666667
138 0.276666666666667
139 0.278333333333333
140 0.278333333333333
141 0.28
142 0.281666666666667
143 0.283333333333333
144 0.285
145 0.286666666666667
146 0.291666666666667
147 0.291666666666667
148 0.296666666666667
149 0.298333333333333
150 0.298333333333333
151 0.301666666666667
152 0.303333333333333
153 0.303333333333333
154 0.303333333333333
155 0.306666666666667
156 0.308333333333333
157 0.311666666666667
158 0.313333333333333
159 0.316666666666667
160 0.318333333333333
161 0.321666666666667
162 0.323333333333333
163 0.323333333333333
164 0.325
165 0.33
166 0.333333333333333
167 0.335
168 0.335
169 0.335
170 0.335
171 0.336666666666667
172 0.338333333333333
173 0.34
174 0.341666666666667
175 0.343333333333333
176 0.345
177 0.345
178 0.346666666666667
179 0.35
180 0.351666666666667
181 0.351666666666667
182 0.353333333333333
183 0.355
184 0.358333333333333
185 0.358333333333333
186 0.358333333333333
187 0.36
188 0.36
189 0.363333333333333
190 0.366666666666667
191 0.368333333333333
192 0.371666666666667
193 0.373333333333333
194 0.375
195 0.375
196 0.375
197 0.376666666666667
198 0.378333333333333
199 0.38
200 0.381666666666667
201 0.383333333333333
202 0.385
203 0.386666666666667
204 0.388333333333333
205 0.39
206 0.39
207 0.39
208 0.39
209 0.39
210 0.39
211 0.391666666666667
212 0.393333333333333
213 0.393333333333333
214 0.393333333333333
215 0.393333333333333
216 0.393333333333333
217 0.395
218 0.396666666666667
219 0.398333333333333
220 0.4
221 0.401666666666667
222 0.403333333333333
223 0.405
224 0.405
225 0.405
226 0.405
227 0.405
228 0.405
229 0.405
230 0.406666666666667
231 0.406666666666667
232 0.406666666666667
233 0.406666666666667
234 0.406666666666667
235 0.408333333333333
236 0.408333333333333
237 0.41
238 0.41
239 0.41
240 0.41
241 0.411666666666667
242 0.411666666666667
243 0.411666666666667
244 0.411666666666667
245 0.411666666666667
246 0.413333333333333
247 0.415
248 0.415
249 0.416666666666667
250 0.418333333333333
251 0.418333333333333
252 0.42
253 0.42
254 0.42
255 0.42
256 0.42
257 0.42
258 0.421666666666667
259 0.421666666666667
260 0.421666666666667
261 0.421666666666667
262 0.421666666666667
263 0.423333333333333
264 0.423333333333333
265 0.423333333333333
266 0.423333333333333
267 0.425
268 0.425
269 0.425
270 0.425
271 0.425
272 0.425
273 0.425
274 0.425
275 0.425
276 0.426666666666667
277 0.426666666666667
278 0.426666666666667
279 0.426666666666667
280 0.428333333333333
281 0.428333333333333
282 0.428333333333333
283 0.428333333333333
284 0.428333333333333
285 0.43
286 0.431666666666667
287 0.431666666666667
288 0.431666666666667
289 0.431666666666667
290 0.433333333333333
291 0.435
292 0.435
293 0.435
294 0.435
295 0.435
296 0.435
297 0.435
298 0.435
299 0.436666666666667
300 0.436666666666667
301 0.438333333333333
302 0.438333333333333
303 0.438333333333333
304 0.438333333333333
305 0.438333333333333
306 0.438333333333333
307 0.438333333333333
308 0.438333333333333
309 0.438333333333333
310 0.438333333333333
311 0.438333333333333
312 0.438333333333333
313 0.438333333333333
314 0.438333333333333
315 0.438333333333333
316 0.438333333333333
317 0.438333333333333
318 0.438333333333333
319 0.438333333333333
320 0.438333333333333
321 0.438333333333333
322 0.438333333333333
323 0.438333333333333
324 0.438333333333333
325 0.438333333333333
326 0.438333333333333
327 0.438333333333333
328 0.44
329 0.44
330 0.44
331 0.44
332 0.44
333 0.44
334 0.44
335 0.44
336 0.44
337 0.441666666666667
338 0.441666666666667
339 0.441666666666667
340 0.441666666666667
341 0.445
342 0.446666666666667
343 0.448333333333333
344 0.448333333333333
345 0.448333333333333
346 0.45
347 0.45
348 0.45
349 0.453333333333333
350 0.455
351 0.455
352 0.456666666666667
353 0.456666666666667
354 0.456666666666667
355 0.46
356 0.461666666666667
357 0.461666666666667
358 0.465
359 0.466666666666667
360 0.468333333333333
361 0.468333333333333
362 0.471666666666667
363 0.473333333333333
364 0.475
365 0.476666666666667
366 0.478333333333333
367 0.48
368 0.481666666666667
369 0.481666666666667
370 0.481666666666667
371 0.481666666666667
372 0.481666666666667
373 0.481666666666667
374 0.485
375 0.488333333333333
376 0.491666666666667
377 0.493333333333333
378 0.495
379 0.495
380 0.498333333333333
381 0.501666666666667
382 0.503333333333333
383 0.503333333333333
384 0.503333333333333
385 0.503333333333333
386 0.505
387 0.506666666666667
388 0.508333333333333
389 0.51
390 0.51
391 0.511666666666667
392 0.511666666666667
393 0.511666666666667
394 0.511666666666667
395 0.511666666666667
396 0.515
397 0.516666666666667
398 0.518333333333333
399 0.518333333333333
400 0.518333333333333
401 0.518333333333333
402 0.518333333333333
403 0.518333333333333
404 0.518333333333333
405 0.518333333333333
406 0.52
407 0.52
408 0.52
409 0.521666666666667
410 0.521666666666667
411 0.523333333333333
412 0.525
413 0.53
414 0.531666666666667
415 0.533333333333333
416 0.533333333333333
417 0.533333333333333
418 0.533333333333333
419 0.536666666666667
420 0.536666666666667
421 0.536666666666667
422 0.538333333333333
423 0.541666666666667
424 0.541666666666667
425 0.541666666666667
426 0.541666666666667
427 0.541666666666667
428 0.541666666666667
429 0.541666666666667
430 0.541666666666667
431 0.541666666666667
432 0.541666666666667
433 0.541666666666667
434 0.541666666666667
435 0.543333333333333
436 0.543333333333333
437 0.543333333333333
438 0.543333333333333
439 0.545
440 0.546666666666667
441 0.546666666666667
442 0.548333333333333
443 0.55
444 0.55
445 0.55
446 0.55
447 0.55
448 0.55
449 0.55
450 0.55
451 0.55
452 0.55
453 0.55
454 0.55
455 0.55
456 0.551666666666667
457 0.551666666666667
458 0.551666666666667
459 0.551666666666667
460 0.553333333333333
461 0.556666666666667
462 0.558333333333333
463 0.558333333333333
464 0.558333333333333
465 0.56
466 0.56
467 0.56
468 0.563333333333333
469 0.563333333333333
470 0.565
471 0.565
472 0.565
473 0.565
474 0.565
475 0.565
476 0.566666666666667
477 0.566666666666667
478 0.566666666666667
479 0.566666666666667
480 0.566666666666667
481 0.566666666666667
482 0.568333333333333
483 0.568333333333333
484 0.57
485 0.571666666666667
486 0.573333333333333
487 0.573333333333333
488 0.573333333333333
489 0.575
490 0.578333333333333
491 0.581666666666667
492 0.581666666666667
493 0.581666666666667
494 0.583333333333333
495 0.585
496 0.586666666666667
497 0.588333333333333
498 0.591666666666667
499 0.591666666666667
500 0.591666666666667
501 0.591666666666667
502 0.591666666666667
503 0.591666666666667
504 0.591666666666667
505 0.591666666666667
506 0.591666666666667
507 0.593333333333333
508 0.593333333333333
509 0.593333333333333
510 0.593333333333333
511 0.593333333333333
512 0.593333333333333
513 0.595
514 0.595
515 0.595
516 0.595
517 0.595
518 0.595
519 0.595
520 0.595
521 0.595
522 0.596666666666667
523 0.598333333333333
524 0.598333333333333
525 0.6
526 0.601666666666667
527 0.601666666666667
528 0.603333333333333
529 0.605
530 0.605
531 0.606666666666667
532 0.608333333333333
533 0.61
534 0.611666666666667
535 0.611666666666667
536 0.611666666666667
537 0.611666666666667
538 0.613333333333333
539 0.615
540 0.616666666666667
541 0.618333333333333
542 0.62
543 0.621666666666667
544 0.623333333333333
545 0.625
546 0.626666666666667
547 0.626666666666667
548 0.628333333333333
549 0.63
550 0.63
551 0.631666666666667
552 0.633333333333333
553 0.635
554 0.636666666666667
555 0.638333333333333
556 0.638333333333333
557 0.638333333333333
558 0.638333333333333
559 0.64
560 0.64
561 0.64
562 0.64
563 0.64
564 0.641666666666667
565 0.641666666666667
566 0.641666666666667
567 0.641666666666667
568 0.641666666666667
569 0.641666666666667
570 0.641666666666667
571 0.641666666666667
572 0.641666666666667
573 0.641666666666667
574 0.643333333333333
575 0.645
576 0.645
577 0.646666666666667
578 0.646666666666667
579 0.646666666666667
580 0.646666666666667
581 0.646666666666667
582 0.646666666666667
583 0.646666666666667
584 0.648333333333333
585 0.65
586 0.65
587 0.65
588 0.65
589 0.65
590 0.651666666666667
591 0.655
592 0.656666666666667
593 0.658333333333333
594 0.66
595 0.66
596 0.661666666666667
597 0.661666666666667
598 0.663333333333333
599 0.665
600 0.665
601 0.665
602 0.666666666666667
603 0.668333333333333
604 0.668333333333333
605 0.67
606 0.67
607 0.67
608 0.671666666666667
609 0.671666666666667
610 0.671666666666667
611 0.671666666666667
612 0.671666666666667
613 0.671666666666667
614 0.671666666666667
615 0.673333333333333
616 0.673333333333333
617 0.673333333333333
618 0.673333333333333
619 0.673333333333333
620 0.673333333333333
621 0.673333333333333
622 0.673333333333333
623 0.673333333333333
624 0.673333333333333
625 0.673333333333333
626 0.673333333333333
627 0.673333333333333
628 0.675
629 0.676666666666667
630 0.678333333333333
631 0.678333333333333
632 0.678333333333333
633 0.678333333333333
634 0.678333333333333
635 0.678333333333333
636 0.678333333333333
637 0.678333333333333
638 0.678333333333333
639 0.678333333333333
640 0.678333333333333
641 0.68
642 0.681666666666667
643 0.681666666666667
644 0.681666666666667
645 0.681666666666667
646 0.681666666666667
647 0.681666666666667
648 0.681666666666667
649 0.681666666666667
650 0.681666666666667
651 0.681666666666667
652 0.681666666666667
653 0.681666666666667
654 0.681666666666667
655 0.681666666666667
656 0.681666666666667
657 0.683333333333333
658 0.683333333333333
659 0.683333333333333
660 0.685
661 0.685
662 0.685
663 0.685
664 0.685
665 0.685
666 0.685
667 0.686666666666667
668 0.686666666666667
669 0.686666666666667
670 0.686666666666667
671 0.686666666666667
672 0.686666666666667
673 0.686666666666667
674 0.686666666666667
675 0.686666666666667
676 0.688333333333333
677 0.69
678 0.69
679 0.691666666666667
680 0.693333333333333
681 0.693333333333333
682 0.693333333333333
683 0.693333333333333
684 0.693333333333333
685 0.693333333333333
686 0.693333333333333
687 0.693333333333333
688 0.693333333333333
689 0.693333333333333
690 0.693333333333333
691 0.693333333333333
692 0.693333333333333
693 0.693333333333333
694 0.693333333333333
695 0.693333333333333
696 0.693333333333333
697 0.693333333333333
698 0.693333333333333
699 0.693333333333333
700 0.693333333333333
701 0.693333333333333
702 0.693333333333333
703 0.693333333333333
704 0.693333333333333
705 0.693333333333333
706 0.693333333333333
707 0.693333333333333
708 0.693333333333333
709 0.693333333333333
710 0.693333333333333
711 0.693333333333333
712 0.693333333333333
713 0.693333333333333
714 0.693333333333333
715 0.693333333333333
716 0.693333333333333
717 0.693333333333333
718 0.693333333333333
719 0.693333333333333
720 0.693333333333333
721 0.693333333333333
722 0.693333333333333
723 0.693333333333333
724 0.693333333333333
725 0.693333333333333
726 0.693333333333333
727 0.693333333333333
728 0.693333333333333
729 0.693333333333333
730 0.693333333333333
731 0.693333333333333
732 0.693333333333333
733 0.693333333333333
734 0.693333333333333
735 0.693333333333333
736 0.693333333333333
737 0.693333333333333
738 0.693333333333333
739 0.693333333333333
740 0.693333333333333
741 0.693333333333333
742 0.693333333333333
743 0.693333333333333
744 0.693333333333333
745 0.693333333333333
746 0.693333333333333
747 0.693333333333333
748 0.693333333333333
749 0.693333333333333
750 0.693333333333333
751 0.693333333333333
752 0.693333333333333
753 0.693333333333333
754 0.693333333333333
755 0.693333333333333
756 0.693333333333333
757 0.693333333333333
758 0.693333333333333
759 0.693333333333333
760 0.693333333333333
761 0.693333333333333
762 0.693333333333333
763 0.693333333333333
764 0.693333333333333
765 0.693333333333333
766 0.693333333333333
767 0.693333333333333
768 0.695
769 0.695
770 0.695
771 0.695
772 0.695
773 0.695
774 0.695
775 0.695
776 0.695
777 0.695
778 0.696666666666667
779 0.698333333333333
780 0.701666666666667
781 0.701666666666667
782 0.701666666666667
783 0.701666666666667
784 0.701666666666667
785 0.701666666666667
786 0.701666666666667
787 0.701666666666667
788 0.701666666666667
789 0.701666666666667
790 0.703333333333333
791 0.705
792 0.706666666666667
793 0.708333333333333
794 0.708333333333333
795 0.708333333333333
796 0.708333333333333
797 0.708333333333333
798 0.71
799 0.71
800 0.71
801 0.71
802 0.71
803 0.71
804 0.71
805 0.71
806 0.71
807 0.71
808 0.711666666666667
809 0.713333333333333
810 0.713333333333333
811 0.715
812 0.715
813 0.716666666666667
814 0.716666666666667
815 0.716666666666667
816 0.716666666666667
817 0.718333333333333
818 0.72
819 0.72
820 0.72
821 0.72
822 0.721666666666667
823 0.723333333333333
824 0.725
825 0.726666666666667
826 0.726666666666667
827 0.728333333333333
828 0.73
829 0.73
830 0.731666666666667
831 0.733333333333333
832 0.733333333333333
833 0.733333333333333
834 0.735
835 0.735
836 0.735
837 0.735
838 0.735
839 0.736666666666667
840 0.736666666666667
841 0.736666666666667
842 0.736666666666667
843 0.738333333333333
844 0.738333333333333
845 0.738333333333333
846 0.74
847 0.74
848 0.741666666666667
849 0.743333333333333
850 0.743333333333333
851 0.745
852 0.746666666666667
853 0.748333333333333
854 0.751666666666667
855 0.753333333333333
856 0.755
857 0.755
858 0.756666666666667
859 0.758333333333333
860 0.758333333333333
861 0.758333333333333
862 0.758333333333333
863 0.758333333333333
864 0.758333333333333
865 0.76
866 0.761666666666667
867 0.761666666666667
868 0.763333333333333
869 0.766666666666667
870 0.766666666666667
871 0.766666666666667
872 0.768333333333333
873 0.768333333333333
874 0.771666666666667
875 0.773333333333333
876 0.776666666666667
877 0.78
878 0.78
879 0.781666666666667
880 0.781666666666667
881 0.783333333333333
882 0.785
883 0.785
884 0.785
885 0.785
886 0.785
887 0.785
888 0.785
889 0.785
890 0.785
891 0.785
892 0.785
893 0.785
894 0.785
895 0.785
896 0.786666666666667
897 0.786666666666667
898 0.786666666666667
899 0.786666666666667
900 0.786666666666667
901 0.786666666666667
902 0.786666666666667
903 0.786666666666667
904 0.786666666666667
905 0.786666666666667
906 0.788333333333333
907 0.788333333333333
908 0.788333333333333
909 0.788333333333333
910 0.788333333333333
911 0.788333333333333
912 0.788333333333333
913 0.788333333333333
914 0.788333333333333
915 0.788333333333333
916 0.788333333333333
917 0.788333333333333
918 0.788333333333333
919 0.788333333333333
920 0.788333333333333
921 0.788333333333333
922 0.788333333333333
923 0.788333333333333
924 0.79
925 0.79
926 0.79
927 0.79
928 0.79
929 0.79
930 0.79
931 0.79
932 0.79
933 0.79
934 0.79
935 0.79
936 0.791666666666667
937 0.791666666666667
938 0.791666666666667
939 0.791666666666667
940 0.791666666666667
941 0.791666666666667
942 0.791666666666667
943 0.791666666666667
944 0.791666666666667
945 0.791666666666667
946 0.791666666666667
947 0.791666666666667
948 0.791666666666667
949 0.791666666666667
950 0.791666666666667
951 0.791666666666667
952 0.791666666666667
953 0.791666666666667
954 0.791666666666667
955 0.791666666666667
956 0.791666666666667
957 0.791666666666667
958 0.791666666666667
959 0.791666666666667
960 0.791666666666667
961 0.791666666666667
962 0.791666666666667
963 0.793333333333333
964 0.795
965 0.795
966 0.795
967 0.795
968 0.795
969 0.795
970 0.795
971 0.795
972 0.795
973 0.795
974 0.795
975 0.795
976 0.795
977 0.795
978 0.795
979 0.795
980 0.795
981 0.795
982 0.795
983 0.795
984 0.795
985 0.795
986 0.795
987 0.795
988 0.795
989 0.795
990 0.795
991 0.795
992 0.796666666666667
993 0.798333333333333
994 0.798333333333333
995 0.798333333333333
996 0.798333333333333
997 0.798333333333333
998 0.798333333333333
999 0.798333333333333
1000 0.8
1001 0.8
1002 0.8
1003 0.8
1004 0.8
1005 0.8
1006 0.8
1007 0.8
1008 0.8
1009 0.8
1010 0.8
1011 0.801666666666667
1012 0.801666666666667
1013 0.801666666666667
1014 0.801666666666667
1015 0.801666666666667
1016 0.801666666666667
1017 0.801666666666667
1018 0.801666666666667
1019 0.801666666666667
1020 0.801666666666667
1021 0.801666666666667
1022 0.801666666666667
1023 0.801666666666667
1024 0.801666666666667
1025 0.801666666666667
1026 0.801666666666667
1027 0.801666666666667
1028 0.801666666666667
1029 0.801666666666667
1030 0.801666666666667
1031 0.801666666666667
1032 0.801666666666667
1033 0.801666666666667
1034 0.801666666666667
1035 0.801666666666667
1036 0.801666666666667
1037 0.801666666666667
1038 0.801666666666667
1039 0.801666666666667
1040 0.801666666666667
1041 0.801666666666667
1042 0.801666666666667
1043 0.801666666666667
1044 0.801666666666667
1045 0.801666666666667
1046 0.801666666666667
1047 0.801666666666667
1048 0.801666666666667
1049 0.801666666666667
1050 0.801666666666667
1051 0.801666666666667
1052 0.801666666666667
1053 0.801666666666667
1054 0.801666666666667
1055 0.801666666666667
1056 0.801666666666667
1057 0.801666666666667
1058 0.801666666666667
1059 0.801666666666667
1060 0.801666666666667
1061 0.801666666666667
1062 0.801666666666667
1063 0.801666666666667
1064 0.801666666666667
1065 0.801666666666667
1066 0.801666666666667
1067 0.801666666666667
1068 0.801666666666667
1069 0.801666666666667
1070 0.801666666666667
1071 0.801666666666667
1072 0.801666666666667
1073 0.801666666666667
1074 0.801666666666667
1075 0.801666666666667
1076 0.801666666666667
1077 0.801666666666667
1078 0.801666666666667
1079 0.801666666666667
1080 0.801666666666667
1081 0.801666666666667
1082 0.801666666666667
1083 0.801666666666667
1084 0.801666666666667
1085 0.803333333333333
1086 0.805
1087 0.805
1088 0.805
1089 0.805
1090 0.806666666666667
1091 0.806666666666667
1092 0.806666666666667
1093 0.806666666666667
1094 0.806666666666667
1095 0.806666666666667
1096 0.808333333333333
1097 0.808333333333333
1098 0.81
1099 0.811666666666667
1100 0.813333333333333
1101 0.813333333333333
1102 0.813333333333333
1103 0.813333333333333
1104 0.813333333333333
1105 0.813333333333333
1106 0.813333333333333
1107 0.813333333333333
1108 0.813333333333333
1109 0.813333333333333
1110 0.813333333333333
1111 0.813333333333333
1112 0.813333333333333
1113 0.813333333333333
1114 0.813333333333333
1115 0.815
1116 0.815
1117 0.815
1118 0.815
1119 0.815
1120 0.815
1121 0.815
1122 0.815
1123 0.815
1124 0.815
1125 0.816666666666667
1126 0.816666666666667
1127 0.816666666666667
1128 0.816666666666667
1129 0.816666666666667
1130 0.816666666666667
1131 0.816666666666667
1132 0.816666666666667
1133 0.816666666666667
1134 0.816666666666667
1135 0.816666666666667
1136 0.816666666666667
1137 0.816666666666667
1138 0.816666666666667
1139 0.818333333333333
1140 0.818333333333333
1141 0.818333333333333
1142 0.818333333333333
1143 0.818333333333333
1144 0.818333333333333
1145 0.818333333333333
1146 0.818333333333333
1147 0.818333333333333
1148 0.818333333333333
1149 0.818333333333333
1150 0.818333333333333
1151 0.818333333333333
1152 0.818333333333333
1153 0.818333333333333
1154 0.82
1155 0.82
1156 0.82
1157 0.82
1158 0.82
1159 0.82
1160 0.82
1161 0.82
1162 0.82
1163 0.82
1164 0.82
1165 0.82
1166 0.82
1167 0.82
1168 0.821666666666667
1169 0.821666666666667
1170 0.821666666666667
1171 0.821666666666667
1172 0.821666666666667
1173 0.821666666666667
1174 0.821666666666667
1175 0.821666666666667
1176 0.821666666666667
1177 0.821666666666667
1178 0.821666666666667
1179 0.821666666666667
1180 0.823333333333333
1181 0.823333333333333
1182 0.823333333333333
1183 0.823333333333333
1184 0.823333333333333
1185 0.823333333333333
1186 0.823333333333333
1187 0.823333333333333
1188 0.823333333333333
1189 0.823333333333333
1190 0.823333333333333
1191 0.823333333333333
1192 0.823333333333333
1193 0.823333333333333
1194 0.823333333333333
1195 0.823333333333333
1196 0.823333333333333
1197 0.823333333333333
1198 0.823333333333333
1199 0.823333333333333
1200 0.823333333333333
1201 0.823333333333333
1202 0.823333333333333
1203 0.823333333333333
1204 0.823333333333333
1205 0.823333333333333
1206 0.823333333333333
1207 0.823333333333333
1208 0.823333333333333
1209 0.823333333333333
1210 0.823333333333333
1211 0.823333333333333
1212 0.823333333333333
1213 0.823333333333333
1214 0.823333333333333
1215 0.823333333333333
1216 0.823333333333333
1217 0.823333333333333
1218 0.823333333333333
1219 0.823333333333333
1220 0.823333333333333
1221 0.823333333333333
1222 0.823333333333333
1223 0.823333333333333
1224 0.825
1225 0.825
1226 0.825
1227 0.825
1228 0.825
1229 0.825
1230 0.825
1231 0.825
1232 0.825
1233 0.825
1234 0.825
1235 0.825
1236 0.825
1237 0.825
1238 0.825
1239 0.825
1240 0.825
1241 0.825
1242 0.826666666666667
1243 0.826666666666667
1244 0.826666666666667
1245 0.826666666666667
1246 0.826666666666667
1247 0.826666666666667
1248 0.826666666666667
1249 0.826666666666667
1250 0.828333333333333
1251 0.83
1252 0.83
1253 0.83
1254 0.83
1255 0.83
1256 0.83
1257 0.831666666666667
1258 0.831666666666667
1259 0.831666666666667
1260 0.831666666666667
1261 0.831666666666667
1262 0.831666666666667
1263 0.831666666666667
1264 0.831666666666667
1265 0.831666666666667
1266 0.833333333333333
1267 0.833333333333333
1268 0.833333333333333
1269 0.833333333333333
1270 0.833333333333333
1271 0.833333333333333
1272 0.833333333333333
1273 0.833333333333333
1274 0.833333333333333
1275 0.833333333333333
1276 0.833333333333333
1277 0.833333333333333
1278 0.833333333333333
1279 0.833333333333333
1280 0.833333333333333
1281 0.833333333333333
1282 0.833333333333333
1283 0.833333333333333
1284 0.833333333333333
1285 0.833333333333333
1286 0.833333333333333
1287 0.833333333333333
1288 0.833333333333333
1289 0.833333333333333
1290 0.833333333333333
1291 0.833333333333333
1292 0.833333333333333
1293 0.833333333333333
1294 0.833333333333333
1295 0.833333333333333
1296 0.833333333333333
1297 0.833333333333333
1298 0.833333333333333
1299 0.833333333333333
1300 0.833333333333333
1301 0.833333333333333
1302 0.833333333333333
1303 0.833333333333333
1304 0.833333333333333
1305 0.833333333333333
1306 0.833333333333333
1307 0.833333333333333
1308 0.833333333333333
1309 0.833333333333333
1310 0.833333333333333
1311 0.833333333333333
1312 0.833333333333333
1313 0.833333333333333
1314 0.833333333333333
1315 0.833333333333333
1316 0.833333333333333
1317 0.833333333333333
1318 0.833333333333333
1319 0.833333333333333
1320 0.833333333333333
1321 0.833333333333333
1322 0.833333333333333
1323 0.833333333333333
1324 0.833333333333333
1325 0.833333333333333
1326 0.833333333333333
1327 0.833333333333333
1328 0.833333333333333
1329 0.833333333333333
1330 0.833333333333333
1331 0.833333333333333
1332 0.833333333333333
1333 0.833333333333333
1334 0.833333333333333
1335 0.833333333333333
1336 0.833333333333333
1337 0.833333333333333
1338 0.833333333333333
1339 0.833333333333333
1340 0.833333333333333
1341 0.833333333333333
1342 0.833333333333333
1343 0.833333333333333
1344 0.833333333333333
1345 0.833333333333333
1346 0.833333333333333
1347 0.833333333333333
1348 0.833333333333333
1349 0.833333333333333
1350 0.833333333333333
1351 0.833333333333333
1352 0.833333333333333
1353 0.833333333333333
1354 0.833333333333333
1355 0.833333333333333
1356 0.833333333333333
1357 0.833333333333333
1358 0.833333333333333
1359 0.833333333333333
1360 0.833333333333333
1361 0.833333333333333
1362 0.833333333333333
1363 0.833333333333333
1364 0.833333333333333
1365 0.833333333333333
1366 0.833333333333333
1367 0.833333333333333
1368 0.833333333333333
1369 0.833333333333333
1370 0.833333333333333
1371 0.833333333333333
1372 0.833333333333333
1373 0.833333333333333
1374 0.833333333333333
1375 0.833333333333333
1376 0.833333333333333
1377 0.833333333333333
1378 0.833333333333333
1379 0.833333333333333
1380 0.833333333333333
1381 0.833333333333333
1382 0.833333333333333
1383 0.835
1384 0.835
1385 0.835
1386 0.835
1387 0.835
1388 0.835
1389 0.835
1390 0.835
1391 0.835
1392 0.835
1393 0.835
1394 0.835
1395 0.835
1396 0.835
1397 0.835
1398 0.836666666666667
1399 0.836666666666667
1400 0.836666666666667
1401 0.836666666666667
1402 0.838333333333333
1403 0.838333333333333
1404 0.838333333333333
1405 0.838333333333333
1406 0.838333333333333
1407 0.838333333333333
1408 0.838333333333333
1409 0.838333333333333
1410 0.841666666666667
1411 0.841666666666667
1412 0.841666666666667
1413 0.841666666666667
1414 0.841666666666667
1415 0.843333333333333
1416 0.843333333333333
1417 0.843333333333333
1418 0.843333333333333
1419 0.843333333333333
1420 0.843333333333333
1421 0.843333333333333
1422 0.843333333333333
1423 0.843333333333333
1424 0.845
1425 0.846666666666667
1426 0.848333333333333
1427 0.848333333333333
1428 0.848333333333333
1429 0.848333333333333
1430 0.848333333333333
1431 0.851666666666667
1432 0.855
1433 0.855
1434 0.855
1435 0.855
1436 0.855
1437 0.856666666666667
1438 0.856666666666667
1439 0.856666666666667
1440 0.856666666666667
1441 0.858333333333333
1442 0.86
1443 0.86
1444 0.86
1445 0.86
1446 0.86
1447 0.86
1448 0.86
1449 0.861666666666667
1450 0.861666666666667
1451 0.861666666666667
1452 0.863333333333333
1453 0.863333333333333
1454 0.863333333333333
1455 0.863333333333333
1456 0.863333333333333
1457 0.863333333333333
1458 0.865
1459 0.866666666666667
1460 0.866666666666667
1461 0.866666666666667
1462 0.868333333333333
1463 0.868333333333333
1464 0.868333333333333
1465 0.868333333333333
1466 0.87
1467 0.871666666666667
1468 0.871666666666667
1469 0.873333333333333
1470 0.873333333333333
1471 0.873333333333333
1472 0.875
1473 0.875
1474 0.876666666666667
1475 0.878333333333333
1476 0.878333333333333
1477 0.878333333333333
1478 0.878333333333333
1479 0.878333333333333
1480 0.878333333333333
1481 0.878333333333333
1482 0.878333333333333
1483 0.878333333333333
1484 0.878333333333333
1485 0.878333333333333
1486 0.878333333333333
1487 0.878333333333333
1488 0.878333333333333
1489 0.88
1490 0.881666666666667
1491 0.883333333333333
1492 0.883333333333333
1493 0.883333333333333
1494 0.883333333333333
1495 0.883333333333333
1496 0.883333333333333
1497 0.883333333333333
1498 0.885
1499 0.885
1500 0.886666666666667
1501 0.886666666666667
1502 0.886666666666667
1503 0.886666666666667
1504 0.886666666666667
1505 0.886666666666667
1506 0.886666666666667
1507 0.886666666666667
1508 0.886666666666667
1509 0.886666666666667
1510 0.886666666666667
1511 0.886666666666667
1512 0.886666666666667
1513 0.886666666666667
1514 0.888333333333333
1515 0.89
1516 0.891666666666667
1517 0.891666666666667
1518 0.893333333333333
1519 0.893333333333333
1520 0.893333333333333
1521 0.895
1522 0.895
1523 0.896666666666667
1524 0.896666666666667
1525 0.896666666666667
1526 0.896666666666667
1527 0.896666666666667
1528 0.896666666666667
1529 0.896666666666667
1530 0.896666666666667
1531 0.896666666666667
1532 0.898333333333333
1533 0.898333333333333
1534 0.9
1535 0.9
1536 0.9
1537 0.9
1538 0.9
1539 0.9
1540 0.9
1541 0.9
1542 0.9
1543 0.9
1544 0.9
1545 0.9
1546 0.9
1547 0.9
1548 0.9
1549 0.9
1550 0.9
1551 0.9
1552 0.9
1553 0.9
1554 0.9
1555 0.901666666666667
1556 0.901666666666667
1557 0.901666666666667
1558 0.903333333333333
1559 0.903333333333333
1560 0.903333333333333
1561 0.903333333333333
1562 0.903333333333333
1563 0.903333333333333
1564 0.903333333333333
1565 0.905
1566 0.905
1567 0.905
1568 0.905
1569 0.905
1570 0.905
1571 0.905
1572 0.905
1573 0.905
1574 0.905
1575 0.905
1576 0.905
1577 0.905
1578 0.905
1579 0.905
1580 0.905
1581 0.905
1582 0.905
1583 0.905
1584 0.905
1585 0.905
1586 0.905
1587 0.905
1588 0.905
1589 0.906666666666667
1590 0.906666666666667
1591 0.906666666666667
1592 0.906666666666667
1593 0.906666666666667
1594 0.906666666666667
1595 0.906666666666667
1596 0.906666666666667
1597 0.906666666666667
1598 0.906666666666667
1599 0.906666666666667
1600 0.906666666666667
1601 0.906666666666667
1602 0.906666666666667
1603 0.906666666666667
1604 0.906666666666667
1605 0.906666666666667
1606 0.906666666666667
1607 0.906666666666667
1608 0.906666666666667
1609 0.906666666666667
1610 0.906666666666667
1611 0.906666666666667
1612 0.906666666666667
1613 0.906666666666667
1614 0.906666666666667
1615 0.906666666666667
1616 0.906666666666667
1617 0.906666666666667
1618 0.906666666666667
1619 0.906666666666667
1620 0.906666666666667
1621 0.906666666666667
1622 0.906666666666667
1623 0.906666666666667
1624 0.906666666666667
1625 0.906666666666667
1626 0.908333333333333
1627 0.908333333333333
1628 0.908333333333333
1629 0.908333333333333
1630 0.908333333333333
1631 0.908333333333333
1632 0.908333333333333
1633 0.908333333333333
1634 0.908333333333333
1635 0.908333333333333
1636 0.908333333333333
1637 0.908333333333333
1638 0.908333333333333
1639 0.908333333333333
1640 0.908333333333333
1641 0.908333333333333
1642 0.908333333333333
1643 0.908333333333333
1644 0.908333333333333
1645 0.908333333333333
1646 0.91
1647 0.91
1648 0.91
1649 0.91
1650 0.91
1651 0.91
1652 0.91
1653 0.91
1654 0.911666666666667
1655 0.911666666666667
1656 0.911666666666667
1657 0.911666666666667
1658 0.911666666666667
1659 0.911666666666667
1660 0.911666666666667
1661 0.911666666666667
1662 0.911666666666667
1663 0.911666666666667
1664 0.911666666666667
1665 0.911666666666667
1666 0.911666666666667
1667 0.911666666666667
1668 0.911666666666667
1669 0.911666666666667
1670 0.911666666666667
1671 0.911666666666667
1672 0.911666666666667
1673 0.911666666666667
1674 0.911666666666667
1675 0.911666666666667
1676 0.911666666666667
1677 0.911666666666667
1678 0.911666666666667
1679 0.911666666666667
1680 0.911666666666667
1681 0.911666666666667
1682 0.911666666666667
1683 0.911666666666667
1684 0.911666666666667
1685 0.911666666666667
1686 0.911666666666667
1687 0.911666666666667
1688 0.911666666666667
1689 0.911666666666667
1690 0.911666666666667
1691 0.911666666666667
1692 0.911666666666667
1693 0.911666666666667
1694 0.911666666666667
1695 0.913333333333333
1696 0.913333333333333
1697 0.913333333333333
1698 0.915
1699 0.915
1700 0.915
1701 0.915
1702 0.915
1703 0.915
1704 0.915
1705 0.915
1706 0.915
1707 0.915
1708 0.915
1709 0.915
1710 0.915
1711 0.915
1712 0.915
1713 0.915
1714 0.915
1715 0.915
1716 0.915
1717 0.915
1718 0.915
1719 0.915
1720 0.915
1721 0.915
1722 0.915
1723 0.915
1724 0.915
1725 0.915
1726 0.915
1727 0.915
1728 0.915
1729 0.915
1730 0.915
1731 0.915
1732 0.915
1733 0.915
1734 0.915
1735 0.915
1736 0.915
1737 0.915
1738 0.915
1739 0.915
1740 0.915
1741 0.915
1742 0.915
1743 0.915
1744 0.915
1745 0.915
1746 0.915
1747 0.915
1748 0.915
1749 0.915
1750 0.915
1751 0.915
1752 0.915
1753 0.915
1754 0.915
1755 0.915
1756 0.915
1757 0.915
1758 0.915
1759 0.915
1760 0.915
1761 0.915
1762 0.915
1763 0.915
1764 0.915
1765 0.915
1766 0.915
1767 0.915
1768 0.915
1769 0.915
1770 0.915
1771 0.915
1772 0.915
1773 0.915
1774 0.915
1775 0.915
1776 0.915
1777 0.915
1778 0.915
1779 0.915
1780 0.915
1781 0.915
1782 0.915
1783 0.915
1784 0.915
1785 0.915
1786 0.915
1787 0.915
1788 0.915
1789 0.915
1790 0.915
1791 0.915
1792 0.915
1793 0.915
1794 0.915
1795 0.915
1796 0.915
1797 0.915
1798 0.915
1799 0.915
1800 0.915
1801 0.915
1802 0.915
1803 0.915
1804 0.915
1805 0.915
1806 0.915
1807 0.915
1808 0.915
1809 0.915
1810 0.915
1811 0.915
1812 0.915
1813 0.915
1814 0.915
1815 0.915
1816 0.915
1817 0.915
1818 0.915
1819 0.915
1820 0.915
1821 0.915
1822 0.915
1823 0.915
1824 0.915
1825 0.915
1826 0.916666666666667
1827 0.916666666666667
1828 0.916666666666667
1829 0.916666666666667
1830 0.916666666666667
1831 0.916666666666667
1832 0.916666666666667
1833 0.916666666666667
1834 0.916666666666667
1835 0.916666666666667
1836 0.916666666666667
1837 0.916666666666667
1838 0.916666666666667
1839 0.916666666666667
1840 0.916666666666667
1841 0.916666666666667
1842 0.916666666666667
1843 0.916666666666667
1844 0.916666666666667
1845 0.916666666666667
1846 0.916666666666667
1847 0.916666666666667
1848 0.916666666666667
1849 0.916666666666667
1850 0.916666666666667
1851 0.916666666666667
1852 0.916666666666667
1853 0.916666666666667
1854 0.916666666666667
1855 0.916666666666667
1856 0.916666666666667
1857 0.916666666666667
1858 0.916666666666667
1859 0.916666666666667
1860 0.916666666666667
1861 0.916666666666667
1862 0.916666666666667
1863 0.916666666666667
1864 0.916666666666667
1865 0.916666666666667
1866 0.916666666666667
1867 0.916666666666667
1868 0.916666666666667
1869 0.916666666666667
1870 0.916666666666667
1871 0.916666666666667
1872 0.916666666666667
1873 0.918333333333333
1874 0.918333333333333
1875 0.92
1876 0.92
1877 0.92
1878 0.92
1879 0.92
1880 0.92
1881 0.92
1882 0.92
1883 0.92
1884 0.92
1885 0.92
1886 0.92
1887 0.92
1888 0.921666666666667
1889 0.921666666666667
1890 0.923333333333333
1891 0.925
1892 0.925
1893 0.926666666666667
1894 0.926666666666667
1895 0.928333333333333
1896 0.928333333333333
1897 0.928333333333333
1898 0.928333333333333
1899 0.928333333333333
1900 0.928333333333333
1901 0.928333333333333
1902 0.928333333333333
1903 0.928333333333333
1904 0.928333333333333
1905 0.928333333333333
1906 0.928333333333333
1907 0.928333333333333
1908 0.928333333333333
1909 0.93
1910 0.931666666666667
1911 0.931666666666667
1912 0.933333333333333
1913 0.936666666666667
1914 0.936666666666667
1915 0.938333333333333
1916 0.938333333333333
1917 0.938333333333333
1918 0.94
1919 0.941666666666667
1920 0.941666666666667
1921 0.941666666666667
1922 0.943333333333333
1923 0.943333333333333
1924 0.943333333333333
1925 0.943333333333333
1926 0.945
1927 0.946666666666667
1928 0.946666666666667
1929 0.946666666666667
1930 0.946666666666667
1931 0.948333333333333
1932 0.95
1933 0.95
1934 0.95
1935 0.95
1936 0.95
1937 0.95
1938 0.951666666666667
1939 0.951666666666667
1940 0.951666666666667
1941 0.951666666666667
1942 0.951666666666667
1943 0.951666666666667
1944 0.953333333333333
1945 0.953333333333333
1946 0.953333333333333
1947 0.955
1948 0.956666666666667
1949 0.956666666666667
1950 0.956666666666667
1951 0.956666666666667
1952 0.956666666666667
1953 0.956666666666667
1954 0.956666666666667
1955 0.956666666666667
1956 0.956666666666667
1957 0.958333333333333
1958 0.958333333333333
1959 0.96
1960 0.96
1961 0.96
1962 0.96
1963 0.96
1964 0.96
1965 0.96
1966 0.96
1967 0.96
1968 0.96
1969 0.96
1970 0.96
1971 0.96
1972 0.96
1973 0.96
1974 0.96
1975 0.96
1976 0.96
1977 0.96
1978 0.96
1979 0.96
1980 0.96
1981 0.96
1982 0.96
1983 0.96
1984 0.96
1985 0.96
1986 0.96
1987 0.96
1988 0.96
1989 0.96
1990 0.96
1991 0.96
1992 0.96
1993 0.96
1994 0.96
1995 0.96
1996 0.96
1997 0.96
1998 0.96
1999 0.96
};
%\addlegendentry{random}
\addplot [semithick, color1]
table {%
0 0.00666666666666667
1 0.0133333333333333
2 0.02
3 0.0266666666666667
4 0.0333333333333333
5 0.04
6 0.045
7 0.0516666666666667
8 0.0583333333333333
9 0.0633333333333333
10 0.0683333333333333
11 0.0733333333333333
12 0.08
13 0.085
14 0.0883333333333333
15 0.0916666666666667
16 0.095
17 0.1
18 0.105
19 0.108333333333333
20 0.111666666666667
21 0.111666666666667
22 0.115
23 0.12
24 0.126666666666667
25 0.131666666666667
26 0.136666666666667
27 0.141666666666667
28 0.146666666666667
29 0.151666666666667
30 0.156666666666667
31 0.16
32 0.161666666666667
33 0.163333333333333
34 0.165
35 0.166666666666667
36 0.168333333333333
37 0.168333333333333
38 0.168333333333333
39 0.168333333333333
40 0.17
41 0.171666666666667
42 0.173333333333333
43 0.173333333333333
44 0.173333333333333
45 0.175
46 0.175
47 0.176666666666667
48 0.178333333333333
49 0.18
50 0.185
51 0.188333333333333
52 0.191666666666667
53 0.195
54 0.198333333333333
55 0.201666666666667
56 0.203333333333333
57 0.205
58 0.206666666666667
59 0.208333333333333
60 0.208333333333333
61 0.21
62 0.211666666666667
63 0.213333333333333
64 0.213333333333333
65 0.213333333333333
66 0.215
67 0.215
68 0.216666666666667
69 0.218333333333333
70 0.22
71 0.221666666666667
72 0.223333333333333
73 0.223333333333333
74 0.223333333333333
75 0.223333333333333
76 0.223333333333333
77 0.223333333333333
78 0.223333333333333
79 0.223333333333333
80 0.223333333333333
81 0.223333333333333
82 0.223333333333333
83 0.223333333333333
84 0.225
85 0.226666666666667
86 0.226666666666667
87 0.226666666666667
88 0.226666666666667
89 0.228333333333333
90 0.23
91 0.23
92 0.23
93 0.23
94 0.23
95 0.23
96 0.23
97 0.23
98 0.23
99 0.23
100 0.23
101 0.23
102 0.23
103 0.23
104 0.23
105 0.23
106 0.23
107 0.23
108 0.23
109 0.23
110 0.23
111 0.23
112 0.23
113 0.23
114 0.23
115 0.23
116 0.23
117 0.23
118 0.23
119 0.23
120 0.231666666666667
121 0.231666666666667
122 0.231666666666667
123 0.231666666666667
124 0.231666666666667
125 0.231666666666667
126 0.231666666666667
127 0.231666666666667
128 0.231666666666667
129 0.231666666666667
130 0.231666666666667
131 0.231666666666667
132 0.231666666666667
133 0.231666666666667
134 0.233333333333333
135 0.235
136 0.235
137 0.235
138 0.236666666666667
139 0.238333333333333
140 0.24
141 0.24
142 0.24
143 0.24
144 0.24
145 0.24
146 0.24
147 0.24
148 0.24
149 0.24
150 0.24
151 0.24
152 0.24
153 0.24
154 0.24
155 0.24
156 0.24
157 0.241666666666667
158 0.243333333333333
159 0.245
160 0.25
161 0.253333333333333
162 0.258333333333333
163 0.26
164 0.261666666666667
165 0.261666666666667
166 0.263333333333333
167 0.263333333333333
168 0.263333333333333
169 0.263333333333333
170 0.263333333333333
171 0.263333333333333
172 0.263333333333333
173 0.263333333333333
174 0.263333333333333
175 0.263333333333333
176 0.263333333333333
177 0.265
178 0.266666666666667
179 0.266666666666667
180 0.266666666666667
181 0.266666666666667
182 0.266666666666667
183 0.268333333333333
184 0.27
185 0.271666666666667
186 0.271666666666667
187 0.271666666666667
188 0.271666666666667
189 0.271666666666667
190 0.271666666666667
191 0.271666666666667
192 0.271666666666667
193 0.271666666666667
194 0.271666666666667
195 0.271666666666667
196 0.273333333333333
197 0.275
198 0.275
199 0.275
200 0.276666666666667
201 0.278333333333333
202 0.278333333333333
203 0.28
204 0.281666666666667
205 0.283333333333333
206 0.285
207 0.286666666666667
208 0.288333333333333
209 0.29
210 0.291666666666667
211 0.293333333333333
212 0.295
213 0.296666666666667
214 0.298333333333333
215 0.3
216 0.301666666666667
217 0.301666666666667
218 0.301666666666667
219 0.301666666666667
220 0.301666666666667
221 0.301666666666667
222 0.301666666666667
223 0.301666666666667
224 0.301666666666667
225 0.301666666666667
226 0.303333333333333
227 0.303333333333333
228 0.303333333333333
229 0.303333333333333
230 0.303333333333333
231 0.303333333333333
232 0.303333333333333
233 0.303333333333333
234 0.303333333333333
235 0.303333333333333
236 0.303333333333333
237 0.303333333333333
238 0.303333333333333
239 0.305
240 0.305
241 0.306666666666667
242 0.308333333333333
243 0.308333333333333
244 0.308333333333333
245 0.31
246 0.311666666666667
247 0.313333333333333
248 0.313333333333333
249 0.313333333333333
250 0.313333333333333
251 0.313333333333333
252 0.315
253 0.315
254 0.315
255 0.315
256 0.315
257 0.315
258 0.315
259 0.315
260 0.315
261 0.315
262 0.315
263 0.316666666666667
264 0.316666666666667
265 0.316666666666667
266 0.316666666666667
267 0.316666666666667
268 0.318333333333333
269 0.318333333333333
270 0.318333333333333
271 0.32
272 0.32
273 0.32
274 0.32
275 0.32
276 0.321666666666667
277 0.323333333333333
278 0.326666666666667
279 0.33
280 0.333333333333333
281 0.336666666666667
282 0.338333333333333
283 0.34
284 0.341666666666667
285 0.345
286 0.348333333333333
287 0.351666666666667
288 0.353333333333333
289 0.356666666666667
290 0.358333333333333
291 0.361666666666667
292 0.363333333333333
293 0.365
294 0.366666666666667
295 0.368333333333333
296 0.37
297 0.373333333333333
298 0.373333333333333
299 0.373333333333333
300 0.375
301 0.376666666666667
302 0.376666666666667
303 0.376666666666667
304 0.376666666666667
305 0.376666666666667
306 0.376666666666667
307 0.376666666666667
308 0.376666666666667
309 0.376666666666667
310 0.376666666666667
311 0.376666666666667
312 0.376666666666667
313 0.376666666666667
314 0.376666666666667
315 0.376666666666667
316 0.376666666666667
317 0.378333333333333
318 0.38
319 0.381666666666667
320 0.383333333333333
321 0.383333333333333
322 0.383333333333333
323 0.383333333333333
324 0.383333333333333
325 0.383333333333333
326 0.383333333333333
327 0.383333333333333
328 0.383333333333333
329 0.383333333333333
330 0.383333333333333
331 0.383333333333333
332 0.383333333333333
333 0.383333333333333
334 0.383333333333333
335 0.383333333333333
336 0.383333333333333
337 0.383333333333333
338 0.383333333333333
339 0.383333333333333
340 0.383333333333333
341 0.383333333333333
342 0.383333333333333
343 0.383333333333333
344 0.385
345 0.386666666666667
346 0.388333333333333
347 0.39
348 0.391666666666667
349 0.391666666666667
350 0.391666666666667
351 0.391666666666667
352 0.391666666666667
353 0.391666666666667
354 0.391666666666667
355 0.391666666666667
356 0.391666666666667
357 0.391666666666667
358 0.391666666666667
359 0.391666666666667
360 0.391666666666667
361 0.391666666666667
362 0.391666666666667
363 0.391666666666667
364 0.391666666666667
365 0.391666666666667
366 0.391666666666667
367 0.391666666666667
368 0.391666666666667
369 0.391666666666667
370 0.391666666666667
371 0.393333333333333
372 0.395
373 0.396666666666667
374 0.396666666666667
375 0.396666666666667
376 0.396666666666667
377 0.396666666666667
378 0.396666666666667
379 0.396666666666667
380 0.396666666666667
381 0.396666666666667
382 0.396666666666667
383 0.396666666666667
384 0.396666666666667
385 0.396666666666667
386 0.396666666666667
387 0.396666666666667
388 0.396666666666667
389 0.396666666666667
390 0.396666666666667
391 0.396666666666667
392 0.396666666666667
393 0.396666666666667
394 0.396666666666667
395 0.396666666666667
396 0.396666666666667
397 0.396666666666667
398 0.396666666666667
399 0.398333333333333
400 0.4
401 0.4
402 0.4
403 0.4
404 0.4
405 0.4
406 0.4
407 0.4
408 0.4
409 0.4
410 0.4
411 0.4
412 0.4
413 0.4
414 0.4
415 0.4
416 0.4
417 0.4
418 0.401666666666667
419 0.401666666666667
420 0.401666666666667
421 0.401666666666667
422 0.401666666666667
423 0.401666666666667
424 0.403333333333333
425 0.405
426 0.406666666666667
427 0.408333333333333
428 0.408333333333333
429 0.41
430 0.41
431 0.41
432 0.41
433 0.41
434 0.41
435 0.41
436 0.41
437 0.41
438 0.41
439 0.41
440 0.41
441 0.41
442 0.41
443 0.41
444 0.41
445 0.41
446 0.41
447 0.41
448 0.41
449 0.41
450 0.41
451 0.41
452 0.41
453 0.41
454 0.41
455 0.41
456 0.41
457 0.41
458 0.41
459 0.41
460 0.41
461 0.41
462 0.41
463 0.41
464 0.41
465 0.411666666666667
466 0.411666666666667
467 0.411666666666667
468 0.411666666666667
469 0.413333333333333
470 0.413333333333333
471 0.413333333333333
472 0.413333333333333
473 0.413333333333333
474 0.413333333333333
475 0.413333333333333
476 0.413333333333333
477 0.413333333333333
478 0.413333333333333
479 0.413333333333333
480 0.413333333333333
481 0.413333333333333
482 0.413333333333333
483 0.413333333333333
484 0.413333333333333
485 0.413333333333333
486 0.413333333333333
487 0.413333333333333
488 0.413333333333333
489 0.413333333333333
490 0.413333333333333
491 0.413333333333333
492 0.413333333333333
493 0.413333333333333
494 0.413333333333333
495 0.413333333333333
496 0.413333333333333
497 0.413333333333333
498 0.413333333333333
499 0.413333333333333
500 0.413333333333333
501 0.413333333333333
502 0.413333333333333
503 0.415
504 0.415
505 0.415
506 0.415
507 0.415
508 0.415
509 0.415
510 0.415
511 0.415
512 0.415
513 0.415
514 0.415
515 0.415
516 0.415
517 0.415
518 0.415
519 0.415
520 0.415
521 0.415
522 0.415
523 0.415
524 0.416666666666667
525 0.416666666666667
526 0.416666666666667
527 0.416666666666667
528 0.416666666666667
529 0.416666666666667
530 0.416666666666667
531 0.416666666666667
532 0.416666666666667
533 0.416666666666667
534 0.416666666666667
535 0.416666666666667
536 0.416666666666667
537 0.416666666666667
538 0.416666666666667
539 0.416666666666667
540 0.416666666666667
541 0.416666666666667
542 0.416666666666667
543 0.416666666666667
544 0.416666666666667
545 0.416666666666667
546 0.416666666666667
547 0.416666666666667
548 0.416666666666667
549 0.416666666666667
550 0.416666666666667
551 0.416666666666667
552 0.416666666666667
553 0.416666666666667
554 0.416666666666667
555 0.416666666666667
556 0.416666666666667
557 0.416666666666667
558 0.416666666666667
559 0.416666666666667
560 0.416666666666667
561 0.416666666666667
562 0.416666666666667
563 0.416666666666667
564 0.416666666666667
565 0.416666666666667
566 0.416666666666667
567 0.416666666666667
568 0.416666666666667
569 0.416666666666667
570 0.416666666666667
571 0.416666666666667
572 0.416666666666667
573 0.416666666666667
574 0.416666666666667
575 0.416666666666667
576 0.416666666666667
577 0.416666666666667
578 0.416666666666667
579 0.416666666666667
580 0.416666666666667
581 0.416666666666667
582 0.416666666666667
583 0.416666666666667
584 0.416666666666667
585 0.416666666666667
586 0.416666666666667
587 0.416666666666667
588 0.416666666666667
589 0.416666666666667
590 0.416666666666667
591 0.416666666666667
592 0.416666666666667
593 0.416666666666667
594 0.416666666666667
595 0.416666666666667
596 0.416666666666667
597 0.416666666666667
598 0.416666666666667
599 0.416666666666667
600 0.416666666666667
601 0.416666666666667
602 0.416666666666667
603 0.416666666666667
604 0.416666666666667
605 0.416666666666667
606 0.416666666666667
607 0.416666666666667
608 0.416666666666667
609 0.416666666666667
610 0.416666666666667
611 0.416666666666667
612 0.416666666666667
613 0.416666666666667
614 0.416666666666667
615 0.416666666666667
616 0.416666666666667
617 0.416666666666667
618 0.416666666666667
619 0.416666666666667
620 0.416666666666667
621 0.416666666666667
622 0.416666666666667
623 0.416666666666667
624 0.416666666666667
625 0.416666666666667
626 0.416666666666667
627 0.416666666666667
628 0.416666666666667
629 0.416666666666667
630 0.416666666666667
631 0.416666666666667
632 0.416666666666667
633 0.416666666666667
634 0.416666666666667
635 0.416666666666667
636 0.416666666666667
637 0.416666666666667
638 0.416666666666667
639 0.416666666666667
640 0.416666666666667
641 0.416666666666667
642 0.416666666666667
643 0.416666666666667
644 0.416666666666667
645 0.416666666666667
646 0.416666666666667
647 0.416666666666667
648 0.416666666666667
649 0.416666666666667
650 0.416666666666667
651 0.416666666666667
652 0.416666666666667
653 0.416666666666667
654 0.416666666666667
655 0.416666666666667
656 0.416666666666667
657 0.416666666666667
658 0.416666666666667
659 0.416666666666667
660 0.416666666666667
661 0.416666666666667
662 0.418333333333333
663 0.42
664 0.42
665 0.42
666 0.42
667 0.42
668 0.42
669 0.42
670 0.42
671 0.42
672 0.42
673 0.42
674 0.42
675 0.42
676 0.42
677 0.42
678 0.42
679 0.42
680 0.42
681 0.42
682 0.42
683 0.42
684 0.42
685 0.42
686 0.42
687 0.42
688 0.42
689 0.42
690 0.42
691 0.42
692 0.42
693 0.42
694 0.42
695 0.42
696 0.42
697 0.42
698 0.42
699 0.42
700 0.42
701 0.42
702 0.42
703 0.42
704 0.42
705 0.42
706 0.42
707 0.42
708 0.42
709 0.42
710 0.42
711 0.42
712 0.42
713 0.42
714 0.42
715 0.42
716 0.42
717 0.42
718 0.421666666666667
719 0.421666666666667
720 0.421666666666667
721 0.421666666666667
722 0.423333333333333
723 0.425
724 0.425
725 0.425
726 0.425
727 0.425
728 0.425
729 0.425
730 0.425
731 0.425
732 0.425
733 0.425
734 0.425
735 0.426666666666667
736 0.428333333333333
737 0.43
738 0.43
739 0.43
740 0.43
741 0.43
742 0.43
743 0.43
744 0.43
745 0.43
746 0.43
747 0.43
748 0.43
749 0.43
750 0.43
751 0.43
752 0.43
753 0.43
754 0.43
755 0.43
756 0.43
757 0.431666666666667
758 0.433333333333333
759 0.435
760 0.436666666666667
761 0.436666666666667
762 0.436666666666667
763 0.436666666666667
764 0.436666666666667
765 0.436666666666667
766 0.436666666666667
767 0.436666666666667
768 0.436666666666667
769 0.436666666666667
770 0.436666666666667
771 0.436666666666667
772 0.436666666666667
773 0.436666666666667
774 0.436666666666667
775 0.436666666666667
776 0.436666666666667
777 0.436666666666667
778 0.436666666666667
779 0.436666666666667
780 0.436666666666667
781 0.436666666666667
782 0.436666666666667
783 0.436666666666667
784 0.436666666666667
785 0.436666666666667
786 0.436666666666667
787 0.436666666666667
788 0.436666666666667
789 0.436666666666667
790 0.436666666666667
791 0.436666666666667
792 0.436666666666667
793 0.436666666666667
794 0.436666666666667
795 0.436666666666667
796 0.436666666666667
797 0.436666666666667
798 0.436666666666667
799 0.436666666666667
800 0.436666666666667
801 0.436666666666667
802 0.436666666666667
803 0.436666666666667
804 0.436666666666667
805 0.436666666666667
806 0.436666666666667
807 0.436666666666667
808 0.436666666666667
809 0.436666666666667
810 0.436666666666667
811 0.436666666666667
812 0.436666666666667
813 0.436666666666667
814 0.436666666666667
815 0.436666666666667
816 0.436666666666667
817 0.436666666666667
818 0.436666666666667
819 0.436666666666667
820 0.436666666666667
821 0.436666666666667
822 0.436666666666667
823 0.436666666666667
824 0.436666666666667
825 0.436666666666667
826 0.436666666666667
827 0.436666666666667
828 0.436666666666667
829 0.436666666666667
830 0.436666666666667
831 0.436666666666667
832 0.436666666666667
833 0.436666666666667
834 0.436666666666667
835 0.438333333333333
836 0.44
837 0.441666666666667
838 0.441666666666667
839 0.441666666666667
840 0.441666666666667
841 0.441666666666667
842 0.441666666666667
843 0.441666666666667
844 0.441666666666667
845 0.441666666666667
846 0.441666666666667
847 0.441666666666667
848 0.441666666666667
849 0.441666666666667
850 0.441666666666667
851 0.441666666666667
852 0.441666666666667
853 0.441666666666667
854 0.441666666666667
855 0.441666666666667
856 0.441666666666667
857 0.441666666666667
858 0.441666666666667
859 0.441666666666667
860 0.441666666666667
861 0.443333333333333
862 0.443333333333333
863 0.443333333333333
864 0.443333333333333
865 0.443333333333333
866 0.443333333333333
867 0.443333333333333
868 0.443333333333333
869 0.443333333333333
870 0.443333333333333
871 0.443333333333333
872 0.443333333333333
873 0.443333333333333
874 0.443333333333333
875 0.443333333333333
876 0.443333333333333
877 0.443333333333333
878 0.443333333333333
879 0.443333333333333
880 0.443333333333333
881 0.443333333333333
882 0.443333333333333
883 0.443333333333333
884 0.443333333333333
885 0.443333333333333
886 0.443333333333333
887 0.443333333333333
888 0.443333333333333
889 0.443333333333333
890 0.443333333333333
891 0.443333333333333
892 0.443333333333333
893 0.443333333333333
894 0.443333333333333
895 0.443333333333333
896 0.443333333333333
897 0.443333333333333
898 0.443333333333333
899 0.443333333333333
900 0.443333333333333
901 0.443333333333333
902 0.443333333333333
903 0.443333333333333
904 0.443333333333333
905 0.443333333333333
906 0.443333333333333
907 0.443333333333333
908 0.443333333333333
909 0.443333333333333
910 0.443333333333333
911 0.443333333333333
912 0.443333333333333
913 0.443333333333333
914 0.443333333333333
915 0.443333333333333
916 0.443333333333333
917 0.443333333333333
918 0.443333333333333
919 0.443333333333333
920 0.443333333333333
921 0.443333333333333
922 0.443333333333333
923 0.443333333333333
924 0.443333333333333
925 0.443333333333333
926 0.443333333333333
927 0.443333333333333
928 0.443333333333333
929 0.443333333333333
930 0.443333333333333
931 0.443333333333333
932 0.443333333333333
933 0.443333333333333
934 0.443333333333333
935 0.443333333333333
936 0.443333333333333
937 0.443333333333333
938 0.443333333333333
939 0.443333333333333
940 0.443333333333333
941 0.443333333333333
942 0.443333333333333
943 0.443333333333333
944 0.443333333333333
945 0.443333333333333
946 0.443333333333333
947 0.443333333333333
948 0.443333333333333
949 0.443333333333333
950 0.443333333333333
951 0.443333333333333
952 0.443333333333333
953 0.443333333333333
954 0.443333333333333
955 0.443333333333333
956 0.443333333333333
957 0.443333333333333
958 0.443333333333333
959 0.443333333333333
960 0.443333333333333
961 0.443333333333333
962 0.443333333333333
963 0.443333333333333
964 0.443333333333333
965 0.443333333333333
966 0.443333333333333
967 0.443333333333333
968 0.443333333333333
969 0.443333333333333
970 0.443333333333333
971 0.443333333333333
972 0.443333333333333
973 0.443333333333333
974 0.443333333333333
975 0.443333333333333
976 0.443333333333333
977 0.445
978 0.445
979 0.445
980 0.445
981 0.445
982 0.445
983 0.445
984 0.445
985 0.445
986 0.445
987 0.445
988 0.445
989 0.445
990 0.445
991 0.445
992 0.445
993 0.445
994 0.445
995 0.445
996 0.445
997 0.445
998 0.445
999 0.445
1000 0.445
1001 0.445
1002 0.445
1003 0.445
1004 0.445
1005 0.445
1006 0.445
1007 0.445
1008 0.445
1009 0.445
1010 0.445
1011 0.445
1012 0.445
1013 0.445
1014 0.445
1015 0.445
1016 0.445
1017 0.445
1018 0.445
1019 0.445
1020 0.445
1021 0.445
1022 0.445
1023 0.445
1024 0.445
1025 0.445
1026 0.445
1027 0.445
1028 0.445
1029 0.445
1030 0.445
1031 0.445
1032 0.445
1033 0.445
1034 0.445
1035 0.445
1036 0.445
1037 0.445
1038 0.445
1039 0.446666666666667
1040 0.448333333333333
1041 0.45
1042 0.451666666666667
1043 0.453333333333333
1044 0.455
1045 0.455
1046 0.455
1047 0.455
1048 0.455
1049 0.455
1050 0.455
1051 0.456666666666667
1052 0.46
1053 0.46
1054 0.46
1055 0.461666666666667
1056 0.463333333333333
1057 0.463333333333333
1058 0.463333333333333
1059 0.463333333333333
1060 0.463333333333333
1061 0.463333333333333
1062 0.463333333333333
1063 0.463333333333333
1064 0.463333333333333
1065 0.463333333333333
1066 0.463333333333333
1067 0.463333333333333
1068 0.463333333333333
1069 0.463333333333333
1070 0.463333333333333
1071 0.463333333333333
1072 0.463333333333333
1073 0.463333333333333
1074 0.463333333333333
1075 0.463333333333333
1076 0.463333333333333
1077 0.463333333333333
1078 0.463333333333333
1079 0.463333333333333
1080 0.463333333333333
1081 0.463333333333333
1082 0.463333333333333
1083 0.463333333333333
1084 0.465
1085 0.465
1086 0.465
1087 0.465
1088 0.465
1089 0.465
1090 0.465
1091 0.465
1092 0.465
1093 0.465
1094 0.465
1095 0.465
1096 0.465
1097 0.465
1098 0.465
1099 0.465
1100 0.465
1101 0.465
1102 0.465
1103 0.465
1104 0.465
1105 0.465
1106 0.465
1107 0.465
1108 0.465
1109 0.465
1110 0.465
1111 0.465
1112 0.465
1113 0.465
1114 0.465
1115 0.465
1116 0.465
1117 0.465
1118 0.465
1119 0.465
1120 0.465
1121 0.465
1122 0.465
1123 0.465
1124 0.465
1125 0.465
1126 0.465
1127 0.465
1128 0.465
1129 0.465
1130 0.465
1131 0.465
1132 0.465
1133 0.465
1134 0.465
1135 0.465
1136 0.465
1137 0.465
1138 0.465
1139 0.465
1140 0.466666666666667
1141 0.466666666666667
1142 0.466666666666667
1143 0.466666666666667
1144 0.466666666666667
1145 0.466666666666667
1146 0.466666666666667
1147 0.466666666666667
1148 0.466666666666667
1149 0.466666666666667
1150 0.466666666666667
1151 0.466666666666667
1152 0.466666666666667
1153 0.466666666666667
1154 0.466666666666667
1155 0.466666666666667
1156 0.466666666666667
1157 0.466666666666667
1158 0.466666666666667
1159 0.466666666666667
1160 0.466666666666667
1161 0.466666666666667
1162 0.466666666666667
1163 0.466666666666667
1164 0.466666666666667
1165 0.466666666666667
1166 0.466666666666667
1167 0.466666666666667
1168 0.466666666666667
1169 0.466666666666667
1170 0.466666666666667
1171 0.466666666666667
1172 0.466666666666667
1173 0.466666666666667
1174 0.466666666666667
1175 0.466666666666667
1176 0.466666666666667
1177 0.466666666666667
1178 0.466666666666667
1179 0.466666666666667
1180 0.466666666666667
1181 0.466666666666667
1182 0.466666666666667
1183 0.466666666666667
1184 0.466666666666667
1185 0.466666666666667
1186 0.466666666666667
1187 0.466666666666667
1188 0.466666666666667
1189 0.466666666666667
1190 0.466666666666667
1191 0.466666666666667
1192 0.466666666666667
1193 0.466666666666667
1194 0.466666666666667
1195 0.466666666666667
1196 0.466666666666667
1197 0.466666666666667
1198 0.466666666666667
1199 0.466666666666667
1200 0.466666666666667
1201 0.466666666666667
1202 0.466666666666667
1203 0.466666666666667
1204 0.468333333333333
1205 0.47
1206 0.471666666666667
1207 0.473333333333333
1208 0.473333333333333
1209 0.473333333333333
1210 0.473333333333333
1211 0.473333333333333
1212 0.473333333333333
1213 0.473333333333333
1214 0.473333333333333
1215 0.473333333333333
1216 0.473333333333333
1217 0.473333333333333
1218 0.473333333333333
1219 0.473333333333333
1220 0.473333333333333
1221 0.473333333333333
1222 0.473333333333333
1223 0.473333333333333
1224 0.473333333333333
1225 0.473333333333333
1226 0.473333333333333
1227 0.473333333333333
1228 0.473333333333333
1229 0.473333333333333
1230 0.473333333333333
1231 0.473333333333333
1232 0.473333333333333
1233 0.473333333333333
1234 0.473333333333333
1235 0.473333333333333
1236 0.473333333333333
1237 0.473333333333333
1238 0.473333333333333
1239 0.473333333333333
1240 0.475
1241 0.475
1242 0.475
1243 0.476666666666667
1244 0.478333333333333
1245 0.48
1246 0.481666666666667
1247 0.483333333333333
1248 0.485
1249 0.486666666666667
1250 0.486666666666667
1251 0.486666666666667
1252 0.486666666666667
1253 0.486666666666667
1254 0.486666666666667
1255 0.486666666666667
1256 0.486666666666667
1257 0.486666666666667
1258 0.488333333333333
1259 0.49
1260 0.491666666666667
1261 0.493333333333333
1262 0.495
1263 0.496666666666667
1264 0.496666666666667
1265 0.496666666666667
1266 0.496666666666667
1267 0.496666666666667
1268 0.496666666666667
1269 0.496666666666667
1270 0.496666666666667
1271 0.496666666666667
1272 0.496666666666667
1273 0.496666666666667
1274 0.496666666666667
1275 0.496666666666667
1276 0.496666666666667
1277 0.496666666666667
1278 0.496666666666667
1279 0.496666666666667
1280 0.496666666666667
1281 0.496666666666667
1282 0.496666666666667
1283 0.496666666666667
1284 0.496666666666667
1285 0.496666666666667
1286 0.496666666666667
1287 0.496666666666667
1288 0.496666666666667
1289 0.496666666666667
1290 0.496666666666667
1291 0.496666666666667
1292 0.496666666666667
1293 0.496666666666667
1294 0.496666666666667
1295 0.496666666666667
1296 0.496666666666667
1297 0.496666666666667
1298 0.496666666666667
1299 0.496666666666667
1300 0.496666666666667
1301 0.496666666666667
1302 0.496666666666667
1303 0.496666666666667
1304 0.496666666666667
1305 0.496666666666667
1306 0.496666666666667
1307 0.496666666666667
1308 0.496666666666667
1309 0.496666666666667
1310 0.496666666666667
1311 0.496666666666667
1312 0.496666666666667
1313 0.496666666666667
1314 0.496666666666667
1315 0.496666666666667
1316 0.496666666666667
1317 0.496666666666667
1318 0.496666666666667
1319 0.496666666666667
1320 0.496666666666667
1321 0.496666666666667
1322 0.496666666666667
1323 0.496666666666667
1324 0.496666666666667
1325 0.496666666666667
1326 0.496666666666667
1327 0.496666666666667
1328 0.496666666666667
1329 0.496666666666667
1330 0.496666666666667
1331 0.496666666666667
1332 0.496666666666667
1333 0.496666666666667
1334 0.496666666666667
1335 0.496666666666667
1336 0.496666666666667
1337 0.496666666666667
1338 0.496666666666667
1339 0.496666666666667
1340 0.496666666666667
1341 0.496666666666667
1342 0.496666666666667
1343 0.496666666666667
1344 0.496666666666667
1345 0.496666666666667
1346 0.496666666666667
1347 0.496666666666667
1348 0.496666666666667
1349 0.496666666666667
1350 0.496666666666667
1351 0.496666666666667
1352 0.496666666666667
1353 0.496666666666667
1354 0.496666666666667
1355 0.496666666666667
1356 0.496666666666667
1357 0.496666666666667
1358 0.496666666666667
1359 0.496666666666667
1360 0.496666666666667
1361 0.496666666666667
1362 0.496666666666667
1363 0.496666666666667
1364 0.496666666666667
1365 0.496666666666667
1366 0.496666666666667
1367 0.496666666666667
1368 0.496666666666667
1369 0.496666666666667
1370 0.496666666666667
1371 0.496666666666667
1372 0.496666666666667
1373 0.496666666666667
1374 0.496666666666667
1375 0.496666666666667
1376 0.496666666666667
1377 0.496666666666667
1378 0.496666666666667
1379 0.496666666666667
1380 0.498333333333333
1381 0.498333333333333
1382 0.5
1383 0.501666666666667
1384 0.501666666666667
1385 0.501666666666667
1386 0.501666666666667
1387 0.501666666666667
1388 0.501666666666667
1389 0.501666666666667
1390 0.501666666666667
1391 0.501666666666667
1392 0.501666666666667
1393 0.501666666666667
1394 0.501666666666667
1395 0.501666666666667
1396 0.501666666666667
1397 0.501666666666667
1398 0.501666666666667
1399 0.501666666666667
1400 0.501666666666667
1401 0.501666666666667
1402 0.501666666666667
1403 0.501666666666667
1404 0.501666666666667
1405 0.501666666666667
1406 0.501666666666667
1407 0.501666666666667
1408 0.501666666666667
1409 0.501666666666667
1410 0.501666666666667
1411 0.501666666666667
1412 0.501666666666667
1413 0.501666666666667
1414 0.501666666666667
1415 0.501666666666667
1416 0.501666666666667
1417 0.501666666666667
1418 0.501666666666667
1419 0.501666666666667
1420 0.501666666666667
1421 0.501666666666667
1422 0.501666666666667
1423 0.501666666666667
1424 0.501666666666667
1425 0.501666666666667
1426 0.501666666666667
1427 0.501666666666667
1428 0.501666666666667
1429 0.501666666666667
1430 0.501666666666667
1431 0.501666666666667
1432 0.501666666666667
1433 0.501666666666667
1434 0.501666666666667
1435 0.501666666666667
1436 0.501666666666667
1437 0.501666666666667
1438 0.501666666666667
1439 0.501666666666667
1440 0.501666666666667
1441 0.501666666666667
1442 0.501666666666667
1443 0.501666666666667
1444 0.501666666666667
1445 0.501666666666667
1446 0.501666666666667
1447 0.501666666666667
1448 0.501666666666667
1449 0.501666666666667
1450 0.501666666666667
1451 0.501666666666667
1452 0.501666666666667
1453 0.501666666666667
1454 0.501666666666667
1455 0.501666666666667
1456 0.501666666666667
1457 0.501666666666667
1458 0.501666666666667
1459 0.501666666666667
1460 0.501666666666667
1461 0.501666666666667
1462 0.501666666666667
1463 0.501666666666667
1464 0.501666666666667
1465 0.501666666666667
1466 0.501666666666667
1467 0.501666666666667
1468 0.501666666666667
1469 0.501666666666667
1470 0.501666666666667
1471 0.501666666666667
1472 0.501666666666667
1473 0.501666666666667
1474 0.501666666666667
1475 0.501666666666667
1476 0.501666666666667
1477 0.501666666666667
1478 0.501666666666667
1479 0.501666666666667
1480 0.501666666666667
1481 0.501666666666667
1482 0.501666666666667
1483 0.501666666666667
1484 0.501666666666667
1485 0.501666666666667
1486 0.501666666666667
1487 0.501666666666667
1488 0.501666666666667
1489 0.501666666666667
1490 0.501666666666667
1491 0.501666666666667
1492 0.501666666666667
1493 0.501666666666667
1494 0.501666666666667
1495 0.501666666666667
1496 0.501666666666667
1497 0.501666666666667
1498 0.501666666666667
1499 0.501666666666667
1500 0.501666666666667
1501 0.501666666666667
1502 0.501666666666667
1503 0.501666666666667
1504 0.501666666666667
1505 0.501666666666667
1506 0.501666666666667
1507 0.501666666666667
1508 0.501666666666667
1509 0.501666666666667
1510 0.501666666666667
1511 0.501666666666667
1512 0.501666666666667
1513 0.501666666666667
1514 0.501666666666667
1515 0.501666666666667
1516 0.501666666666667
1517 0.501666666666667
1518 0.501666666666667
1519 0.501666666666667
1520 0.501666666666667
1521 0.501666666666667
1522 0.501666666666667
1523 0.501666666666667
1524 0.501666666666667
1525 0.501666666666667
1526 0.501666666666667
1527 0.501666666666667
1528 0.501666666666667
1529 0.501666666666667
1530 0.501666666666667
1531 0.501666666666667
1532 0.501666666666667
1533 0.501666666666667
1534 0.501666666666667
1535 0.501666666666667
1536 0.501666666666667
1537 0.501666666666667
1538 0.501666666666667
1539 0.501666666666667
1540 0.501666666666667
1541 0.501666666666667
1542 0.501666666666667
1543 0.501666666666667
1544 0.501666666666667
1545 0.501666666666667
1546 0.501666666666667
1547 0.501666666666667
1548 0.501666666666667
1549 0.501666666666667
1550 0.501666666666667
1551 0.501666666666667
1552 0.501666666666667
1553 0.501666666666667
1554 0.501666666666667
1555 0.501666666666667
1556 0.501666666666667
1557 0.501666666666667
1558 0.501666666666667
1559 0.501666666666667
1560 0.501666666666667
1561 0.501666666666667
1562 0.501666666666667
1563 0.501666666666667
1564 0.501666666666667
1565 0.501666666666667
1566 0.501666666666667
1567 0.501666666666667
1568 0.501666666666667
1569 0.501666666666667
1570 0.501666666666667
1571 0.501666666666667
1572 0.501666666666667
1573 0.501666666666667
1574 0.501666666666667
1575 0.501666666666667
1576 0.501666666666667
1577 0.501666666666667
1578 0.501666666666667
1579 0.501666666666667
1580 0.501666666666667
1581 0.501666666666667
1582 0.501666666666667
1583 0.501666666666667
1584 0.501666666666667
1585 0.501666666666667
1586 0.501666666666667
1587 0.501666666666667
1588 0.501666666666667
1589 0.501666666666667
1590 0.501666666666667
1591 0.501666666666667
1592 0.501666666666667
1593 0.501666666666667
1594 0.501666666666667
1595 0.501666666666667
1596 0.501666666666667
1597 0.501666666666667
1598 0.501666666666667
1599 0.501666666666667
1600 0.501666666666667
1601 0.501666666666667
1602 0.501666666666667
1603 0.501666666666667
1604 0.501666666666667
1605 0.501666666666667
1606 0.501666666666667
1607 0.501666666666667
1608 0.501666666666667
1609 0.501666666666667
1610 0.501666666666667
1611 0.501666666666667
1612 0.501666666666667
1613 0.501666666666667
1614 0.501666666666667
1615 0.501666666666667
1616 0.501666666666667
1617 0.501666666666667
1618 0.501666666666667
1619 0.501666666666667
1620 0.501666666666667
1621 0.501666666666667
1622 0.501666666666667
1623 0.501666666666667
1624 0.501666666666667
1625 0.501666666666667
1626 0.501666666666667
1627 0.501666666666667
1628 0.501666666666667
1629 0.501666666666667
1630 0.501666666666667
1631 0.501666666666667
1632 0.501666666666667
1633 0.501666666666667
1634 0.501666666666667
1635 0.501666666666667
1636 0.501666666666667
1637 0.501666666666667
1638 0.501666666666667
1639 0.501666666666667
1640 0.501666666666667
1641 0.501666666666667
1642 0.501666666666667
1643 0.501666666666667
1644 0.501666666666667
1645 0.501666666666667
1646 0.501666666666667
1647 0.501666666666667
1648 0.501666666666667
1649 0.501666666666667
1650 0.501666666666667
1651 0.501666666666667
1652 0.503333333333333
1653 0.505
1654 0.505
1655 0.506666666666667
1656 0.506666666666667
1657 0.506666666666667
1658 0.506666666666667
1659 0.506666666666667
1660 0.506666666666667
1661 0.506666666666667
1662 0.506666666666667
1663 0.506666666666667
1664 0.506666666666667
1665 0.506666666666667
1666 0.506666666666667
1667 0.506666666666667
1668 0.506666666666667
1669 0.506666666666667
1670 0.506666666666667
1671 0.506666666666667
1672 0.506666666666667
1673 0.506666666666667
1674 0.506666666666667
1675 0.506666666666667
1676 0.506666666666667
1677 0.506666666666667
1678 0.506666666666667
1679 0.506666666666667
1680 0.506666666666667
1681 0.506666666666667
1682 0.506666666666667
1683 0.506666666666667
1684 0.506666666666667
1685 0.506666666666667
1686 0.506666666666667
1687 0.506666666666667
1688 0.506666666666667
1689 0.506666666666667
1690 0.506666666666667
1691 0.506666666666667
1692 0.506666666666667
1693 0.506666666666667
1694 0.506666666666667
1695 0.506666666666667
1696 0.506666666666667
1697 0.506666666666667
1698 0.506666666666667
1699 0.506666666666667
1700 0.506666666666667
1701 0.506666666666667
1702 0.506666666666667
1703 0.506666666666667
1704 0.506666666666667
1705 0.506666666666667
1706 0.506666666666667
1707 0.506666666666667
1708 0.506666666666667
1709 0.506666666666667
1710 0.506666666666667
1711 0.506666666666667
1712 0.506666666666667
1713 0.506666666666667
1714 0.506666666666667
1715 0.506666666666667
1716 0.506666666666667
1717 0.506666666666667
1718 0.506666666666667
1719 0.506666666666667
1720 0.506666666666667
1721 0.506666666666667
1722 0.506666666666667
1723 0.506666666666667
1724 0.506666666666667
1725 0.506666666666667
1726 0.506666666666667
1727 0.506666666666667
1728 0.506666666666667
1729 0.506666666666667
1730 0.506666666666667
1731 0.506666666666667
1732 0.506666666666667
1733 0.506666666666667
1734 0.506666666666667
1735 0.506666666666667
1736 0.506666666666667
1737 0.506666666666667
1738 0.506666666666667
1739 0.506666666666667
1740 0.506666666666667
1741 0.506666666666667
1742 0.506666666666667
1743 0.506666666666667
1744 0.506666666666667
1745 0.506666666666667
1746 0.506666666666667
1747 0.506666666666667
1748 0.506666666666667
1749 0.506666666666667
1750 0.506666666666667
1751 0.506666666666667
1752 0.506666666666667
1753 0.506666666666667
1754 0.506666666666667
1755 0.506666666666667
1756 0.506666666666667
1757 0.506666666666667
1758 0.506666666666667
1759 0.506666666666667
1760 0.506666666666667
1761 0.506666666666667
1762 0.506666666666667
1763 0.506666666666667
1764 0.506666666666667
1765 0.506666666666667
1766 0.506666666666667
1767 0.506666666666667
1768 0.506666666666667
1769 0.506666666666667
1770 0.506666666666667
1771 0.506666666666667
1772 0.506666666666667
1773 0.506666666666667
1774 0.506666666666667
1775 0.506666666666667
1776 0.506666666666667
1777 0.506666666666667
1778 0.506666666666667
1779 0.506666666666667
1780 0.506666666666667
1781 0.506666666666667
1782 0.506666666666667
1783 0.506666666666667
1784 0.506666666666667
1785 0.506666666666667
1786 0.506666666666667
1787 0.506666666666667
1788 0.506666666666667
1789 0.506666666666667
1790 0.506666666666667
1791 0.506666666666667
1792 0.506666666666667
1793 0.506666666666667
1794 0.506666666666667
1795 0.506666666666667
1796 0.506666666666667
1797 0.506666666666667
1798 0.506666666666667
1799 0.506666666666667
1800 0.506666666666667
1801 0.506666666666667
1802 0.506666666666667
1803 0.506666666666667
1804 0.506666666666667
1805 0.506666666666667
1806 0.506666666666667
1807 0.506666666666667
1808 0.506666666666667
1809 0.506666666666667
1810 0.506666666666667
1811 0.506666666666667
1812 0.506666666666667
1813 0.506666666666667
1814 0.506666666666667
1815 0.506666666666667
1816 0.506666666666667
1817 0.506666666666667
1818 0.506666666666667
1819 0.506666666666667
1820 0.506666666666667
1821 0.506666666666667
1822 0.506666666666667
1823 0.506666666666667
1824 0.506666666666667
1825 0.506666666666667
1826 0.506666666666667
1827 0.506666666666667
1828 0.506666666666667
1829 0.506666666666667
1830 0.506666666666667
1831 0.506666666666667
1832 0.506666666666667
1833 0.506666666666667
1834 0.506666666666667
1835 0.506666666666667
1836 0.506666666666667
1837 0.506666666666667
1838 0.506666666666667
1839 0.506666666666667
1840 0.506666666666667
1841 0.506666666666667
1842 0.506666666666667
1843 0.506666666666667
1844 0.506666666666667
1845 0.506666666666667
1846 0.506666666666667
1847 0.506666666666667
1848 0.506666666666667
1849 0.506666666666667
1850 0.506666666666667
1851 0.506666666666667
1852 0.506666666666667
1853 0.506666666666667
1854 0.506666666666667
1855 0.506666666666667
1856 0.506666666666667
1857 0.506666666666667
1858 0.506666666666667
1859 0.506666666666667
1860 0.506666666666667
1861 0.506666666666667
1862 0.506666666666667
1863 0.506666666666667
1864 0.506666666666667
1865 0.506666666666667
1866 0.506666666666667
1867 0.506666666666667
1868 0.506666666666667
1869 0.506666666666667
1870 0.506666666666667
1871 0.506666666666667
1872 0.506666666666667
1873 0.506666666666667
1874 0.506666666666667
1875 0.506666666666667
1876 0.506666666666667
1877 0.506666666666667
1878 0.506666666666667
1879 0.506666666666667
1880 0.506666666666667
1881 0.506666666666667
1882 0.506666666666667
1883 0.506666666666667
1884 0.506666666666667
1885 0.506666666666667
1886 0.506666666666667
1887 0.506666666666667
1888 0.506666666666667
1889 0.506666666666667
1890 0.506666666666667
1891 0.506666666666667
1892 0.506666666666667
1893 0.506666666666667
1894 0.506666666666667
1895 0.506666666666667
1896 0.506666666666667
1897 0.506666666666667
1898 0.506666666666667
1899 0.506666666666667
1900 0.506666666666667
1901 0.506666666666667
1902 0.506666666666667
1903 0.506666666666667
1904 0.506666666666667
1905 0.506666666666667
1906 0.506666666666667
1907 0.506666666666667
1908 0.506666666666667
1909 0.506666666666667
1910 0.506666666666667
1911 0.506666666666667
1912 0.506666666666667
1913 0.506666666666667
1914 0.506666666666667
1915 0.506666666666667
1916 0.506666666666667
1917 0.506666666666667
1918 0.506666666666667
1919 0.506666666666667
1920 0.506666666666667
1921 0.506666666666667
1922 0.506666666666667
1923 0.506666666666667
1924 0.506666666666667
1925 0.506666666666667
1926 0.506666666666667
1927 0.506666666666667
1928 0.506666666666667
1929 0.506666666666667
1930 0.506666666666667
1931 0.506666666666667
1932 0.506666666666667
1933 0.506666666666667
1934 0.506666666666667
1935 0.506666666666667
1936 0.506666666666667
1937 0.506666666666667
1938 0.506666666666667
1939 0.506666666666667
1940 0.506666666666667
1941 0.506666666666667
1942 0.506666666666667
1943 0.506666666666667
1944 0.506666666666667
1945 0.506666666666667
1946 0.506666666666667
1947 0.506666666666667
1948 0.506666666666667
1949 0.506666666666667
1950 0.506666666666667
1951 0.506666666666667
1952 0.506666666666667
1953 0.506666666666667
1954 0.506666666666667
1955 0.506666666666667
1956 0.506666666666667
1957 0.506666666666667
1958 0.506666666666667
1959 0.506666666666667
1960 0.506666666666667
1961 0.506666666666667
1962 0.506666666666667
1963 0.506666666666667
1964 0.506666666666667
1965 0.506666666666667
1966 0.506666666666667
1967 0.506666666666667
1968 0.506666666666667
1969 0.506666666666667
1970 0.506666666666667
1971 0.506666666666667
1972 0.506666666666667
1973 0.506666666666667
1974 0.506666666666667
1975 0.506666666666667
1976 0.506666666666667
1977 0.506666666666667
1978 0.506666666666667
1979 0.506666666666667
1980 0.506666666666667
1981 0.506666666666667
1982 0.506666666666667
1983 0.506666666666667
1984 0.506666666666667
1985 0.506666666666667
1986 0.506666666666667
1987 0.506666666666667
1988 0.506666666666667
1989 0.506666666666667
1990 0.506666666666667
1991 0.506666666666667
1992 0.506666666666667
1993 0.506666666666667
1994 0.506666666666667
1995 0.506666666666667
1996 0.506666666666667
1997 0.506666666666667
1998 0.506666666666667
1999 0.506666666666667
};
%\addlegendentry{greedy}
\addplot [semithick, color2]
table {%
0 0.00666666666666667
1 0.0133333333333333
2 0.0183333333333333
3 0.0216666666666667
4 0.0266666666666667
5 0.0316666666666667
6 0.0366666666666667
7 0.0416666666666667
8 0.0466666666666667
9 0.0516666666666667
10 0.055
11 0.06
12 0.065
13 0.07
14 0.0733333333333333
15 0.0766666666666667
16 0.0783333333333333
17 0.08
18 0.0833333333333333
19 0.0866666666666667
20 0.09
21 0.0966666666666667
22 0.103333333333333
23 0.106666666666667
24 0.111666666666667
25 0.116666666666667
26 0.121666666666667
27 0.125
28 0.13
29 0.131666666666667
30 0.133333333333333
31 0.136666666666667
32 0.14
33 0.143333333333333
34 0.146666666666667
35 0.15
36 0.153333333333333
37 0.156666666666667
38 0.16
39 0.163333333333333
40 0.168333333333333
41 0.171666666666667
42 0.175
43 0.178333333333333
44 0.181666666666667
45 0.185
46 0.188333333333333
47 0.19
48 0.191666666666667
49 0.193333333333333
50 0.196666666666667
51 0.2
52 0.203333333333333
53 0.205
54 0.208333333333333
55 0.21
56 0.21
57 0.213333333333333
58 0.216666666666667
59 0.22
60 0.223333333333333
61 0.226666666666667
62 0.23
63 0.231666666666667
64 0.235
65 0.238333333333333
66 0.241666666666667
67 0.245
68 0.248333333333333
69 0.253333333333333
70 0.255
71 0.258333333333333
72 0.26
73 0.261666666666667
74 0.263333333333333
75 0.266666666666667
76 0.27
77 0.273333333333333
78 0.276666666666667
79 0.28
80 0.281666666666667
81 0.285
82 0.286666666666667
83 0.288333333333333
84 0.29
85 0.291666666666667
86 0.293333333333333
87 0.296666666666667
88 0.298333333333333
89 0.301666666666667
90 0.303333333333333
91 0.306666666666667
92 0.308333333333333
93 0.31
94 0.311666666666667
95 0.313333333333333
96 0.318333333333333
97 0.321666666666667
98 0.323333333333333
99 0.326666666666667
100 0.33
101 0.333333333333333
102 0.335
103 0.336666666666667
104 0.338333333333333
105 0.34
106 0.341666666666667
107 0.343333333333333
108 0.345
109 0.346666666666667
110 0.35
111 0.353333333333333
112 0.355
113 0.356666666666667
114 0.358333333333333
115 0.36
116 0.361666666666667
117 0.363333333333333
118 0.365
119 0.366666666666667
120 0.368333333333333
121 0.37
122 0.371666666666667
123 0.373333333333333
124 0.375
125 0.376666666666667
126 0.38
127 0.381666666666667
128 0.383333333333333
129 0.385
130 0.388333333333333
131 0.39
132 0.391666666666667
133 0.393333333333333
134 0.395
135 0.398333333333333
136 0.401666666666667
137 0.405
138 0.408333333333333
139 0.411666666666667
140 0.415
141 0.418333333333333
142 0.42
143 0.421666666666667
144 0.423333333333333
145 0.425
146 0.426666666666667
147 0.428333333333333
148 0.43
149 0.431666666666667
150 0.433333333333333
151 0.435
152 0.436666666666667
153 0.438333333333333
154 0.44
155 0.441666666666667
156 0.443333333333333
157 0.445
158 0.446666666666667
159 0.448333333333333
160 0.45
161 0.45
162 0.45
163 0.45
164 0.451666666666667
165 0.453333333333333
166 0.456666666666667
167 0.46
168 0.463333333333333
169 0.466666666666667
170 0.47
171 0.475
172 0.478333333333333
173 0.48
174 0.481666666666667
175 0.483333333333333
176 0.485
177 0.486666666666667
178 0.488333333333333
179 0.49
180 0.491666666666667
181 0.493333333333333
182 0.495
183 0.496666666666667
184 0.498333333333333
185 0.5
186 0.5
187 0.5
188 0.5
189 0.5
190 0.5
191 0.5
192 0.5
193 0.501666666666667
194 0.503333333333333
195 0.505
196 0.506666666666667
197 0.508333333333333
198 0.51
199 0.51
200 0.51
201 0.51
202 0.51
203 0.51
204 0.51
205 0.51
206 0.511666666666667
207 0.513333333333333
208 0.515
209 0.516666666666667
210 0.518333333333333
211 0.52
212 0.521666666666667
213 0.523333333333333
214 0.525
215 0.526666666666667
216 0.528333333333333
217 0.53
218 0.531666666666667
219 0.533333333333333
220 0.535
221 0.536666666666667
222 0.538333333333333
223 0.54
224 0.541666666666667
225 0.543333333333333
226 0.543333333333333
227 0.543333333333333
228 0.543333333333333
229 0.543333333333333
230 0.545
231 0.545
232 0.545
233 0.545
234 0.546666666666667
235 0.548333333333333
236 0.55
237 0.551666666666667
238 0.553333333333333
239 0.555
240 0.556666666666667
241 0.556666666666667
242 0.558333333333333
243 0.56
244 0.561666666666667
245 0.563333333333333
246 0.565
247 0.568333333333333
248 0.571666666666667
249 0.576666666666667
250 0.583333333333333
251 0.59
252 0.595
253 0.6
254 0.605
255 0.61
256 0.615
257 0.62
258 0.625
259 0.63
260 0.636666666666667
261 0.64
262 0.643333333333333
263 0.646666666666667
264 0.65
265 0.653333333333333
266 0.655
267 0.655
268 0.655
269 0.655
270 0.655
271 0.655
272 0.655
273 0.656666666666667
274 0.661666666666667
275 0.665
276 0.668333333333333
277 0.673333333333333
278 0.675
279 0.675
280 0.675
281 0.675
282 0.675
283 0.676666666666667
284 0.676666666666667
285 0.678333333333333
286 0.681666666666667
287 0.683333333333333
288 0.683333333333333
289 0.683333333333333
290 0.685
291 0.686666666666667
292 0.688333333333333
293 0.69
294 0.691666666666667
295 0.693333333333333
296 0.695
297 0.695
298 0.695
299 0.695
300 0.695
301 0.695
302 0.695
303 0.695
304 0.695
305 0.695
306 0.695
307 0.695
308 0.695
309 0.696666666666667
310 0.698333333333333
311 0.698333333333333
312 0.698333333333333
313 0.698333333333333
314 0.7
315 0.701666666666667
316 0.703333333333333
317 0.705
318 0.706666666666667
319 0.708333333333333
320 0.708333333333333
321 0.71
322 0.71
323 0.71
324 0.71
325 0.71
326 0.71
327 0.711666666666667
328 0.711666666666667
329 0.711666666666667
330 0.711666666666667
331 0.711666666666667
332 0.711666666666667
333 0.711666666666667
334 0.711666666666667
335 0.711666666666667
336 0.711666666666667
337 0.711666666666667
338 0.711666666666667
339 0.711666666666667
340 0.711666666666667
341 0.711666666666667
342 0.711666666666667
343 0.711666666666667
344 0.711666666666667
345 0.715
346 0.72
347 0.725
348 0.728333333333333
349 0.731666666666667
350 0.735
351 0.736666666666667
352 0.74
353 0.743333333333333
354 0.746666666666667
355 0.75
356 0.751666666666667
357 0.753333333333333
358 0.755
359 0.756666666666667
360 0.756666666666667
361 0.758333333333333
362 0.76
363 0.761666666666667
364 0.763333333333333
365 0.763333333333333
366 0.763333333333333
367 0.763333333333333
368 0.763333333333333
369 0.763333333333333
370 0.763333333333333
371 0.763333333333333
372 0.763333333333333
373 0.763333333333333
374 0.763333333333333
375 0.763333333333333
376 0.763333333333333
377 0.763333333333333
378 0.763333333333333
379 0.763333333333333
380 0.763333333333333
381 0.763333333333333
382 0.763333333333333
383 0.763333333333333
384 0.763333333333333
385 0.763333333333333
386 0.763333333333333
387 0.765
388 0.766666666666667
389 0.768333333333333
390 0.77
391 0.77
392 0.77
393 0.771666666666667
394 0.773333333333333
395 0.775
396 0.776666666666667
397 0.778333333333333
398 0.78
399 0.78
400 0.781666666666667
401 0.783333333333333
402 0.785
403 0.786666666666667
404 0.788333333333333
405 0.788333333333333
406 0.788333333333333
407 0.788333333333333
408 0.788333333333333
409 0.788333333333333
410 0.788333333333333
411 0.788333333333333
412 0.788333333333333
413 0.788333333333333
414 0.788333333333333
415 0.788333333333333
416 0.788333333333333
417 0.788333333333333
418 0.788333333333333
419 0.788333333333333
420 0.788333333333333
421 0.788333333333333
422 0.788333333333333
423 0.788333333333333
424 0.788333333333333
425 0.788333333333333
426 0.79
427 0.791666666666667
428 0.793333333333333
429 0.795
430 0.796666666666667
431 0.798333333333333
432 0.798333333333333
433 0.798333333333333
434 0.8
435 0.801666666666667
436 0.803333333333333
437 0.805
438 0.805
439 0.805
440 0.806666666666667
441 0.808333333333333
442 0.81
443 0.811666666666667
444 0.813333333333333
445 0.815
446 0.815
447 0.815
448 0.815
449 0.815
450 0.815
451 0.815
452 0.815
453 0.815
454 0.815
455 0.815
456 0.815
457 0.815
458 0.815
459 0.815
460 0.815
461 0.815
462 0.815
463 0.815
464 0.815
465 0.815
466 0.816666666666667
467 0.818333333333333
468 0.82
469 0.821666666666667
470 0.823333333333333
471 0.825
472 0.825
473 0.826666666666667
474 0.828333333333333
475 0.83
476 0.831666666666667
477 0.833333333333333
478 0.835
479 0.835
480 0.836666666666667
481 0.838333333333333
482 0.84
483 0.841666666666667
484 0.843333333333333
485 0.845
486 0.846666666666667
487 0.848333333333333
488 0.848333333333333
489 0.848333333333333
490 0.848333333333333
491 0.848333333333333
492 0.848333333333333
493 0.848333333333333
494 0.848333333333333
495 0.848333333333333
496 0.848333333333333
497 0.848333333333333
498 0.848333333333333
499 0.848333333333333
500 0.848333333333333
501 0.85
502 0.851666666666667
503 0.853333333333333
504 0.855
505 0.856666666666667
506 0.858333333333333
507 0.86
508 0.861666666666667
509 0.863333333333333
510 0.865
511 0.866666666666667
512 0.868333333333333
513 0.87
514 0.871666666666667
515 0.873333333333333
516 0.875
517 0.876666666666667
518 0.878333333333333
519 0.88
520 0.881666666666667
521 0.883333333333333
522 0.885
523 0.886666666666667
524 0.888333333333333
525 0.89
526 0.891666666666667
527 0.893333333333333
528 0.895
529 0.896666666666667
530 0.896666666666667
531 0.896666666666667
532 0.896666666666667
533 0.896666666666667
534 0.896666666666667
535 0.896666666666667
536 0.896666666666667
537 0.896666666666667
538 0.896666666666667
539 0.896666666666667
540 0.896666666666667
541 0.896666666666667
542 0.896666666666667
543 0.896666666666667
544 0.896666666666667
545 0.896666666666667
546 0.896666666666667
547 0.896666666666667
548 0.896666666666667
549 0.896666666666667
550 0.896666666666667
551 0.896666666666667
552 0.896666666666667
553 0.896666666666667
554 0.896666666666667
555 0.896666666666667
556 0.896666666666667
557 0.896666666666667
558 0.896666666666667
559 0.896666666666667
560 0.896666666666667
561 0.896666666666667
562 0.896666666666667
563 0.896666666666667
564 0.896666666666667
565 0.896666666666667
566 0.896666666666667
567 0.896666666666667
568 0.896666666666667
569 0.896666666666667
570 0.896666666666667
571 0.896666666666667
572 0.896666666666667
573 0.896666666666667
574 0.896666666666667
575 0.896666666666667
576 0.896666666666667
577 0.896666666666667
578 0.896666666666667
579 0.896666666666667
580 0.896666666666667
581 0.896666666666667
582 0.896666666666667
583 0.896666666666667
584 0.896666666666667
585 0.896666666666667
586 0.896666666666667
587 0.896666666666667
588 0.896666666666667
589 0.896666666666667
590 0.896666666666667
591 0.896666666666667
592 0.896666666666667
593 0.896666666666667
594 0.896666666666667
595 0.896666666666667
596 0.896666666666667
597 0.896666666666667
598 0.896666666666667
599 0.896666666666667
600 0.896666666666667
601 0.896666666666667
602 0.896666666666667
603 0.896666666666667
604 0.896666666666667
605 0.896666666666667
606 0.896666666666667
607 0.896666666666667
608 0.896666666666667
609 0.896666666666667
610 0.896666666666667
611 0.896666666666667
612 0.896666666666667
613 0.896666666666667
614 0.896666666666667
615 0.896666666666667
616 0.896666666666667
617 0.896666666666667
618 0.896666666666667
619 0.896666666666667
620 0.896666666666667
621 0.896666666666667
622 0.896666666666667
623 0.896666666666667
624 0.896666666666667
625 0.896666666666667
626 0.896666666666667
627 0.896666666666667
628 0.896666666666667
629 0.896666666666667
630 0.896666666666667
631 0.896666666666667
632 0.896666666666667
633 0.896666666666667
634 0.896666666666667
635 0.896666666666667
636 0.896666666666667
637 0.896666666666667
638 0.896666666666667
639 0.896666666666667
640 0.896666666666667
641 0.896666666666667
642 0.896666666666667
643 0.896666666666667
644 0.896666666666667
645 0.896666666666667
646 0.896666666666667
647 0.896666666666667
648 0.896666666666667
649 0.896666666666667
650 0.896666666666667
651 0.896666666666667
652 0.896666666666667
653 0.896666666666667
654 0.896666666666667
655 0.896666666666667
656 0.896666666666667
657 0.896666666666667
658 0.896666666666667
659 0.896666666666667
660 0.896666666666667
661 0.896666666666667
662 0.896666666666667
663 0.896666666666667
664 0.896666666666667
665 0.896666666666667
666 0.896666666666667
667 0.896666666666667
668 0.896666666666667
669 0.896666666666667
670 0.896666666666667
671 0.896666666666667
672 0.896666666666667
673 0.896666666666667
674 0.896666666666667
675 0.896666666666667
676 0.896666666666667
677 0.896666666666667
678 0.896666666666667
679 0.896666666666667
680 0.896666666666667
681 0.896666666666667
682 0.896666666666667
683 0.896666666666667
684 0.896666666666667
685 0.896666666666667
686 0.896666666666667
687 0.896666666666667
688 0.896666666666667
689 0.896666666666667
690 0.896666666666667
691 0.896666666666667
692 0.896666666666667
693 0.896666666666667
694 0.896666666666667
695 0.896666666666667
696 0.896666666666667
697 0.896666666666667
698 0.896666666666667
699 0.896666666666667
700 0.896666666666667
701 0.896666666666667
702 0.896666666666667
703 0.896666666666667
704 0.896666666666667
705 0.896666666666667
706 0.896666666666667
707 0.896666666666667
708 0.896666666666667
709 0.896666666666667
710 0.896666666666667
711 0.896666666666667
712 0.896666666666667
713 0.896666666666667
714 0.896666666666667
715 0.896666666666667
716 0.896666666666667
717 0.896666666666667
718 0.896666666666667
719 0.896666666666667
720 0.896666666666667
721 0.896666666666667
722 0.896666666666667
723 0.896666666666667
724 0.896666666666667
725 0.896666666666667
726 0.896666666666667
727 0.896666666666667
728 0.896666666666667
729 0.896666666666667
730 0.896666666666667
731 0.896666666666667
732 0.896666666666667
733 0.896666666666667
734 0.896666666666667
735 0.896666666666667
736 0.896666666666667
737 0.896666666666667
738 0.896666666666667
739 0.896666666666667
740 0.896666666666667
741 0.896666666666667
742 0.896666666666667
743 0.896666666666667
744 0.896666666666667
745 0.896666666666667
746 0.896666666666667
747 0.896666666666667
748 0.896666666666667
749 0.896666666666667
750 0.896666666666667
751 0.896666666666667
752 0.896666666666667
753 0.896666666666667
754 0.896666666666667
755 0.896666666666667
756 0.896666666666667
757 0.896666666666667
758 0.896666666666667
759 0.896666666666667
760 0.896666666666667
761 0.896666666666667
762 0.896666666666667
763 0.896666666666667
764 0.896666666666667
765 0.896666666666667
766 0.896666666666667
767 0.896666666666667
768 0.896666666666667
769 0.896666666666667
770 0.896666666666667
771 0.896666666666667
772 0.896666666666667
773 0.896666666666667
774 0.896666666666667
775 0.896666666666667
776 0.896666666666667
777 0.896666666666667
778 0.896666666666667
779 0.896666666666667
780 0.896666666666667
781 0.896666666666667
782 0.896666666666667
783 0.896666666666667
784 0.896666666666667
785 0.896666666666667
786 0.896666666666667
787 0.896666666666667
788 0.896666666666667
789 0.896666666666667
790 0.896666666666667
791 0.896666666666667
792 0.896666666666667
793 0.896666666666667
794 0.896666666666667
795 0.896666666666667
796 0.896666666666667
797 0.896666666666667
798 0.896666666666667
799 0.896666666666667
800 0.896666666666667
801 0.896666666666667
802 0.896666666666667
803 0.896666666666667
804 0.896666666666667
805 0.896666666666667
806 0.896666666666667
807 0.896666666666667
808 0.896666666666667
809 0.896666666666667
810 0.896666666666667
811 0.896666666666667
812 0.896666666666667
813 0.896666666666667
814 0.896666666666667
815 0.896666666666667
816 0.896666666666667
817 0.896666666666667
818 0.896666666666667
819 0.896666666666667
820 0.896666666666667
821 0.896666666666667
822 0.896666666666667
823 0.896666666666667
824 0.896666666666667
825 0.896666666666667
826 0.896666666666667
827 0.896666666666667
828 0.896666666666667
829 0.896666666666667
830 0.896666666666667
831 0.896666666666667
832 0.896666666666667
833 0.896666666666667
834 0.896666666666667
835 0.896666666666667
836 0.896666666666667
837 0.896666666666667
838 0.896666666666667
839 0.896666666666667
840 0.896666666666667
841 0.896666666666667
842 0.896666666666667
843 0.896666666666667
844 0.896666666666667
845 0.896666666666667
846 0.896666666666667
847 0.896666666666667
848 0.896666666666667
849 0.896666666666667
850 0.896666666666667
851 0.896666666666667
852 0.896666666666667
853 0.896666666666667
854 0.896666666666667
855 0.896666666666667
856 0.896666666666667
857 0.896666666666667
858 0.896666666666667
859 0.896666666666667
860 0.896666666666667
861 0.896666666666667
862 0.896666666666667
863 0.896666666666667
864 0.896666666666667
865 0.896666666666667
866 0.896666666666667
867 0.896666666666667
868 0.896666666666667
869 0.896666666666667
870 0.896666666666667
871 0.896666666666667
872 0.896666666666667
873 0.896666666666667
874 0.896666666666667
875 0.896666666666667
876 0.896666666666667
877 0.896666666666667
878 0.896666666666667
879 0.896666666666667
880 0.896666666666667
881 0.896666666666667
882 0.896666666666667
883 0.896666666666667
884 0.896666666666667
885 0.896666666666667
886 0.896666666666667
887 0.896666666666667
888 0.896666666666667
889 0.896666666666667
890 0.896666666666667
891 0.896666666666667
892 0.896666666666667
893 0.896666666666667
894 0.896666666666667
895 0.896666666666667
896 0.896666666666667
897 0.896666666666667
898 0.896666666666667
899 0.896666666666667
900 0.896666666666667
901 0.896666666666667
902 0.896666666666667
903 0.896666666666667
904 0.896666666666667
905 0.896666666666667
906 0.896666666666667
907 0.896666666666667
908 0.896666666666667
909 0.896666666666667
910 0.896666666666667
911 0.896666666666667
912 0.896666666666667
913 0.896666666666667
914 0.896666666666667
915 0.896666666666667
916 0.896666666666667
917 0.896666666666667
918 0.896666666666667
919 0.896666666666667
920 0.896666666666667
921 0.896666666666667
922 0.896666666666667
923 0.896666666666667
924 0.896666666666667
925 0.896666666666667
926 0.896666666666667
927 0.896666666666667
928 0.896666666666667
929 0.896666666666667
930 0.896666666666667
931 0.896666666666667
932 0.896666666666667
933 0.896666666666667
934 0.896666666666667
935 0.896666666666667
936 0.896666666666667
937 0.896666666666667
938 0.896666666666667
939 0.896666666666667
940 0.896666666666667
941 0.896666666666667
942 0.896666666666667
943 0.896666666666667
944 0.896666666666667
945 0.896666666666667
946 0.896666666666667
947 0.896666666666667
948 0.896666666666667
949 0.896666666666667
950 0.896666666666667
951 0.896666666666667
952 0.896666666666667
953 0.896666666666667
954 0.896666666666667
955 0.896666666666667
956 0.896666666666667
957 0.896666666666667
958 0.896666666666667
959 0.896666666666667
960 0.896666666666667
961 0.896666666666667
962 0.896666666666667
963 0.896666666666667
964 0.896666666666667
965 0.896666666666667
966 0.896666666666667
967 0.896666666666667
968 0.896666666666667
969 0.896666666666667
970 0.896666666666667
971 0.896666666666667
972 0.896666666666667
973 0.896666666666667
974 0.896666666666667
975 0.896666666666667
976 0.896666666666667
977 0.896666666666667
978 0.896666666666667
979 0.896666666666667
980 0.896666666666667
981 0.896666666666667
982 0.896666666666667
983 0.896666666666667
984 0.896666666666667
985 0.896666666666667
986 0.896666666666667
987 0.896666666666667
988 0.896666666666667
989 0.896666666666667
990 0.896666666666667
991 0.896666666666667
992 0.896666666666667
993 0.896666666666667
994 0.896666666666667
995 0.896666666666667
996 0.896666666666667
997 0.896666666666667
998 0.896666666666667
999 0.896666666666667
1000 0.896666666666667
1001 0.896666666666667
1002 0.896666666666667
1003 0.896666666666667
1004 0.896666666666667
1005 0.896666666666667
1006 0.896666666666667
1007 0.896666666666667
1008 0.896666666666667
1009 0.896666666666667
1010 0.896666666666667
1011 0.896666666666667
1012 0.896666666666667
1013 0.896666666666667
1014 0.896666666666667
1015 0.896666666666667
1016 0.896666666666667
1017 0.896666666666667
1018 0.896666666666667
1019 0.896666666666667
1020 0.896666666666667
1021 0.896666666666667
1022 0.896666666666667
1023 0.896666666666667
1024 0.896666666666667
1025 0.896666666666667
1026 0.896666666666667
1027 0.896666666666667
1028 0.896666666666667
1029 0.896666666666667
1030 0.896666666666667
1031 0.896666666666667
1032 0.896666666666667
1033 0.896666666666667
1034 0.896666666666667
1035 0.896666666666667
1036 0.898333333333333
1037 0.9
1038 0.901666666666667
1039 0.903333333333333
1040 0.903333333333333
1041 0.903333333333333
1042 0.903333333333333
1043 0.903333333333333
1044 0.903333333333333
1045 0.903333333333333
1046 0.903333333333333
1047 0.903333333333333
1048 0.903333333333333
1049 0.903333333333333
1050 0.903333333333333
1051 0.903333333333333
1052 0.903333333333333
1053 0.903333333333333
1054 0.903333333333333
1055 0.903333333333333
1056 0.903333333333333
1057 0.903333333333333
1058 0.905
1059 0.906666666666667
1060 0.908333333333333
1061 0.91
1062 0.911666666666667
1063 0.913333333333333
1064 0.915
1065 0.916666666666667
1066 0.918333333333333
1067 0.92
1068 0.921666666666667
1069 0.923333333333333
1070 0.925
1071 0.926666666666667
1072 0.928333333333333
1073 0.93
1074 0.931666666666667
1075 0.933333333333333
1076 0.935
1077 0.936666666666667
1078 0.938333333333333
1079 0.94
1080 0.941666666666667
1081 0.943333333333333
1082 0.945
1083 0.946666666666667
1084 0.948333333333333
1085 0.95
1086 0.951666666666667
1087 0.953333333333333
1088 0.955
1089 0.956666666666667
1090 0.958333333333333
1091 0.96
1092 0.961666666666667
1093 0.963333333333333
1094 0.965
1095 0.966666666666667
1096 0.968333333333333
1097 0.97
1098 0.971666666666667
1099 0.973333333333333
1100 0.975
1101 0.976666666666667
1102 0.978333333333333
1103 0.98
1104 0.981666666666667
1105 0.983333333333333
1106 0.985
1107 0.986666666666667
1108 0.988333333333333
1109 0.99
1110 0.991666666666667
1111 0.993333333333333
1112 0.995
1113 0.996666666666667
1114 0.998333333333333
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 1
1823 1
1824 1
1825 1
1826 1
1827 1
1828 1
1829 1
1830 1
1831 1
1832 1
1833 1
1834 1
1835 1
1836 1
1837 1
1838 1
1839 1
1840 1
1841 1
1842 1
1843 1
1844 1
1845 1
1846 1
1847 1
1848 1
1849 1
1850 1
1851 1
1852 1
1853 1
1854 1
1855 1
1856 1
1857 1
1858 1
1859 1
1860 1
1861 1
1862 1
1863 1
1864 1
1865 1
1866 1
1867 1
1868 1
1869 1
1870 1
1871 1
1872 1
1873 1
1874 1
1875 1
1876 1
1877 1
1878 1
1879 1
1880 1
1881 1
1882 1
1883 1
1884 1
1885 1
1886 1
1887 1
1888 1
1889 1
1890 1
1891 1
1892 1
1893 1
1894 1
1895 1
1896 1
1897 1
1898 1
1899 1
1900 1
1901 1
1902 1
1903 1
1904 1
1905 1
1906 1
1907 1
1908 1
1909 1
1910 1
1911 1
1912 1
1913 1
1914 1
1915 1
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 1
1965 1
1966 1
1967 1
1968 1
1969 1
1970 1
1971 1
1972 1
1973 1
1974 1
1975 1
1976 1
1977 1
1978 1
1979 1
1980 1
1981 1
1982 1
1983 1
1984 1
1985 1
1986 1
1987 1
1988 1
1989 1
1990 1
1991 1
1992 1
1993 1
1994 1
1995 1
1996 1
1997 1
1998 1
1999 1
};
%\addlegendentry{zz}
\addplot [semithick, color3]
table {%
0 0.00666666666666667
1 0.01
2 0.0166666666666667
3 0.0233333333333333
4 0.03
5 0.0366666666666667
6 0.0433333333333333
7 0.0483333333333333
8 0.055
9 0.0616666666666667
10 0.0683333333333333
11 0.075
12 0.0816666666666667
13 0.0883333333333333
14 0.095
15 0.101666666666667
16 0.108333333333333
17 0.115
18 0.121666666666667
19 0.128333333333333
20 0.135
21 0.141666666666667
22 0.146666666666667
23 0.153333333333333
24 0.16
25 0.16
26 0.166666666666667
27 0.171666666666667
28 0.173333333333333
29 0.176666666666667
30 0.18
31 0.181666666666667
32 0.186666666666667
33 0.191666666666667
34 0.196666666666667
35 0.201666666666667
36 0.206666666666667
37 0.211666666666667
38 0.216666666666667
39 0.221666666666667
40 0.221666666666667
41 0.225
42 0.23
43 0.236666666666667
44 0.241666666666667
45 0.248333333333333
46 0.255
47 0.261666666666667
48 0.268333333333333
49 0.275
50 0.28
51 0.286666666666667
52 0.293333333333333
53 0.3
54 0.305
55 0.31
56 0.315
57 0.32
58 0.325
59 0.33
60 0.335
61 0.341666666666667
62 0.348333333333333
63 0.353333333333333
64 0.356666666666667
65 0.36
66 0.363333333333333
67 0.366666666666667
68 0.37
69 0.373333333333333
70 0.376666666666667
71 0.38
72 0.385
73 0.388333333333333
74 0.391666666666667
75 0.395
76 0.398333333333333
77 0.398333333333333
78 0.4
79 0.403333333333333
80 0.406666666666667
81 0.411666666666667
82 0.415
83 0.418333333333333
84 0.423333333333333
85 0.428333333333333
86 0.433333333333333
87 0.435
88 0.44
89 0.441666666666667
90 0.443333333333333
91 0.445
92 0.445
93 0.446666666666667
94 0.446666666666667
95 0.45
96 0.451666666666667
97 0.455
98 0.456666666666667
99 0.458333333333333
100 0.46
101 0.461666666666667
102 0.463333333333333
103 0.465
104 0.466666666666667
105 0.468333333333333
106 0.468333333333333
107 0.468333333333333
108 0.47
109 0.47
110 0.471666666666667
111 0.471666666666667
112 0.471666666666667
113 0.471666666666667
114 0.471666666666667
115 0.471666666666667
116 0.471666666666667
117 0.471666666666667
118 0.473333333333333
119 0.473333333333333
120 0.473333333333333
121 0.475
122 0.476666666666667
123 0.478333333333333
124 0.48
125 0.481666666666667
126 0.483333333333333
127 0.485
128 0.486666666666667
129 0.488333333333333
130 0.49
131 0.491666666666667
132 0.495
133 0.498333333333333
134 0.501666666666667
135 0.505
136 0.506666666666667
137 0.508333333333333
138 0.508333333333333
139 0.51
140 0.511666666666667
141 0.511666666666667
142 0.511666666666667
143 0.511666666666667
144 0.511666666666667
145 0.511666666666667
146 0.511666666666667
147 0.511666666666667
148 0.511666666666667
149 0.511666666666667
150 0.511666666666667
151 0.511666666666667
152 0.511666666666667
153 0.511666666666667
154 0.511666666666667
155 0.511666666666667
156 0.511666666666667
157 0.511666666666667
158 0.511666666666667
159 0.513333333333333
160 0.515
161 0.516666666666667
162 0.516666666666667
163 0.52
164 0.521666666666667
165 0.521666666666667
166 0.521666666666667
167 0.525
168 0.528333333333333
169 0.533333333333333
170 0.538333333333333
171 0.543333333333333
172 0.545
173 0.55
174 0.55
175 0.553333333333333
176 0.553333333333333
177 0.553333333333333
178 0.553333333333333
179 0.553333333333333
180 0.553333333333333
181 0.555
182 0.555
183 0.556666666666667
184 0.558333333333333
185 0.56
186 0.561666666666667
187 0.561666666666667
188 0.561666666666667
189 0.561666666666667
190 0.561666666666667
191 0.561666666666667
192 0.561666666666667
193 0.561666666666667
194 0.561666666666667
195 0.561666666666667
196 0.563333333333333
197 0.565
198 0.565
199 0.568333333333333
200 0.571666666666667
201 0.575
202 0.578333333333333
203 0.58
204 0.581666666666667
205 0.585
206 0.585
207 0.586666666666667
208 0.586666666666667
209 0.588333333333333
210 0.588333333333333
211 0.588333333333333
212 0.588333333333333
213 0.588333333333333
214 0.588333333333333
215 0.588333333333333
216 0.588333333333333
217 0.588333333333333
218 0.59
219 0.591666666666667
220 0.593333333333333
221 0.595
222 0.596666666666667
223 0.598333333333333
224 0.601666666666667
225 0.603333333333333
226 0.605
227 0.605
228 0.605
229 0.605
230 0.606666666666667
231 0.608333333333333
232 0.61
233 0.613333333333333
234 0.616666666666667
235 0.62
236 0.621666666666667
237 0.623333333333333
238 0.623333333333333
239 0.623333333333333
240 0.623333333333333
241 0.625
242 0.625
243 0.626666666666667
244 0.626666666666667
245 0.626666666666667
246 0.626666666666667
247 0.628333333333333
248 0.628333333333333
249 0.63
250 0.63
251 0.633333333333333
252 0.636666666666667
253 0.64
254 0.643333333333333
255 0.648333333333333
256 0.651666666666667
257 0.653333333333333
258 0.656666666666667
259 0.66
260 0.66
261 0.661666666666667
262 0.661666666666667
263 0.661666666666667
264 0.661666666666667
265 0.661666666666667
266 0.661666666666667
267 0.663333333333333
268 0.665
269 0.666666666666667
270 0.666666666666667
271 0.666666666666667
272 0.666666666666667
273 0.666666666666667
274 0.668333333333333
275 0.67
276 0.671666666666667
277 0.673333333333333
278 0.673333333333333
279 0.673333333333333
280 0.675
281 0.675
282 0.675
283 0.675
284 0.676666666666667
285 0.676666666666667
286 0.676666666666667
287 0.676666666666667
288 0.676666666666667
289 0.676666666666667
290 0.676666666666667
291 0.678333333333333
292 0.678333333333333
293 0.678333333333333
294 0.68
295 0.681666666666667
296 0.683333333333333
297 0.685
298 0.685
299 0.685
300 0.685
301 0.685
302 0.685
303 0.685
304 0.686666666666667
305 0.686666666666667
306 0.686666666666667
307 0.686666666666667
308 0.686666666666667
309 0.686666666666667
310 0.686666666666667
311 0.686666666666667
312 0.688333333333333
313 0.69
314 0.691666666666667
315 0.693333333333333
316 0.693333333333333
317 0.693333333333333
318 0.695
319 0.696666666666667
320 0.696666666666667
321 0.696666666666667
322 0.696666666666667
323 0.698333333333333
324 0.7
325 0.7
326 0.7
327 0.7
328 0.7
329 0.7
330 0.701666666666667
331 0.705
332 0.706666666666667
333 0.708333333333333
334 0.708333333333333
335 0.71
336 0.711666666666667
337 0.713333333333333
338 0.716666666666667
339 0.716666666666667
340 0.718333333333333
341 0.721666666666667
342 0.725
343 0.726666666666667
344 0.728333333333333
345 0.73
346 0.731666666666667
347 0.733333333333333
348 0.735
349 0.736666666666667
350 0.736666666666667
351 0.736666666666667
352 0.736666666666667
353 0.736666666666667
354 0.736666666666667
355 0.736666666666667
356 0.738333333333333
357 0.74
358 0.743333333333333
359 0.745
360 0.746666666666667
361 0.748333333333333
362 0.75
363 0.751666666666667
364 0.753333333333333
365 0.755
366 0.755
367 0.755
368 0.755
369 0.756666666666667
370 0.758333333333333
371 0.758333333333333
372 0.758333333333333
373 0.758333333333333
374 0.758333333333333
375 0.758333333333333
376 0.758333333333333
377 0.758333333333333
378 0.758333333333333
379 0.758333333333333
380 0.758333333333333
381 0.758333333333333
382 0.758333333333333
383 0.758333333333333
384 0.758333333333333
385 0.758333333333333
386 0.758333333333333
387 0.758333333333333
388 0.758333333333333
389 0.758333333333333
390 0.758333333333333
391 0.758333333333333
392 0.758333333333333
393 0.758333333333333
394 0.758333333333333
395 0.758333333333333
396 0.758333333333333
397 0.76
398 0.761666666666667
399 0.761666666666667
400 0.761666666666667
401 0.761666666666667
402 0.761666666666667
403 0.761666666666667
404 0.763333333333333
405 0.765
406 0.765
407 0.765
408 0.765
409 0.765
410 0.765
411 0.765
412 0.765
413 0.765
414 0.765
415 0.765
416 0.765
417 0.765
418 0.765
419 0.765
420 0.765
421 0.765
422 0.765
423 0.765
424 0.765
425 0.765
426 0.765
427 0.765
428 0.765
429 0.765
430 0.765
431 0.765
432 0.765
433 0.766666666666667
434 0.768333333333333
435 0.768333333333333
436 0.77
437 0.77
438 0.77
439 0.77
440 0.77
441 0.77
442 0.77
443 0.77
444 0.77
445 0.77
446 0.77
447 0.77
448 0.77
449 0.77
450 0.77
451 0.77
452 0.77
453 0.77
454 0.771666666666667
455 0.773333333333333
456 0.775
457 0.776666666666667
458 0.776666666666667
459 0.778333333333333
460 0.78
461 0.781666666666667
462 0.783333333333333
463 0.783333333333333
464 0.786666666666667
465 0.79
466 0.793333333333333
467 0.798333333333333
468 0.801666666666667
469 0.806666666666667
470 0.81
471 0.813333333333333
472 0.813333333333333
473 0.813333333333333
474 0.813333333333333
475 0.813333333333333
476 0.813333333333333
477 0.813333333333333
478 0.813333333333333
479 0.813333333333333
480 0.813333333333333
481 0.813333333333333
482 0.813333333333333
483 0.813333333333333
484 0.813333333333333
485 0.813333333333333
486 0.813333333333333
487 0.815
488 0.816666666666667
489 0.816666666666667
490 0.818333333333333
491 0.82
492 0.821666666666667
493 0.823333333333333
494 0.825
495 0.825
496 0.825
497 0.825
498 0.825
499 0.826666666666667
500 0.828333333333333
501 0.83
502 0.831666666666667
503 0.831666666666667
504 0.833333333333333
505 0.835
506 0.835
507 0.835
508 0.835
509 0.835
510 0.835
511 0.835
512 0.835
513 0.835
514 0.835
515 0.835
516 0.835
517 0.835
518 0.835
519 0.835
520 0.835
521 0.835
522 0.835
523 0.835
524 0.835
525 0.835
526 0.835
527 0.835
528 0.835
529 0.835
530 0.835
531 0.835
532 0.835
533 0.835
534 0.835
535 0.835
536 0.835
537 0.835
538 0.835
539 0.835
540 0.835
541 0.835
542 0.835
543 0.835
544 0.835
545 0.835
546 0.835
547 0.835
548 0.835
549 0.835
550 0.835
551 0.835
552 0.835
553 0.835
554 0.835
555 0.835
556 0.835
557 0.835
558 0.835
559 0.835
560 0.835
561 0.835
562 0.835
563 0.835
564 0.835
565 0.835
566 0.836666666666667
567 0.836666666666667
568 0.836666666666667
569 0.836666666666667
570 0.836666666666667
571 0.836666666666667
572 0.836666666666667
573 0.836666666666667
574 0.836666666666667
575 0.836666666666667
576 0.836666666666667
577 0.836666666666667
578 0.836666666666667
579 0.836666666666667
580 0.836666666666667
581 0.836666666666667
582 0.836666666666667
583 0.836666666666667
584 0.836666666666667
585 0.836666666666667
586 0.836666666666667
587 0.836666666666667
588 0.836666666666667
589 0.836666666666667
590 0.836666666666667
591 0.836666666666667
592 0.836666666666667
593 0.836666666666667
594 0.836666666666667
595 0.836666666666667
596 0.836666666666667
597 0.836666666666667
598 0.836666666666667
599 0.836666666666667
600 0.836666666666667
601 0.836666666666667
602 0.836666666666667
603 0.836666666666667
604 0.836666666666667
605 0.836666666666667
606 0.836666666666667
607 0.836666666666667
608 0.836666666666667
609 0.836666666666667
610 0.836666666666667
611 0.836666666666667
612 0.836666666666667
613 0.836666666666667
614 0.836666666666667
615 0.836666666666667
616 0.836666666666667
617 0.836666666666667
618 0.836666666666667
619 0.836666666666667
620 0.836666666666667
621 0.836666666666667
622 0.836666666666667
623 0.836666666666667
624 0.836666666666667
625 0.836666666666667
626 0.836666666666667
627 0.836666666666667
628 0.836666666666667
629 0.838333333333333
630 0.84
631 0.841666666666667
632 0.841666666666667
633 0.841666666666667
634 0.841666666666667
635 0.841666666666667
636 0.843333333333333
637 0.845
638 0.845
639 0.845
640 0.845
641 0.845
642 0.845
643 0.846666666666667
644 0.848333333333333
645 0.851666666666667
646 0.853333333333333
647 0.855
648 0.856666666666667
649 0.858333333333333
650 0.86
651 0.86
652 0.86
653 0.86
654 0.86
655 0.86
656 0.86
657 0.86
658 0.86
659 0.86
660 0.86
661 0.86
662 0.86
663 0.86
664 0.86
665 0.86
666 0.86
667 0.86
668 0.86
669 0.86
670 0.86
671 0.86
672 0.86
673 0.86
674 0.86
675 0.86
676 0.86
677 0.86
678 0.861666666666667
679 0.861666666666667
680 0.861666666666667
681 0.861666666666667
682 0.861666666666667
683 0.861666666666667
684 0.861666666666667
685 0.861666666666667
686 0.861666666666667
687 0.861666666666667
688 0.861666666666667
689 0.861666666666667
690 0.861666666666667
691 0.861666666666667
692 0.861666666666667
693 0.861666666666667
694 0.861666666666667
695 0.861666666666667
696 0.861666666666667
697 0.861666666666667
698 0.861666666666667
699 0.861666666666667
700 0.861666666666667
701 0.861666666666667
702 0.861666666666667
703 0.861666666666667
704 0.861666666666667
705 0.861666666666667
706 0.861666666666667
707 0.861666666666667
708 0.861666666666667
709 0.861666666666667
710 0.861666666666667
711 0.861666666666667
712 0.861666666666667
713 0.861666666666667
714 0.861666666666667
715 0.861666666666667
716 0.861666666666667
717 0.861666666666667
718 0.861666666666667
719 0.861666666666667
720 0.861666666666667
721 0.861666666666667
722 0.861666666666667
723 0.861666666666667
724 0.861666666666667
725 0.861666666666667
726 0.861666666666667
727 0.861666666666667
728 0.861666666666667
729 0.861666666666667
730 0.861666666666667
731 0.861666666666667
732 0.861666666666667
733 0.861666666666667
734 0.861666666666667
735 0.861666666666667
736 0.861666666666667
737 0.861666666666667
738 0.861666666666667
739 0.861666666666667
740 0.861666666666667
741 0.861666666666667
742 0.861666666666667
743 0.861666666666667
744 0.861666666666667
745 0.861666666666667
746 0.861666666666667
747 0.861666666666667
748 0.861666666666667
749 0.861666666666667
750 0.861666666666667
751 0.861666666666667
752 0.861666666666667
753 0.861666666666667
754 0.861666666666667
755 0.861666666666667
756 0.861666666666667
757 0.863333333333333
758 0.865
759 0.865
760 0.865
761 0.865
762 0.865
763 0.865
764 0.865
765 0.866666666666667
766 0.868333333333333
767 0.87
768 0.871666666666667
769 0.873333333333333
770 0.875
771 0.875
772 0.875
773 0.875
774 0.875
775 0.876666666666667
776 0.88
777 0.881666666666667
778 0.881666666666667
779 0.881666666666667
780 0.881666666666667
781 0.883333333333333
782 0.885
783 0.885
784 0.885
785 0.885
786 0.885
787 0.885
788 0.885
789 0.885
790 0.885
791 0.885
792 0.885
793 0.885
794 0.885
795 0.885
796 0.885
797 0.885
798 0.885
799 0.885
800 0.885
801 0.885
802 0.886666666666667
803 0.886666666666667
804 0.886666666666667
805 0.888333333333333
806 0.89
807 0.891666666666667
808 0.891666666666667
809 0.891666666666667
810 0.891666666666667
811 0.891666666666667
812 0.891666666666667
813 0.891666666666667
814 0.891666666666667
815 0.891666666666667
816 0.891666666666667
817 0.891666666666667
818 0.891666666666667
819 0.891666666666667
820 0.891666666666667
821 0.891666666666667
822 0.891666666666667
823 0.891666666666667
824 0.891666666666667
825 0.891666666666667
826 0.891666666666667
827 0.891666666666667
828 0.891666666666667
829 0.891666666666667
830 0.891666666666667
831 0.891666666666667
832 0.891666666666667
833 0.891666666666667
834 0.891666666666667
835 0.891666666666667
836 0.891666666666667
837 0.891666666666667
838 0.891666666666667
839 0.891666666666667
840 0.891666666666667
841 0.891666666666667
842 0.891666666666667
843 0.891666666666667
844 0.891666666666667
845 0.891666666666667
846 0.891666666666667
847 0.891666666666667
848 0.891666666666667
849 0.891666666666667
850 0.891666666666667
851 0.891666666666667
852 0.891666666666667
853 0.891666666666667
854 0.891666666666667
855 0.891666666666667
856 0.891666666666667
857 0.891666666666667
858 0.891666666666667
859 0.891666666666667
860 0.891666666666667
861 0.891666666666667
862 0.891666666666667
863 0.891666666666667
864 0.891666666666667
865 0.891666666666667
866 0.891666666666667
867 0.891666666666667
868 0.891666666666667
869 0.891666666666667
870 0.891666666666667
871 0.891666666666667
872 0.891666666666667
873 0.891666666666667
874 0.891666666666667
875 0.891666666666667
876 0.891666666666667
877 0.891666666666667
878 0.891666666666667
879 0.891666666666667
880 0.891666666666667
881 0.891666666666667
882 0.891666666666667
883 0.891666666666667
884 0.891666666666667
885 0.891666666666667
886 0.891666666666667
887 0.891666666666667
888 0.891666666666667
889 0.891666666666667
890 0.891666666666667
891 0.891666666666667
892 0.891666666666667
893 0.891666666666667
894 0.891666666666667
895 0.891666666666667
896 0.891666666666667
897 0.891666666666667
898 0.891666666666667
899 0.891666666666667
900 0.891666666666667
901 0.891666666666667
902 0.891666666666667
903 0.891666666666667
904 0.891666666666667
905 0.891666666666667
906 0.891666666666667
907 0.891666666666667
908 0.891666666666667
909 0.891666666666667
910 0.891666666666667
911 0.891666666666667
912 0.891666666666667
913 0.891666666666667
914 0.891666666666667
915 0.891666666666667
916 0.891666666666667
917 0.891666666666667
918 0.891666666666667
919 0.891666666666667
920 0.891666666666667
921 0.891666666666667
922 0.891666666666667
923 0.891666666666667
924 0.891666666666667
925 0.891666666666667
926 0.893333333333333
927 0.893333333333333
928 0.893333333333333
929 0.893333333333333
930 0.893333333333333
931 0.893333333333333
932 0.893333333333333
933 0.893333333333333
934 0.893333333333333
935 0.893333333333333
936 0.893333333333333
937 0.893333333333333
938 0.893333333333333
939 0.893333333333333
940 0.893333333333333
941 0.893333333333333
942 0.893333333333333
943 0.893333333333333
944 0.893333333333333
945 0.893333333333333
946 0.893333333333333
947 0.893333333333333
948 0.893333333333333
949 0.893333333333333
950 0.893333333333333
951 0.893333333333333
952 0.893333333333333
953 0.893333333333333
954 0.893333333333333
955 0.893333333333333
956 0.893333333333333
957 0.893333333333333
958 0.893333333333333
959 0.893333333333333
960 0.893333333333333
961 0.893333333333333
962 0.893333333333333
963 0.893333333333333
964 0.893333333333333
965 0.893333333333333
966 0.893333333333333
967 0.893333333333333
968 0.893333333333333
969 0.893333333333333
970 0.893333333333333
971 0.893333333333333
972 0.893333333333333
973 0.893333333333333
974 0.893333333333333
975 0.893333333333333
976 0.893333333333333
977 0.893333333333333
978 0.893333333333333
979 0.893333333333333
980 0.893333333333333
981 0.893333333333333
982 0.893333333333333
983 0.893333333333333
984 0.893333333333333
985 0.893333333333333
986 0.893333333333333
987 0.893333333333333
988 0.893333333333333
989 0.893333333333333
990 0.893333333333333
991 0.893333333333333
992 0.893333333333333
993 0.893333333333333
994 0.893333333333333
995 0.893333333333333
996 0.893333333333333
997 0.893333333333333
998 0.893333333333333
999 0.893333333333333
1000 0.893333333333333
1001 0.893333333333333
1002 0.893333333333333
1003 0.893333333333333
1004 0.893333333333333
1005 0.893333333333333
1006 0.893333333333333
1007 0.893333333333333
1008 0.893333333333333
1009 0.893333333333333
1010 0.893333333333333
1011 0.893333333333333
1012 0.893333333333333
1013 0.893333333333333
1014 0.893333333333333
1015 0.893333333333333
1016 0.893333333333333
1017 0.893333333333333
1018 0.893333333333333
1019 0.893333333333333
1020 0.893333333333333
1021 0.893333333333333
1022 0.893333333333333
1023 0.893333333333333
1024 0.893333333333333
1025 0.893333333333333
1026 0.893333333333333
1027 0.893333333333333
1028 0.893333333333333
1029 0.893333333333333
1030 0.893333333333333
1031 0.893333333333333
1032 0.893333333333333
1033 0.893333333333333
1034 0.893333333333333
1035 0.893333333333333
1036 0.893333333333333
1037 0.893333333333333
1038 0.893333333333333
1039 0.893333333333333
1040 0.893333333333333
1041 0.893333333333333
1042 0.893333333333333
1043 0.893333333333333
1044 0.893333333333333
1045 0.895
1046 0.895
1047 0.895
1048 0.895
1049 0.895
1050 0.895
1051 0.895
1052 0.895
1053 0.895
1054 0.895
1055 0.895
1056 0.895
1057 0.895
1058 0.895
1059 0.895
1060 0.895
1061 0.895
1062 0.895
1063 0.895
1064 0.895
1065 0.895
1066 0.895
1067 0.895
1068 0.895
1069 0.895
1070 0.895
1071 0.895
1072 0.895
1073 0.895
1074 0.895
1075 0.895
1076 0.895
1077 0.895
1078 0.895
1079 0.895
1080 0.895
1081 0.895
1082 0.895
1083 0.895
1084 0.895
1085 0.895
1086 0.895
1087 0.895
1088 0.895
1089 0.895
1090 0.895
1091 0.895
1092 0.895
1093 0.895
1094 0.895
1095 0.895
1096 0.895
1097 0.895
1098 0.895
1099 0.895
1100 0.895
1101 0.895
1102 0.895
1103 0.895
1104 0.895
1105 0.895
1106 0.895
1107 0.895
1108 0.895
1109 0.895
1110 0.895
1111 0.895
1112 0.895
1113 0.895
1114 0.895
1115 0.895
1116 0.895
1117 0.895
1118 0.895
1119 0.895
1120 0.895
1121 0.895
1122 0.895
1123 0.895
1124 0.895
1125 0.895
1126 0.895
1127 0.895
1128 0.895
1129 0.895
1130 0.895
1131 0.895
1132 0.895
1133 0.895
1134 0.895
1135 0.895
1136 0.895
1137 0.895
1138 0.895
1139 0.895
1140 0.895
1141 0.895
1142 0.895
1143 0.895
1144 0.895
1145 0.895
1146 0.895
1147 0.895
1148 0.896666666666667
1149 0.898333333333333
1150 0.898333333333333
1151 0.898333333333333
1152 0.898333333333333
1153 0.898333333333333
1154 0.898333333333333
1155 0.898333333333333
1156 0.898333333333333
1157 0.898333333333333
1158 0.898333333333333
1159 0.898333333333333
1160 0.898333333333333
1161 0.898333333333333
1162 0.898333333333333
1163 0.898333333333333
1164 0.898333333333333
1165 0.898333333333333
1166 0.898333333333333
1167 0.898333333333333
1168 0.898333333333333
1169 0.898333333333333
1170 0.898333333333333
1171 0.898333333333333
1172 0.898333333333333
1173 0.898333333333333
1174 0.898333333333333
1175 0.898333333333333
1176 0.898333333333333
1177 0.898333333333333
1178 0.898333333333333
1179 0.898333333333333
1180 0.898333333333333
1181 0.898333333333333
1182 0.898333333333333
1183 0.898333333333333
1184 0.898333333333333
1185 0.898333333333333
1186 0.898333333333333
1187 0.898333333333333
1188 0.898333333333333
1189 0.898333333333333
1190 0.898333333333333
1191 0.898333333333333
1192 0.898333333333333
1193 0.898333333333333
1194 0.898333333333333
1195 0.898333333333333
1196 0.898333333333333
1197 0.898333333333333
1198 0.898333333333333
1199 0.898333333333333
1200 0.898333333333333
1201 0.898333333333333
1202 0.898333333333333
1203 0.898333333333333
1204 0.898333333333333
1205 0.898333333333333
1206 0.898333333333333
1207 0.898333333333333
1208 0.898333333333333
1209 0.898333333333333
1210 0.898333333333333
1211 0.898333333333333
1212 0.898333333333333
1213 0.898333333333333
1214 0.898333333333333
1215 0.898333333333333
1216 0.898333333333333
1217 0.898333333333333
1218 0.898333333333333
1219 0.898333333333333
1220 0.898333333333333
1221 0.898333333333333
1222 0.898333333333333
1223 0.9
1224 0.901666666666667
1225 0.903333333333333
1226 0.903333333333333
1227 0.903333333333333
1228 0.903333333333333
1229 0.903333333333333
1230 0.903333333333333
1231 0.903333333333333
1232 0.903333333333333
1233 0.903333333333333
1234 0.903333333333333
1235 0.903333333333333
1236 0.903333333333333
1237 0.903333333333333
1238 0.903333333333333
1239 0.903333333333333
1240 0.903333333333333
1241 0.903333333333333
1242 0.903333333333333
1243 0.903333333333333
1244 0.903333333333333
1245 0.903333333333333
1246 0.903333333333333
1247 0.903333333333333
1248 0.903333333333333
1249 0.903333333333333
1250 0.903333333333333
1251 0.905
1252 0.906666666666667
1253 0.906666666666667
1254 0.906666666666667
1255 0.906666666666667
1256 0.906666666666667
1257 0.906666666666667
1258 0.908333333333333
1259 0.91
1260 0.911666666666667
1261 0.913333333333333
1262 0.913333333333333
1263 0.915
1264 0.915
1265 0.915
1266 0.915
1267 0.915
1268 0.915
1269 0.915
1270 0.915
1271 0.915
1272 0.915
1273 0.915
1274 0.915
1275 0.915
1276 0.915
1277 0.915
1278 0.915
1279 0.915
1280 0.915
1281 0.915
1282 0.915
1283 0.915
1284 0.915
1285 0.915
1286 0.915
1287 0.915
1288 0.915
1289 0.915
1290 0.916666666666667
1291 0.918333333333333
1292 0.92
1293 0.921666666666667
1294 0.921666666666667
1295 0.921666666666667
1296 0.921666666666667
1297 0.921666666666667
1298 0.921666666666667
1299 0.921666666666667
1300 0.921666666666667
1301 0.921666666666667
1302 0.921666666666667
1303 0.921666666666667
1304 0.921666666666667
1305 0.921666666666667
1306 0.921666666666667
1307 0.921666666666667
1308 0.921666666666667
1309 0.921666666666667
1310 0.921666666666667
1311 0.921666666666667
1312 0.921666666666667
1313 0.921666666666667
1314 0.921666666666667
1315 0.921666666666667
1316 0.921666666666667
1317 0.921666666666667
1318 0.921666666666667
1319 0.921666666666667
1320 0.921666666666667
1321 0.921666666666667
1322 0.921666666666667
1323 0.921666666666667
1324 0.921666666666667
1325 0.921666666666667
1326 0.921666666666667
1327 0.921666666666667
1328 0.921666666666667
1329 0.921666666666667
1330 0.923333333333333
1331 0.923333333333333
1332 0.923333333333333
1333 0.923333333333333
1334 0.923333333333333
1335 0.923333333333333
1336 0.923333333333333
1337 0.923333333333333
1338 0.923333333333333
1339 0.925
1340 0.926666666666667
1341 0.926666666666667
1342 0.926666666666667
1343 0.926666666666667
1344 0.926666666666667
1345 0.926666666666667
1346 0.926666666666667
1347 0.926666666666667
1348 0.926666666666667
1349 0.926666666666667
1350 0.926666666666667
1351 0.926666666666667
1352 0.926666666666667
1353 0.926666666666667
1354 0.926666666666667
1355 0.926666666666667
1356 0.926666666666667
1357 0.926666666666667
1358 0.926666666666667
1359 0.926666666666667
1360 0.926666666666667
1361 0.926666666666667
1362 0.926666666666667
1363 0.926666666666667
1364 0.926666666666667
1365 0.926666666666667
1366 0.926666666666667
1367 0.926666666666667
1368 0.926666666666667
1369 0.926666666666667
1370 0.926666666666667
1371 0.926666666666667
1372 0.926666666666667
1373 0.926666666666667
1374 0.926666666666667
1375 0.926666666666667
1376 0.926666666666667
1377 0.926666666666667
1378 0.926666666666667
1379 0.926666666666667
1380 0.926666666666667
1381 0.926666666666667
1382 0.926666666666667
1383 0.926666666666667
1384 0.926666666666667
1385 0.926666666666667
1386 0.926666666666667
1387 0.926666666666667
1388 0.926666666666667
1389 0.926666666666667
1390 0.926666666666667
1391 0.926666666666667
1392 0.926666666666667
1393 0.926666666666667
1394 0.926666666666667
1395 0.926666666666667
1396 0.926666666666667
1397 0.926666666666667
1398 0.926666666666667
1399 0.926666666666667
1400 0.926666666666667
1401 0.926666666666667
1402 0.926666666666667
1403 0.926666666666667
1404 0.926666666666667
1405 0.926666666666667
1406 0.926666666666667
1407 0.926666666666667
1408 0.926666666666667
1409 0.926666666666667
1410 0.926666666666667
1411 0.926666666666667
1412 0.926666666666667
1413 0.926666666666667
1414 0.926666666666667
1415 0.926666666666667
1416 0.926666666666667
1417 0.926666666666667
1418 0.926666666666667
1419 0.926666666666667
1420 0.926666666666667
1421 0.926666666666667
1422 0.926666666666667
1423 0.926666666666667
1424 0.926666666666667
1425 0.926666666666667
1426 0.926666666666667
1427 0.926666666666667
1428 0.926666666666667
1429 0.926666666666667
1430 0.926666666666667
1431 0.926666666666667
1432 0.926666666666667
1433 0.926666666666667
1434 0.926666666666667
1435 0.926666666666667
1436 0.926666666666667
1437 0.926666666666667
1438 0.926666666666667
1439 0.926666666666667
1440 0.926666666666667
1441 0.926666666666667
1442 0.926666666666667
1443 0.926666666666667
1444 0.926666666666667
1445 0.926666666666667
1446 0.926666666666667
1447 0.926666666666667
1448 0.926666666666667
1449 0.926666666666667
1450 0.926666666666667
1451 0.926666666666667
1452 0.926666666666667
1453 0.926666666666667
1454 0.926666666666667
1455 0.926666666666667
1456 0.926666666666667
1457 0.926666666666667
1458 0.926666666666667
1459 0.926666666666667
1460 0.926666666666667
1461 0.926666666666667
1462 0.926666666666667
1463 0.926666666666667
1464 0.926666666666667
1465 0.926666666666667
1466 0.926666666666667
1467 0.926666666666667
1468 0.926666666666667
1469 0.926666666666667
1470 0.926666666666667
1471 0.926666666666667
1472 0.926666666666667
1473 0.926666666666667
1474 0.926666666666667
1475 0.926666666666667
1476 0.926666666666667
1477 0.926666666666667
1478 0.926666666666667
1479 0.926666666666667
1480 0.926666666666667
1481 0.926666666666667
1482 0.926666666666667
1483 0.926666666666667
1484 0.926666666666667
1485 0.926666666666667
1486 0.926666666666667
1487 0.926666666666667
1488 0.926666666666667
1489 0.926666666666667
1490 0.926666666666667
1491 0.926666666666667
1492 0.926666666666667
1493 0.926666666666667
1494 0.926666666666667
1495 0.926666666666667
1496 0.926666666666667
1497 0.926666666666667
1498 0.926666666666667
1499 0.926666666666667
1500 0.926666666666667
1501 0.926666666666667
1502 0.926666666666667
1503 0.926666666666667
1504 0.926666666666667
1505 0.926666666666667
1506 0.926666666666667
1507 0.926666666666667
1508 0.926666666666667
1509 0.926666666666667
1510 0.926666666666667
1511 0.926666666666667
1512 0.926666666666667
1513 0.926666666666667
1514 0.926666666666667
1515 0.926666666666667
1516 0.926666666666667
1517 0.926666666666667
1518 0.926666666666667
1519 0.926666666666667
1520 0.926666666666667
1521 0.926666666666667
1522 0.926666666666667
1523 0.926666666666667
1524 0.926666666666667
1525 0.926666666666667
1526 0.926666666666667
1527 0.926666666666667
1528 0.926666666666667
1529 0.926666666666667
1530 0.926666666666667
1531 0.926666666666667
1532 0.926666666666667
1533 0.926666666666667
1534 0.926666666666667
1535 0.926666666666667
1536 0.926666666666667
1537 0.926666666666667
1538 0.926666666666667
1539 0.926666666666667
1540 0.926666666666667
1541 0.926666666666667
1542 0.928333333333333
1543 0.93
1544 0.93
1545 0.93
1546 0.931666666666667
1547 0.933333333333333
1548 0.935
1549 0.935
1550 0.935
1551 0.935
1552 0.935
1553 0.935
1554 0.935
1555 0.935
1556 0.935
1557 0.935
1558 0.935
1559 0.935
1560 0.935
1561 0.935
1562 0.935
1563 0.935
1564 0.935
1565 0.935
1566 0.935
1567 0.935
1568 0.935
1569 0.935
1570 0.935
1571 0.935
1572 0.935
1573 0.935
1574 0.935
1575 0.935
1576 0.935
1577 0.935
1578 0.935
1579 0.935
1580 0.935
1581 0.935
1582 0.935
1583 0.935
1584 0.935
1585 0.935
1586 0.935
1587 0.935
1588 0.935
1589 0.935
1590 0.935
1591 0.935
1592 0.935
1593 0.935
1594 0.935
1595 0.935
1596 0.935
1597 0.935
1598 0.935
1599 0.935
1600 0.935
1601 0.935
1602 0.935
1603 0.935
1604 0.935
1605 0.935
1606 0.935
1607 0.935
1608 0.935
1609 0.935
1610 0.935
1611 0.935
1612 0.935
1613 0.935
1614 0.935
1615 0.935
1616 0.935
1617 0.935
1618 0.935
1619 0.935
1620 0.935
1621 0.935
1622 0.935
1623 0.935
1624 0.935
1625 0.935
1626 0.935
1627 0.935
1628 0.935
1629 0.935
1630 0.935
1631 0.935
1632 0.935
1633 0.935
1634 0.935
1635 0.935
1636 0.935
1637 0.935
1638 0.935
1639 0.935
1640 0.935
1641 0.935
1642 0.935
1643 0.935
1644 0.935
1645 0.935
1646 0.935
1647 0.935
1648 0.935
1649 0.935
1650 0.935
1651 0.935
1652 0.935
1653 0.935
1654 0.935
1655 0.936666666666667
1656 0.936666666666667
1657 0.936666666666667
1658 0.936666666666667
1659 0.936666666666667
1660 0.936666666666667
1661 0.936666666666667
1662 0.936666666666667
1663 0.936666666666667
1664 0.936666666666667
1665 0.936666666666667
1666 0.936666666666667
1667 0.936666666666667
1668 0.936666666666667
1669 0.936666666666667
1670 0.936666666666667
1671 0.936666666666667
1672 0.936666666666667
1673 0.936666666666667
1674 0.936666666666667
1675 0.936666666666667
1676 0.936666666666667
1677 0.936666666666667
1678 0.938333333333333
1679 0.938333333333333
1680 0.938333333333333
1681 0.938333333333333
1682 0.938333333333333
1683 0.938333333333333
1684 0.938333333333333
1685 0.938333333333333
1686 0.938333333333333
1687 0.938333333333333
1688 0.938333333333333
1689 0.938333333333333
1690 0.938333333333333
1691 0.938333333333333
1692 0.938333333333333
1693 0.938333333333333
1694 0.938333333333333
1695 0.938333333333333
1696 0.938333333333333
1697 0.938333333333333
1698 0.938333333333333
1699 0.938333333333333
1700 0.938333333333333
1701 0.938333333333333
1702 0.938333333333333
1703 0.938333333333333
1704 0.938333333333333
1705 0.938333333333333
1706 0.938333333333333
1707 0.938333333333333
1708 0.938333333333333
1709 0.938333333333333
1710 0.938333333333333
1711 0.938333333333333
1712 0.938333333333333
1713 0.938333333333333
1714 0.938333333333333
1715 0.938333333333333
1716 0.938333333333333
1717 0.938333333333333
1718 0.938333333333333
1719 0.938333333333333
1720 0.938333333333333
1721 0.938333333333333
1722 0.938333333333333
1723 0.938333333333333
1724 0.938333333333333
1725 0.938333333333333
1726 0.938333333333333
1727 0.938333333333333
1728 0.938333333333333
1729 0.938333333333333
1730 0.938333333333333
1731 0.938333333333333
1732 0.938333333333333
1733 0.938333333333333
1734 0.938333333333333
1735 0.938333333333333
1736 0.938333333333333
1737 0.938333333333333
1738 0.938333333333333
1739 0.938333333333333
1740 0.938333333333333
1741 0.938333333333333
1742 0.938333333333333
1743 0.938333333333333
1744 0.938333333333333
1745 0.938333333333333
1746 0.938333333333333
1747 0.938333333333333
1748 0.938333333333333
1749 0.938333333333333
1750 0.938333333333333
1751 0.938333333333333
1752 0.938333333333333
1753 0.938333333333333
1754 0.938333333333333
1755 0.938333333333333
1756 0.938333333333333
1757 0.938333333333333
1758 0.938333333333333
1759 0.938333333333333
1760 0.938333333333333
1761 0.938333333333333
1762 0.938333333333333
1763 0.938333333333333
1764 0.938333333333333
1765 0.938333333333333
1766 0.938333333333333
1767 0.938333333333333
1768 0.938333333333333
1769 0.938333333333333
1770 0.938333333333333
1771 0.938333333333333
1772 0.938333333333333
1773 0.938333333333333
1774 0.938333333333333
1775 0.938333333333333
1776 0.938333333333333
1777 0.938333333333333
1778 0.938333333333333
1779 0.938333333333333
1780 0.938333333333333
1781 0.938333333333333
1782 0.938333333333333
1783 0.938333333333333
1784 0.938333333333333
1785 0.938333333333333
1786 0.938333333333333
1787 0.938333333333333
1788 0.938333333333333
1789 0.938333333333333
1790 0.938333333333333
1791 0.938333333333333
1792 0.938333333333333
1793 0.938333333333333
1794 0.938333333333333
1795 0.938333333333333
1796 0.938333333333333
1797 0.938333333333333
1798 0.938333333333333
1799 0.938333333333333
1800 0.938333333333333
1801 0.938333333333333
1802 0.938333333333333
1803 0.938333333333333
1804 0.938333333333333
1805 0.938333333333333
1806 0.938333333333333
1807 0.938333333333333
1808 0.938333333333333
1809 0.938333333333333
1810 0.938333333333333
1811 0.938333333333333
1812 0.938333333333333
1813 0.938333333333333
1814 0.938333333333333
1815 0.938333333333333
1816 0.938333333333333
1817 0.938333333333333
1818 0.938333333333333
1819 0.938333333333333
1820 0.938333333333333
1821 0.938333333333333
1822 0.938333333333333
1823 0.938333333333333
1824 0.938333333333333
1825 0.938333333333333
1826 0.938333333333333
1827 0.938333333333333
1828 0.938333333333333
1829 0.938333333333333
1830 0.938333333333333
1831 0.938333333333333
1832 0.938333333333333
1833 0.938333333333333
1834 0.938333333333333
1835 0.938333333333333
1836 0.938333333333333
1837 0.938333333333333
1838 0.938333333333333
1839 0.938333333333333
1840 0.938333333333333
1841 0.938333333333333
1842 0.938333333333333
1843 0.938333333333333
1844 0.938333333333333
1845 0.938333333333333
1846 0.938333333333333
1847 0.938333333333333
1848 0.938333333333333
1849 0.938333333333333
1850 0.938333333333333
1851 0.938333333333333
1852 0.938333333333333
1853 0.938333333333333
1854 0.938333333333333
1855 0.938333333333333
1856 0.938333333333333
1857 0.938333333333333
1858 0.938333333333333
1859 0.938333333333333
1860 0.938333333333333
1861 0.938333333333333
1862 0.938333333333333
1863 0.938333333333333
1864 0.938333333333333
1865 0.938333333333333
1866 0.938333333333333
1867 0.94
1868 0.94
1869 0.94
1870 0.94
1871 0.94
1872 0.94
1873 0.94
1874 0.94
1875 0.94
1876 0.94
1877 0.94
1878 0.94
1879 0.94
1880 0.94
1881 0.94
1882 0.94
1883 0.94
1884 0.94
1885 0.94
1886 0.94
1887 0.94
1888 0.94
1889 0.94
1890 0.94
1891 0.94
1892 0.94
1893 0.94
1894 0.94
1895 0.94
1896 0.94
1897 0.94
1898 0.941666666666667
1899 0.943333333333333
1900 0.945
1901 0.945
1902 0.945
1903 0.945
1904 0.945
1905 0.945
1906 0.945
1907 0.945
1908 0.945
1909 0.945
1910 0.945
1911 0.945
1912 0.945
1913 0.945
1914 0.945
1915 0.945
1916 0.945
1917 0.945
1918 0.945
1919 0.945
1920 0.945
1921 0.945
1922 0.945
1923 0.945
1924 0.945
1925 0.946666666666667
1926 0.948333333333333
1927 0.95
1928 0.95
1929 0.95
1930 0.95
1931 0.95
1932 0.95
1933 0.95
1934 0.95
1935 0.95
1936 0.95
1937 0.95
1938 0.95
1939 0.95
1940 0.95
1941 0.95
1942 0.95
1943 0.95
1944 0.95
1945 0.95
1946 0.95
1947 0.95
1948 0.95
1949 0.95
1950 0.95
1951 0.95
1952 0.95
1953 0.95
1954 0.95
1955 0.95
1956 0.95
1957 0.95
1958 0.95
1959 0.95
1960 0.95
1961 0.95
1962 0.95
1963 0.95
1964 0.95
1965 0.95
1966 0.95
1967 0.95
1968 0.95
1969 0.95
1970 0.95
1971 0.951666666666667
1972 0.953333333333333
1973 0.955
1974 0.955
1975 0.955
1976 0.955
1977 0.955
1978 0.955
1979 0.955
1980 0.955
1981 0.955
1982 0.955
1983 0.955
1984 0.955
1985 0.955
1986 0.955
1987 0.955
1988 0.955
1989 0.955
1990 0.955
1991 0.955
1992 0.955
1993 0.955
1994 0.955
1995 0.955
1996 0.955
1997 0.955
1998 0.955
1999 0.955
};


\end{groupplot}



\end{tikzpicture}
